Quantum Methods for Managing Ambiguity in Natural Language Processing

The Categorical Compositional Distributional (DisCoCat) framework models meaning in natural language using the mathematical framework of quantum theory, expressed as formal diagrams. DisCoCat diagrams can be associated with tensor networks and quantum circuits. DisCoCat diagrams have been connected to density matrices in various contexts in Quantum Natural Language Processing (QNLP). Previous use of density matrices in QNLP entails modelling ambiguous words as probability distributions over more basic words (the word \texttt{queen}, e.g., might mean the reigning queen or the chess piece). In this article, we investigate using probability distributions over processes to account for syntactic ambiguity in sentences. The meanings of these sentences are represented by density matrices. We show how to create probability distributions on quantum circuits that represent the meanings of sentences and explain how this approach generalises tasks from the literature. We conduct an experiment to validate the proposed theory.

==> figures/BornNeu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint adjoint] (1) at (0.75, 0.75) {$\phi$};
		\node [style=kpoint] (7) at (0.75, -0.75) {$\psi$};
		\node [style=kpoint transpose] (8) at (-0.75, 0.75) {$\phi$};
		\node [style=kpoint conjugate] (9) at (-0.75, -0.75) {$\psi$};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-4, 0) {0};
		\node [style=none] (12) at (-3, 0) {$\leq$};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, 0) {$\leq$};
		\node [style=none] (15) at (4, 0) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BornRewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint adjoint] (0) at (-2, 0.75) {$\phi$};
		\node [style=kpoint] (1) at (-2, -0.75) {$\psi$};
		\node [style=kpoint transpose] (2) at (-3.5, 0.75) {$\phi$};
		\node [style=kpoint conjugate] (3) at (-3.5, -0.75) {$\psi$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=kpoint adjoint] (6) at (3.75, 0.75) {$\psi$};
		\node [style=kpoint] (7) at (3.75, -0.75) {$\phi$};
		\node [style=kpoint adjoint] (8) at (2, 0.75) {$\phi$};
		\node [style=kpoint] (9) at (2, -0.75) {$\psi$};
		\node [style=none] (10) at (6, 0) {=};
		\node [style=kpoint adjoint] (13) at (8, 0.75) {$\phi$};
		\node [style=kpoint] (14) at (8, -0.75) {$\psi$};
		\node [style=kpoint] (15) at (8, 2.5) {$\phi$};
		\node [style=kpoint adjoint] (16) at (8, -2.5) {$\psi$};
		\node [style=none] (17) at (9.5, -3) {};
		\node [style=none] (18) at (9.5, 3) {};
		\node [style=none] (19) at (8, 3) {};
		\node [style=none] (20) at (8, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (13) to (14);
		\draw [bend left=90] (19.center) to (18.center);
		\draw [bend right=90] (20.center) to (17.center);
		\draw (20.center) to (16);
		\draw (15) to (19.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.5) {$\bigoplus$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=vertex] (6) at (0, 2.5) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (5.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (0) to (1.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CJ3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.75) {};
		\node [style=none] (1) at (-7, 0.25) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-5, 0.25) {};
		\node [style=none] (4) at (-6, 2) {\!\!{\tt *hates*}\!\!};
		\node [style=none] (5) at (-2.75, 0) {$=$};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (5, -0.75) {};
		\node [style=none] (9) at (6, 2) {\!\!{\tt *loves*}\!\!};
		\node [style=none] (10) at (2.75, 0) {$=$};
		\node [style=none] (11) at (7, -0.75) {};
		\node [style=none] (12) at (5, 0.25) {};
		\node [style=none] (13) at (7, 0.25) {};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (7.5, 0.25) {};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=none] (24) at (5.25, 0.25) {};
		\node [style=none] (25) at (6, 0.25) {};
		\node [style=none] (26) at (6.75, 0.25) {};
		\node [style=none] (27) at (-7.5, 0.25) {};
		\node [style=none] (28) at (-4.5, 0.25) {};
		\node [style=none] (29) at (-6, 1.5) {};
		\node [style=none] (33) at (-6.75, 0.25) {};
		\node [style=none] (34) at (-6, 0.25) {};
		\node [style=none] (35) at (-5.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw [style=swap] (12.center) to (8.center);
		\draw [style=swap] (13.center) to (11.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (29.center) to (27.center);
		\draw [style=none] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 0) {$\bigoplus$};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (9.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOTspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=white dot] (4) at (-3.25, 0.25) {};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (0, 0.5) {$=$};
		\node [style=gray dot] (8) at (3, 0.25) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=white dot] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [none] (4) to (0);
		\draw [none] (0) to (2.center);
		\draw [none] (5.center) to (4);
		\draw [none] (6.center) to (0);
		\draw [none] (4) to (1.center);
		\draw [none] (11) to (8);
		\draw [none] (8) to (10.center);
		\draw [none] (12.center) to (11);
		\draw [none] (13.center) to (8);
		\draw [none] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CutOffState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint conjugate] (0) at (-3, -1) {$\psi$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=point, minimum height=11mm] (2) at (-7, -1) {$\psi$};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-5, -1) {$\mapsto$};
		\node [style=box] (5) at (1.75, -1) {$f$};
		\node [style=none] (6) at (1.75, -2) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (4, -1) {$\mapsto$};
		\node [style=map] (9) at (6, -1) {$f$};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (10.center) to (9);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IQPansatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard, minimum width=8mm, minimum height=8mm] (0) at (12, 2) {\large $H$};
		\node [style=none] (1) at (10, 2) {};
		\node [style=none] (2) at (13.5, 2) {};
		\node [style=none] (12) at (9.25, 2) {\large $\ket{0}$};
		\node [style=black dot] (13) at (16, 2) {};
		\node [style=none] (14) at (13.5, 2) {};
		\node [style=none] (15) at (17.5, 2) {};
		\node [style=hadamard, minimum width=8mm, minimum height=8mm] (16) at (12, 0) {\large $H$};
		\node [style=none] (17) at (10, 0) {};
		\node [style=none] (18) at (13.5, 0) {};
		\node [style=none] (19) at (9.25, 0) {\large $\ket{0}$};
		\node [style=hadamard, minimum width=12mm, minimum height=8mm] (20) at (16, 0) {\large $R_Z(\theta)$};
		\node [style=none] (21) at (13.5, 0) {};
		\node [style=none] (22) at (17.5, 0) {};
		\node [style=hadamard, minimum width=8mm, minimum height=8mm] (23) at (12, -2) {\large $H$};
		\node [style=none] (24) at (10, -2) {};
		\node [style=none] (25) at (13.5, -2) {};
		\node [style=none] (26) at (9.25, -2) {\large $\ket{0}$};
		\node [style=hadamard, minimum width=12mm, minimum height=8mm] (27) at (20, -2) {\large $R_Z(\theta)$};
		\node [style=none] (28) at (13.5, -2) {};
		\node [style=none] (29) at (21.5, -2) {};
		\node [style=hadamard, minimum width=8mm, minimum height=8mm] (30) at (12, -4) {\large $H$};
		\node [style=none] (31) at (10, -4) {};
		\node [style=none] (32) at (13.5, -4) {};
		\node [style=none] (33) at (9.25, -4) {\large $\ket{0}$};
		\node [style=hadamard, minimum width=12mm, minimum height=8mm] (34) at (24, -4) {\large $R_Z(\theta)$};
		\node [style=none] (35) at (13.5, -4) {};
		\node [style=none] (36) at (25.5, -4) {};
		\node [style=none] (37) at (25.5, -2) {};
		\node [style=none] (38) at (25.5, 0) {};
		\node [style=none] (39) at (25.5, 2) {};
		\node [style=black dot] (40) at (20, 0) {};
		\node [style=black dot] (41) at (24, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (14.center) to (13);
		\draw [style=none] (13) to (15.center);
		\draw [style=none] (17.center) to (16);
		\draw [style=none] (16) to (18.center);
		\draw [style=none] (21.center) to (20);
		\draw [style=none] (20) to (22.center);
		\draw [style=none] (24.center) to (23);
		\draw [style=none] (23) to (25.center);
		\draw [style=none] (28.center) to (27);
		\draw [style=none] (27) to (29.center);
		\draw [style=none] (31.center) to (30);
		\draw [style=none] (30) to (32.center);
		\draw [style=none] (35.center) to (34);
		\draw [style=none] (34) to (36.center);
		\draw (13) to (20);
		\draw (15.center) to (39.center);
		\draw (22.center) to (38.center);
		\draw (29.center) to (37.center);
		\draw (40) to (27);
		\draw (41) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/JohnGaryGarden.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 5.25) {};
		\node [style=none] (4) at (0.75, 4.25) {};
		\node [style=none] (5) at (-1.25, 4.25) {};
		\node [style=none] (7) at (-0.25, 4.25) {};
		\node [style=none] (8) at (-0.25, 3) {$N$};
		\node [style=none] (9) at (-0.25, 2.5) {};
		\node [style=none] (10) at (-0.25, 3.5) {};
		\node [style=none] (11) at (-0.25, 6.25) {\texttt{John}};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (3.5, 5.25) {};
		\node [style=none] (15) at (4.5, 4.25) {};
		\node [style=none] (16) at (2.5, 4.25) {};
		\node [style=none] (17) at (3.5, 4.25) {};
		\node [style=none] (18) at (3.5, 3) {$N$};
		\node [style=none] (19) at (3.5, 2.5) {};
		\node [style=none] (20) at (3.5, 3.5) {};
		\node [style=none] (21) at (3.5, 6.25) {\texttt{Gary}};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=none] (26) at (1.75, 0.5) {$\sigma_{\texttt{John hates Gary}}$};
		\node [style=none] (27) at (4.75, -2.5) {};
		\node [style=none] (28) at (-1.25, -2.5) {};
		\node [style=none] (29) at (-1.25, -1.5) {};
		\node [style=none] (30) at (4.75, -1.5) {};
		\node [style=none] (31) at (1.75, -2) {$\sigma_{\texttt{He likes his garden}}$};
		\node [style=none] (44) at (-0.25, -1.75) {};
		\node [style=none] (48) at (-0.25, -1.5) {};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=none] (52) at (-0.25, 0) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style=none] (60) at (3.5, -2.5) {};
		\node [style=none] (61) at (1.75, -2.5) {};
		\node [style=none] (62) at (-0.25, -2.5) {};
		\node [style=none] (63) at (3.5, -1.5) {};
		\node [style=none] (64) at (3.5, -4.75) {};
		\node [style=none] (65) at (1.75, -4.75) {};
		\node [style=none] (66) at (-0.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.50] (13.center) to (9.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (16.center);
		\draw [style=none] (17.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [in=270, out=90] (48.center) to (44.center);
		\draw (50.center) to (19.center);
		\draw [in=90, out=-90] (52.center) to (44.center);
		\draw (63.center) to (53.center);
		\draw (66.center) to (62.center);
		\draw (64.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ONB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$I$};
		\node [style=none] (1) at (-3, 0) {$=$};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=none] (5) at (1, 0) {$\sum_i \ket{i}\bra{i}$};
		\node [style=none] (6) at (3, 0) {$=$};
		\node [style=none] (7) at (4, 0) {$\sum_i$};
		\node [style=point] (8) at (5, 0.75) {$i$};
		\node [style=none] (9) at (5, 1.75) {};
		\node [style=copoint] (10) at (5, -0.75) {$i$};
		\node [style=none] (11) at (5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OneSpace.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 2) {\!\!{\tt Adjective}\!\!};
		\node [style=none] (3) at (-9, 2) {\!\!\!{\tt Noun}\!\!\!};
		\node [style=none] (4) at (9, 2) {\ {\tt  Verb}\ };
		\node [style=none] (5) at (9, -0.75) {};
		\node [style=none] (6) at (9, 0.25) {};
		\node [style=none] (7) at (-9, -0.75) {};
		\node [style=none] (8) at (-9, 0.25) {};
		\node [style=none] (9) at (9, 1.25) {};
		\node [style=none] (10) at (10, 0.25) {};
		\node [style=none] (11) at (8, 0.25) {};
		\node [style=none] (12) at (9, 0.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (-9, 1.25) {};
		\node [style=none] (18) at (-8, 0.25) {};
		\node [style=none] (19) at (-10, 0.25) {};
		\node [style=none] (20) at (-9, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (9.center) to (11.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap] (19.center) to (18.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (1.5, -2) {$V$};
		\node [style=map] (1) at (1.5, 1.25) {$U$};
		\node [style=none] (2) at (1.5, -3) {};
		\node [style=none] (3) at (1.5, 2.75) {};
		\node [style=map] (4) at (-4.25, 0) {$f$};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=none] (7) at (-2, 0) {=};
		\node [style=white dot] (8) at (1.5, 0) {};
		\node [style=point] (9) at (2.5, -1) {$p$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (5.center) to (4);
		\draw (6.center) to (4);
		\draw (0) to (8);
		\draw (8) to (1);
		\draw [bend left=45] (10.center) to (11.center);
		\draw (11.center) to (9);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VQE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0) {};
		\node [style=none] (1) at (-9.25, -2.5) {};
		\node [style=none] (2) at (-9.5, 0) {};
		\node [style=none] (3) at (-9.5, -2.5) {};
		\node [style=none] (4) at (-9.5, 0) {$\ket{0}$};
		\node [style=none] (5) at (-9.5, -2.5) {$\ket{0}$};
		\node [style=none] (7) at (-8.75, 0) {};
		\node [style=none] (11) at (-7.5, -2.5) {};
		\node [style=none] (12) at (-7.5, 0) {};
		\node [style=none] (13) at (-7.5, 0) {};
		\node [style=none] (14) at (-7.5, -2.5) {};
		\node [style=none] (19) at (-8.75, -2.5) {};
		\node [style=none] (21) at (-7.5, -2.5) {};
		\node [style=none] (30) at (-7.5, 0.75) {};
		\node [style=none] (31) at (-5, 0.75) {};
		\node [style=none] (32) at (-7.5, -3.25) {};
		\node [style=none] (33) at (-5, -3.25) {};
		\node [style=none] (34) at (-6.25, -1.25) {$U_\theta$};
		\node [style=none] (35) at (-5, 0) {};
		\node [style=none] (36) at (-3.5, 0) {};
		\node [style=hadamard] (37) at (-3.5, 0) {$\not \frown$};
		\node [style=none] (38) at (-5, -2.5) {};
		\node [style=none] (39) at (-3.5, -2.5) {};
		\node [style=hadamard] (40) at (-3.5, -2.5) {$\not \frown$};
		\node [style=none] (41) at (-2, 0) {};
		\node [style=none] (43) at (-0.5, 0) {};
		\node [style=none] (44) at (5, 0) {$\langle f (\theta)\rangle = \braket{\psi(\theta)|f|\psi(\theta)}$};
		\node [style=none] (45) at (4.25, -1) {};
		\node [style=none] (46) at (2.5, -2.25) {};
		\node [style=none] (47) at (2.25, -3.5) {$\Delta_\theta L(\langle f (\theta)\rangle )$};
		\node [style=none] (50) at (-2, -5.25) {\texttt{classical}};
		\node [style=none] (51) at (-6, 1.75) {\texttt{quantum computer}};
		\node [style=none] (52) at (2, -4.75) {};
		\node [style=none] (53) at (-6.25, -4.75) {};
		\node [style=none] (54) at (-6.25, -3.75) {};
		\node [style=none] (55) at (1.25, 0.75) {};
		\node [style=none] (56) at (1.25, -0.75) {};
		\node [style=none] (57) at (8.75, -0.75) {};
		\node [style=none] (58) at (8.75, 0.75) {};
		\node [style=none] (61) at (0, -3) {};
		\node [style=none] (62) at (0, -4) {};
		\node [style=none] (63) at (4.5, -4) {};
		\node [style=none] (64) at (4.5, -3) {};
		\node [style=none] (65) at (-2, -6) {\texttt{optimisation}};
		\node [style=none] (66) at (5, 1.75) {\texttt{evaluation}};
		\node [style=none] (67) at (-9.5, -1) {\vdots};
		\node [style=none] (68) at (-3.5, -1) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (7.center) to (13.center);
		\draw (21.center) to (19.center);
		\draw [style=diredge] (41.center) to (43.center);
		\draw [style=diredge, in=90, out=-90] (45.center) to (46.center);
		\draw [bend left=90] (52.center) to (53.center);
		\draw [style=diredge] (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (55.center) to (56.center);
		\draw (55.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (61.center) to (62.center);
		\draw (61.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXspiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -2) {};
		\node [style=dot, inner sep=0.05cm] (1) at (-3, 0) {$\alpha$};
		\node [style=none] (2) at (-4.5, 2) {};
		\node [style=none] (3) at (-3.5, -2) {};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=label] (7) at (-2.5, 1.5) {$\dots$};
		\node [style=label] (8) at (-2.5, -1.5) {$\dots$};
		\node [style=none] (9) at (6.5, -2) {};
		\node [style=gray dot, inner sep=0.05cm] (10) at (8, 0) {$\alpha$};
		\node [style=none] (11) at (6.5, 2) {};
		\node [style=none] (12) at (7.5, -2) {};
		\node [style=none] (13) at (7.5, 2) {};
		\node [style=none] (14) at (9.5, 2) {};
		\node [style=none] (15) at (9.5, -2) {};
		\node [style=label] (16) at (8.5, 1.5) {$\dots$};
		\node [style=label] (17) at (8.5, -1.5) {$\dots$};
		\node [style=none] (18) at (-7.5, 0) {};
		\node [style=none] (19) at (-8, 0) {\textit{Z-spiders}:};
		\node [style=none] (20) at (3, 0) {\textit{X-spiders}:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90] (0.center) to (1);
		\draw [in=-90, out=36] (1) to (5.center);
		\draw [in=-119, out=90] (3.center) to (1);
		\draw [in=-36, out=90] (6.center) to (1);
		\draw [in=-90, out=144] (1) to (2.center);
		\draw [in=-90, out=119] (1) to (4.center);
		\draw [in=-144, out=90] (9.center) to (10);
		\draw [in=-90, out=36] (10) to (14.center);
		\draw [in=-119, out=90] (12.center) to (10);
		\draw [in=-36, out=90] (15.center) to (10);
		\draw [in=-90, out=144] (10) to (11.center);
		\draw [in=-90, out=119] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjEncoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-6.5, 1.5) {\large $\ket{0}$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-5.75, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-6.5, -0.5) {\large $\ket{0}$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=vertex] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (25) at (-4, -0.5) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (28) at (-4, 1.5) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (29) at (1.25, -0.5) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (31) at (1.25, 1.5) {\large $H$};
		\node [style=none] (32) at (2.25, 1.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (35) at (-1.5, 1.5) {$R_Z(\theta_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9.center);
		\draw [in=180, out=0] (5.center) to (8.center);
		\draw (20.center) to (19);
		\draw (19) to (23.center);
		\draw (0.center) to (21.center);
		\draw (8.center) to (16.center);
		\draw (19) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjdot3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, -0.75) {};
		\node [style=none] (1) at (-12.75, 0.25) {};
		\node [style=none] (2) at (-10.75, -0.75) {};
		\node [style=none] (3) at (-10.75, 0.25) {};
		\node [style=none] (4) at (-11.75, 2) {\!\!{\tt black}\!\!};
		\node [style=none] (5) at (-8.75, 0) {$=$};
		\node [style=none] (6) at (-6.25, -1.5) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-5.25, 2.25) {};
		\node [style=none] (9) at (-4.25, -1.5) {};
		\node [style=none] (10) at (-4.25, -0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-6.25, -0.75) {};
		\node [style=none] (14) at (-5.25, 0.75) {};
		\node [style=none] (15) at (-7.5, 2) {};
		\node [style=white dot] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (-7.5, -0.75) {};
		\node [style=none] (18) at (-5.25, 2.75) {\tt\!*black*\!};
		\node [style=none] (19) at (-10.75, 0.25) {};
		\node [style=none] (20) at (-12.75, 0.25) {};
		\node [style=none] (21) at (-13.25, 0.25) {};
		\node [style=none] (22) at (-10.25, 0.25) {};
		\node [style=none] (23) at (-11.75, 1.5) {};
		\node [style=none] (24) at (-12.5, 0.25) {};
		\node [style=none] (25) at (-11.75, 0.25) {};
		\node [style=none] (26) at (-11, 0.25) {};
		\node [style=none] (27) at (-4.25, 0.75) {};
		\node [style=none] (28) at (-6.25, 0.75) {};
		\node [style=none] (29) at (-6.75, 0.75) {};
		\node [style=none] (30) at (-3.75, 0.75) {};
		\node [style=none] (31) at (-5.25, 2) {};
		\node [style=none] (32) at (-6, 0.75) {};
		\node [style=none] (33) at (-5.25, 0.75) {};
		\node [style=none] (34) at (-4.5, 0.75) {};
		\node [style=none] (35) at (-1, 0) {};
		\node [style=none] (36) at (10, 0) {};
		\node [style=none] (37) at (12, 1.5) {};
		\node [style=none] (38) at (12, 1.5) {};
		\node [style=none] (39) at (15.75, 1.5) {};
		\node [style=none] (42) at (12, -0.25) {};
		\node [style=none] (43) at (12, 1.5) {};
		\node [style=white dot] (44) at (12, -0.25) {};
		\node [style=none] (45) at (12, -0.25) {};
		\node [style=none] (46) at (12, -1.25) {};
		\node [style=none] (47) at (12.5, -0.5) {};
		\node [style=none] (48) at (16, 1) {};
		\node [style=none] (49) at (12, 2.5) {};
		\node [style=none] (50) at (13, 1.5) {};
		\node [style=none] (51) at (11, 1.5) {};
		\node [style=none] (52) at (12, 1.5) {};
		\node [style=none] (53) at (15.75, 2.5) {};
		\node [style=none] (54) at (16.75, 1.5) {};
		\node [style=none] (55) at (14.75, 1.5) {};
		\node [style=none] (56) at (15.75, 1.5) {};
		\node [style=none] (57) at (15.75, 3) {\!\!{\tt black}\!\!};
		\node [style=none] (58) at (12, 3) {\!\!{\tt hat}\!\!};
		\node [style=none] (59) at (4.25, 0.5) {impose adjective on noun};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (7.center) to (14.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (13.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (16) to (10.center);
		\draw [style=swap, in=90, out=-165] (16) to (13.center);
		\draw [style=swap, dashed] (15.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (11.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=swap, dashed] (8.center) to (15.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (31.center) to (29.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [style=pointer edge] (35.center) to (36.center);
		\draw [style=swap] (42.center) to (43.center);
		\draw [style=swap] (45.center) to (46.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (39.center) to (42.center);
		\draw [style=pointer edge, in=0, out=-105, looseness=0.75] (48.center) to (47.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (53.center);
		\draw [style=none] (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjectiveAnd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=white dot] (21) at (0.75, 0) {};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-2.75, 0.5) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (29) at (-2.75, -1.75) {};
		\node [style=none] (30) at (2, -1.75) {};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=none] (32) at (2, -1.75) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (34) at (2.75, 0.5) {};
		\node [style=none] (36) at (2.75, -0.75) {};
		\node [style=white dot] (37) at (-0.75, 0) {};
		\node [style=none] (38) at (-2, -0.75) {};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-0.75, -0.75) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=none] (42) at (-2, -1.25) {$N$};
		\node [style=none] (43) at (-2, -1.75) {};
		\node [style=none] (44) at (2.75, -1.75) {};
		\node [style=none] (45) at (-0.75, -1.75) {};
		\node [style=none] (46) at (2.75, -1.75) {};
		\node [style=none] (47) at (-0.75, -1.25) {$N$};
		\node [style=none] (48) at (2.75, -1.25) {$N$};
		\node [style=none] (49) at (-0.75, -2.25) {};
		\node [style=none] (50) at (0.75, -2.25) {};
		\node [style=none] (51) at (-2.75, -1.75) {};
		\node [style=none] (52) at (-2.75, -2.25) {};
		\node [style=none] (53) at (-2, -1.75) {};
		\node [style=none] (54) at (-2, -2.25) {};
		\node [style=none] (55) at (2, -1.75) {};
		\node [style=none] (56) at (2, -2.25) {};
		\node [style=none] (57) at (2.75, -1.75) {};
		\node [style=none] (58) at (2.75, -2.25) {};
		\node [style=none] (59) at (2, -1.25) {$N$};
		\node [style=none] (60) at (0.75, -1.25) {$N$};
		\node [style=none] (61) at (-2.75, -1.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none, bend left=90, looseness=1.75] (23.center) to (25.center);
		\draw [style=none, bend left=90, looseness=1.75] (17.center) to (18.center);
		\draw [style=none, bend right=90, looseness=1.75] (25.center) to (17.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (21) to (24.center);
		\draw [style=none] (34.center) to (36.center);
		\draw [style=none, bend left=90, looseness=1.75] (39.center) to (41.center);
		\draw [style=none, bend left=90, looseness=1.75] (33.center) to (34.center);
		\draw [style=none, bend right=90, looseness=1.75] (41.center) to (33.center);
		\draw [style=none] (39.center) to (38.center);
		\draw [style=none] (37) to (40.center);
		\draw (45.center) to (49.center);
		\draw (50.center) to (31.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapadj] (0) at (-6, -0.25) {$f$};
		\node [style=map] (1) at (-2, -0.25) {$f$};
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (-4, -0.25) {$\leftrightarrow$};
		\node [style=none] (7) at (-4, 0.25) {$*$};
		\node [style=kpoint] (8) at (4, -0.5) {$\psi$};
		\node [style=kpoint adjoint] (9) at (8, 0.25) {$\psi$};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (13) at (8, -1.25) {};
		\node [style=none] (14) at (6, -0.25) {$\leftrightarrow$};
		\node [style=none] (15) at (6, 0.25) {$*$};
		\node [style=right label] (16) at (-5.75, -1.25) {$B$};
		\node [style=right label] (17) at (-5.75, 0.75) {$A$};
		\node [style=right label] (18) at (-1.75, 0.75) {$B$};
		\node [style=right label] (19) at (-1.75, -1.25) {$A$};
		\node [style=right label] (20) at (4.25, 0.75) {$A$};
		\node [style=right label] (21) at (8.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (1) to (5.center);
		\draw (11.center) to (8);
		\draw (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aliceDrinksAndBobDoesToo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.5) {};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-7, 1.5) {};
		\node [style=none] (3) at (-7, 0.5) {};
		\node [style=none] (4) at (-7, -0.75) {$N$};
		\node [style=none] (5) at (-7, -0.25) {};
		\node [style=none] (6) at (-7, 2.5) {\texttt{Alice}};
		\node [style=none] (7) at (5.75, 0.5) {};
		\node [style=none] (8) at (7.75, 0.5) {};
		\node [style=none] (9) at (6.75, 1.5) {};
		\node [style=none] (10) at (6.75, 0.5) {};
		\node [style=none] (11) at (6.75, -0.75) {$N$};
		\node [style=none] (12) at (6.75, -0.25) {};
		\node [style=none] (13) at (6.75, 2.5) {\texttt{Bob}};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-2.5, 1.75) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (20) at (-3, -0.25) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (23) at (-3, -0.75) {$N$};
		\node [style=none] (24) at (-2, -0.75) {$S$};
		\node [style=none] (26) at (-2.5, 2.5) {\texttt{drinks}};
		\node [style=none] (27) at (3.25, 1) {};
		\node [style=none] (28) at (4.5, 1) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=white dot] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (1, -0.25) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (2.75, -0.25) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (36) at (1, -0.75) {$S$};
		\node [style=none] (39) at (2.75, 2.5) {\texttt{and}};
		\node [style=none] (40) at (9.75, 0.5) {};
		\node [style=none] (41) at (11.25, 0.5) {};
		\node [style=none] (42) at (9, 0.5) {};
		\node [style=none] (43) at (12, 0.5) {};
		\node [style=none] (44) at (10.5, 2.5) {\texttt{does too}};
		\node [style=none] (45) at (-3, -1.75) {};
		\node [style=none] (46) at (-2, -1.75) {};
		\node [style=none] (47) at (-3, -1.25) {};
		\node [style=none] (48) at (-2, -1.25) {};
		\node [style=white dot] (49) at (-3, -1.75) {};
		\node [style=white dot] (50) at (-2, -1.75) {};
		\node [style=none] (51) at (9, -0.25) {};
		\node [style=none] (52) at (9.75, -0.25) {};
		\node [style=none] (53) at (11.25, -0.25) {};
		\node [style=none] (54) at (12, -0.25) {};
		\node [style=none] (55) at (12, -0.75) {$S$};
		\node [style=none] (56) at (9, -0.75) {$S$};
		\node [style=none] (57) at (4.5, -0.75) {$S$};
		\node [style=none] (58) at (2.75, -0.75) {$S$};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (1, -2.75) {};
		\node [style=none] (61) at (1, -1.25) {};
		\node [style=none] (62) at (-2.75, -2.25) {};
		\node [style=none] (63) at (-2, -2.75) {};
		\node [style=none] (64) at (-4, -2.25) {};
		\node [style=none] (65) at (-7, -2.75) {};
		\node [style=none] (66) at (-7, -1.25) {};
		\node [style=none] (67) at (4.5, -1.25) {};
		\node [style=none] (68) at (2.75, -1.25) {};
		\node [style=none] (69) at (6.75, -1.25) {};
		\node [style=none] (70) at (9, -1.25) {};
		\node [style=none] (71) at (12, -1.25) {};
		\node [style=none] (72) at (9.75, -0.75) {$N$};
		\node [style=none] (73) at (11.25, -0.75) {$N$};
		\node [style=none] (74) at (9.75, -1.25) {};
		\node [style=none] (75) at (11.25, -1.25) {};
		\node [style=none] (76) at (11.25, -2.25) {};
		\node [style=none] (77) at (12, -2.25) {};
		\node [style=none] (78) at (2.75, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none, bend left=90, looseness=1.75] (33.center) to (35.center);
		\draw [style=none, bend left=90, looseness=1.75] (27.center) to (28.center);
		\draw [style=none, bend right=90, looseness=1.75] (35.center) to (27.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (31) to (34.center);
		\draw [style=none, bend left=90, looseness=1.75] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=1.75] (42.center) to (43.center);
		\draw [style=none] (47.center) to (45.center);
		\draw [style=none] (48.center) to (46.center);
		\draw [style=none] (52.center) to (40.center);
		\draw [style=none] (42.center) to (51.center);
		\draw [style=none] (53.center) to (41.center);
		\draw [style=none] (43.center) to (54.center);
		\draw [style=none, bend left=270, looseness=1.50] (59.center) to (60.center);
		\draw [style=none, bend left=45, looseness=1.25] (50) to (59.center);
		\draw [style=none] (61.center) to (60.center);
		\draw [style=none, bend left] (62.center) to (50);
		\draw [style=none, bend left=45] (49) to (63.center);
		\draw [style=none, bend left] (64.center) to (49);
		\draw [style=none, bend right=90] (65.center) to (63.center);
		\draw [style=none] (66.center) to (65.center);
		\draw [style=none, bend right=90] (69.center) to (74.center);
		\draw [style=none, bend left=90, looseness=1.25] (70.center) to (67.center);
		\draw [style=none, in=270, out=-120, looseness=0.50] (64.center) to (76.center);
		\draw [style=none, in=270, out=-105, looseness=0.50] (62.center) to (77.center);
		\draw [style=none] (76.center) to (75.center);
		\draw [style=none] (77.center) to (71.center);
		\draw [style=none] (68.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aliceDrinksAndBobDoesTooGijs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.75) {$(s \backslash s) / s$};
		\node [style=none] (1) at (-6, 0.75) {$np$};
		\node [style=none] (2) at (-2, 0.75) {$(np\backslash s)$};
		\node [style=none] (3) at (-6, 1.75) {\texttt{Alice}};
		\node [style=none] (13) at (4, 1.75) {\texttt{and}};
		\node [style=none] (14) at (-2, 1.75) {\texttt{drinks}};
		\node [style=none] (16) at (6.5, 1.75) {\texttt{Bob}};
		\node [style=none] (17) at (11.5, 1.75) {\texttt{does too}};
		\node [style=none] (18) at (6.5, 0.75) {$np$};
		\node [style=none] (19) at (11.5, 0.75) {$\Diamond (np \backslash s) \backslash (np \backslash s)$};
		\node [white dot] (20) at (11.5, -0.75) {\scriptsize$\, \backslash \,$};
		\node [white dot] (21) at (13.5, -2.25) {\scriptsize$\, \backslash \,$};
		\node [white dot] (23) at (4, -5) {\scriptsize$\, / \,$};
		\node [white dot] (24) at (0, -6) {\scriptsize$\, \backslash \,$};
		\node [white dot] (25) at (-2, -1) {$C$};
		\node [style=none] (26) at (-6, 0.25) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (6.5, 0.25) {};
		\node [style=none] (30) at (11.5, 0.25) {};
		\node [style=none] (31) at (-6, -6.5) {};
		\node [style=none] (32) at (-3, -6.5) {};
		\node [style=none] (33) at (-2.5, -6) {};
		\node [style=none] (36) at (0, -3.25) {$np \backslash s$};
		\node [style=none] (37) at (-4, -3.25) {$\Diamond(np \backslash s)$};
		\node [style=none] (38) at (-4, -2.75) {};
		\node [style=none] (39) at (0, -2.75) {};
		\node [style=none] (40) at (0, -3.75) {};
		\node [white dot] (41) at (2.5, -6.75) {\scriptsize$\, \backslash \,$};
		\node [style=none] (42) at (6.5, -2.75) {};
		\node [style=none] (43) at (11.25, -2.75) {};
		\node [style=none] (44) at (11.75, -2.25) {};
		\node [style=none] (45) at (-4, -4.5) {};
		\node [style=none] (46) at (-4, -3.75) {};
		\node [style=none] (47) at (4, -8.25) {};
		\node [style=none] (48) at (4.75, -8.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw (26.center) to (31.center);
		\draw [bend left=45, looseness=1.25] (32.center) to (33.center);
		\draw [style=diredge] (33.center) to (24);
		\draw [style=diredge] (27.center) to (25);
		\draw [style=diredge, bend left=45] (25) to (39.center);
		\draw [style=diredge, bend right=45] (25) to (38.center);
		\draw [style=diredge] (40.center) to (24);
		\draw [style=diredge] (28.center) to (23);
		\draw [bend right] (24) to (41);
		\draw [style=diredge, bend right=45] (23) to (41);
		\draw [style=diredge, in=-75, out=-60] (21) to (23);
		\draw [bend right=90, looseness=1.25] (42.center) to (43.center);
		\draw [bend left=45, looseness=1.25] (43.center) to (44.center);
		\draw (29.center) to (42.center);
		\draw [style=diredge] (44.center) to (21);
		\draw [style=diredge, bend left=45] (20) to (21);
		\draw [style=diredge] (30.center) to (20);
		\draw [style=diredge, in=210, out=-90, looseness=0.50] (45.center) to (20);
		\draw (46.center) to (45.center);
		\draw [style=diredge, bend left=45] (41) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aliceDrinksAndBobDoesTooNormalized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-6, -0.25) {$N$};
		\node [style=none] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-6, 3) {\texttt{Alice}};
		\node [style=none] (7) at (-6, -0.75) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (-3, -0.25) {$N$};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=none] (14) at (-3, 3) {\texttt{Bob}};
		\node [style=none] (15) at (-3, -0.75) {};
		\node [style=white dot] (16) at (-4.5, -2.58) {};
		\node [style=none] (17) at (-6, -1.25) {};
		\node [style=none] (18) at (-3, -1.25) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (0, 0.25) {};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=none] (26) at (0, -0.25) {$N$};
		\node [style=none] (27) at (1, -0.25) {$S$};
		\node [style=none] (28) at (0.5, 3) {\texttt{drinks}};
		\node [style=none] (29) at (0, -0.75) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (-4.5, -3.75) {};
		\node [style=none] (32) at (0, -3.75) {};
		\node [style=none] (33) at (-4.5, -3.75) {};
		\node [style=none] (34) at (0, -3.75) {};
		\node [style=none] (35) at (1, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none, bend right=90, looseness=1.50] (17.center) to (18.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (21.center) to (19.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none, bend right=90, looseness=1.50] (33.center) to (34.center);
		\draw [style=none] (29.center) to (34.center);
		\draw [style=none] (33.center) to (16);
		\draw [style=none] (30.center) to (35.center);
        \draw (15.center) to (18.center);
		\draw (17.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aliceLikesBobCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=none] (11) at (4.5, 1) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=white dot] (14) at (3.5, 0) {};
		\node [style=white dot] (15) at (3.5, -1) {};
		\node [style=gray dot] (16) at (0.75, 0) {};
		\node [style=gray dot] (17) at (0.75, -1) {};
		\node [style=gray dot] (18) at (-0.75, 0) {};
		\node [style=gray dot] (19) at (-0.75, -1) {};
		\node [style=white dot] (20) at (-3.5, 0) {};
		\node [style=white dot] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (0, 3) {};
		\node [style=none] (23) at (0, 2.75) {{\tt likes}};
		\node [style=none] (24) at (-3.5, 2.5) {{\tt Alice}};
		\node [style=none] (25) at (3.5, 2.5) {{\tt bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (10.center) to (12.center);
		\draw (9.center) to (20);
		\draw (20) to (21);
		\draw (6.center) to (18);
		\draw (18) to (19);
		\draw (17) to (16);
		\draw (8.center) to (16);
		\draw (13.center) to (14);
		\draw (14) to (15);
		\draw (20) to (18);
		\draw (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aliceLikesBobDisCoCat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (5, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-0.25, 1) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (-3, 2.5) {\texttt{Alice}};
		\node [style=none] (21) at (0.5, 2.75) {\texttt{plays}};
		\node [style=none] (22) at (4, 2.5) {\texttt{guitar}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none, bend right=90, looseness=1.50] (14.center) to (15.center);
		\draw [style=none, bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw [style=doubled] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aliceLikesBobNormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -2.75) {};
		\node [style=none] (1) at (7.25, -1.75) {};
		\node [style=none] (2) at (5.25, -1.75) {};
		\node [style=none] (3) at (6.25, -1.75) {};
		\node [style=none] (4) at (9.75, -2.75) {};
		\node [style=none] (5) at (10.75, -1.75) {};
		\node [style=none] (6) at (8.75, -1.75) {};
		\node [style=none] (7) at (9.75, -1.75) {};
		\node [style=none] (8) at (6.5, 0.5) {};
		\node [style=none] (9) at (9.5, 0.5) {};
		\node [style=none] (10) at (8, 1.75) {};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=none] (12) at (8, 0.5) {};
		\node [style=none] (13) at (8.75, 0.5) {};
		\node [style=none] (15) at (7.25, 0.5) {};
		\node [style=none] (16) at (8.75, 0.5) {};
		\node [style=none] (18) at (8, 0.5) {};
		\node [style=none] (19) at (8, -4) {};
		\node [style=none] (20) at (6.25, -3.5) {\texttt{Alice}};
		\node [style=none] (21) at (8, 2.25) {\texttt{likes}};
		\node [style=none] (22) at (9.75, -3.5) {\texttt{Bob}};
		\node [style=none] (23) at (-10, 1) {};
		\node [style=none] (24) at (-9, 0) {};
		\node [style=none] (25) at (-11, 0) {};
		\node [style=none] (26) at (-10, 0) {};
		\node [style=none] (27) at (-3, 1) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none] (30) at (-3, 0) {};
		\node [style=none] (31) at (-8, 0) {};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=none] (33) at (-6.5, 1.25) {};
		\node [style=none] (34) at (-7.25, 0) {};
		\node [style=none] (35) at (-6.5, 0) {};
		\node [style=none] (36) at (-5.75, 0) {};
		\node [style=none] (37) at (-10, 0) {};
		\node [style=none] (40) at (-3, 0) {};
		\node [style=none] (41) at (-6.5, 0) {};
		\node [style=none] (42) at (-6.5, -1.5) {};
		\node [style=none] (43) at (-10, 1.5) {\texttt{Alice}};
		\node [style=none] (44) at (-6.5, 1.75) {\texttt{likes}};
		\node [style=none] (45) at (-3, 1.5) {\texttt{Bob}};
		\node [style=none] (46) at (2.25, 0) {$\longmapsto$};
		\node [style=none] (47) at (2.25, 0.5) {\texttt{normalising}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [in=90, out=-90, looseness=1.75] (15.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.75] (7.center) to (16.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (28.center) to (27.center);
		\draw [style=none] (27.center) to (29.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (33.center) to (31.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [bend right=90, looseness=1.50] (36.center) to (40.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlayGuitarGijs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (2.75, 0.5) {$n$};
		\node [style=none] (59) at (-2.75, 0.5) {$n$};
		\node [style=none] (60) at (0, 0.5) {$(n\backslash s)/n$};
		\node [style=none] (61) at (-2.75, 1.5) {\texttt{Alice}};
		\node [style=none] (62) at (0, -2) {};
		\node [style=none] (63) at (2.75, -2) {};
		\node [style=none] (64) at (0, -0.25) {};
		\node [white dot] (65) at (0, -1.5) {\scriptsize$\, / \,$};
		\node [white dot] (66) at (-2, -2) {\scriptsize$\, \backslash \,$};
		\node [style=none] (67) at (-2.75, -0.25) {};
		\node [style=none] (68) at (-1.75, -3.25) {};
		\node [style=none] (69) at (-1.25, -3) {};
		\node [style=none] (70) at (-1.25, -3) {$s$};
		\node [style=none] (71) at (2.75, 1.5) {\texttt{guitar}};
		\node [style=none] (72) at (0, 1.5) {\texttt{plays}};
		\node [style=none] (73) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=255, out=-90] (62.center) to (63.center);
		\draw [style=none] (63.center) to (73.center);
		\draw [style=diredge] (62.center) to (65);
		\draw [style=diredge, bend left] (64.center) to (65);
		\draw [style=rdiredge, bend left=15] (66) to (65);
		\draw [style=diredge, bend right=15, looseness=1.25] (67.center) to (66);
		\draw [style=diredge, in=105, out=-45, looseness=1.50] (66) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlaysBlank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (3.5, 1.5) {\texttt{...}};
		\node [style=upground] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (0, 1.75) {\texttt{plays}};
		\node [style=none] (17) at (-3.5, 1.5) {\texttt{Alice}};
		\node [style=none] (18) at (-3.5, 1) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-4.5, 0) {};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=none] (22) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (2.center) to (3.center);
		\draw [style=doubled] (4.center) to (2.center);
		\draw [style=doubled] (4.center) to (3.center);
		\draw [style=doubled, bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw [style=doubled, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=doubled] (12.center) to (13.center);
		\draw [style=doubled] (20.center) to (19.center);
		\draw [style=doubled] (19.center) to (18.center);
		\draw [style=doubled] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlaysBlankQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 4.5) {};
		\node [style=none] (1) at (-2.75, 5.75) {};
		\node [style=none] (2) at (-1.75, 4.5) {};
		\node [style=none] (3) at (-2.75, 4.5) {};
		\node [style=none] (4) at (-2.75, 5) {{$0$}};
		\node [style=none] (5) at (-1, 4.5) {};
		\node [style=none] (6) at (0, 5.75) {};
		\node [style=none] (7) at (1, 4.5) {};
		\node [style=none] (8) at (0, 4.5) {};
		\node [style=none] (9) at (0, 5) {{$0$}};
		\node [style=black dot] (10) at (0, 1.25) {};
		\node [style=none] (11) at (1.75, 4.5) {};
		\node [style=none] (12) at (2.75, 5.75) {};
		\node [style=none] (13) at (3.75, 4.5) {};
		\node [style=none] (14) at (2.75, 4.5) {};
		\node [style=none] (15) at (2.75, 5) {{$0$}};
		\node [style=black dot] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (18) at (0, -7.75) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-3.5, -0.75) {};
		\node [style=none] (21) at (-4.75, 5.25) {};
		\node [style=none] (22) at (-4, 6.25) {};
		\node [style=none] (23) at (3.5, 6.25) {};
		\node [style=none] (24) at (4.25, 5.25) {};
		\node [style=none] (25) at (4.25, -0.25) {};
		\node [style=none] (26) at (2, -1.75) {};
		\node [style=none] (27) at (-2, -1.75) {};
		\node [style=none] (28) at (-4.75, 0.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (29) at (-2.75, 3.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (30) at (0, 3.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (31) at (2.75, 3.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (32) at (-2.75, 1.25) {\large $R_Z(\theta_4)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (33) at (0, -0.5) {\large $R_Z(\theta_5)$};
		\node [style=none] (34) at (7.5, 4.25) {};
		\node [style=none] (35) at (8.5, 4.25) {};
		\node [style=none] (36) at (7.5, 5.5) {};
		\node [style=none] (37) at (6.5, 4.25) {};
		\node [style=none] (38) at (7.5, 4.25) {};
		\node [style=none] (39) at (7.5, 4.75) {{$0$}};
		\node [style=none] (40) at (5.75, 0) {};
		\node [style=none] (41) at (12.5, 0) {};
		\node [style=none] (42) at (5.75, 6) {};
		\node [style=none] (43) at (12.5, 6) {};
		\node [style=none] (47) at (0, 7) {\texttt{plays}};
		\node [style=none] (48) at (9.25, 7) {\texttt{...}};
		\node [style=none] (49) at (-8, 4.25) {};
		\node [style=none] (50) at (-7, 4.25) {};
		\node [style=none] (51) at (-8, 5.5) {};
		\node [style=none] (52) at (-9, 4.25) {};
		\node [style=none] (53) at (-8, 4.25) {};
		\node [style=none] (54) at (-8, 4.75) {{$0$}};
		\node [style=none] (55) at (-9.75, -2) {};
		\node [style=none] (56) at (-6.25, -2) {};
		\node [style=none] (57) at (-9.75, 6) {};
		\node [style=none] (58) at (-6.25, 6) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (59) at (-8, 1) {\large $R_Z(\theta_2)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (60) at (-8, -1) {\large $R_X(\theta_3)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (61) at (-8, 3) {\large $R_X(\theta_1)$};
		\node [style=none] (62) at (-8, 7) {\texttt{Alice}};
		\node [style=none] (63) at (-3, -7.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (64) at (-2.75, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (65) at (-8, -7.25) {$\not \frown$};
		\node [style=vertex] (66) at (-8, -4.25) {};
		\node [style=none] (67) at (-2.75, -4.25) {$\bigoplus$};
		\node [style=none] (68) at (-8, -2.75) {};
		\node [style=none] (69) at (-2.75, -2.75) {};
		\node [style=none] (70) at (7.25, -7.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (71) at (7.5, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (72) at (2.75, -7.25) {$\not \frown$};
		\node [style=vertex] (73) at (2.75, -4.25) {};
		\node [style=none] (74) at (7.5, -4.25) {$\bigoplus$};
		\node [style=none] (75) at (2.75, -2.75) {};
		\node [style=none] (76) at (7.5, 4.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (77) at (2.75, -5.5) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (78) at (-8, -5.5) {\large $H$};
		\node [style=none] (79) at (10.5, 4.25) {};
		\node [style=none] (80) at (11.5, 4.25) {};
		\node [style=none] (81) at (10.5, 5.5) {};
		\node [style=none] (82) at (9.5, 4.25) {};
		\node [style=none] (83) at (10.5, 4.25) {};
		\node [style=none] (84) at (10.5, 4.75) {{$0$}};
		\node [style=none] (85) at (10.5, 4.25) {};
		\node [style=downground] (86) at (10.5, -2) {};
		\node [style=vertex] (87) at (10.5, 1.5) {};
		\node [style=none] (88) at (7.5, 1.5) {$\bigoplus$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (89) at (10.5, 3) {\large $H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw [style=dashed] (28.center) to (21.center);
		\draw [style=dashed] (21.center) to (22.center);
		\draw [style=dashed] (22.center) to (23.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (25.center) to (26.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (37.center);
		\draw [style=dashed] (42.center) to (40.center);
		\draw [style=dashed] (40.center) to (41.center);
		\draw [style=dashed] (41.center) to (43.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw (3.center) to (32);
		\draw (8.center) to (18.center);
		\draw (17.center) to (14.center);
		\draw (32) to (10);
		\draw (33) to (17.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw [style=dashed] (57.center) to (55.center);
		\draw [style=dashed] (55.center) to (56.center);
		\draw [style=dashed] (56.center) to (58.center);
		\draw [style=dashed] (57.center) to (58.center);
		\draw (53.center) to (60);
		\draw (66) to (67.center);
		\draw (66) to (65);
		\draw (67.center) to (64);
		\draw (68.center) to (66);
		\draw (69.center) to (67.center);
		\draw (73) to (74.center);
		\draw (73) to (72);
		\draw (74.center) to (71);
		\draw (75.center) to (73);
		\draw (76.center) to (74.center);
		\draw (60) to (68.center);
		\draw (69.center) to (32);
		\draw (75.center) to (17.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (82.center);
		\draw (87) to (88.center);
		\draw (85.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlaysBlankQCTwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 4.25) {};
		\node [style=none] (1) at (-2.75, 5.5) {};
		\node [style=none] (2) at (-1.75, 4.25) {};
		\node [style=none] (3) at (-2.75, 4.25) {};
		\node [style=none] (4) at (-2.75, 4.75) {{$0$}};
		\node [style=none] (5) at (-1, 4.25) {};
		\node [style=none] (6) at (0, 5.5) {};
		\node [style=none] (7) at (1, 4.25) {};
		\node [style=none] (8) at (0, 4.25) {};
		\node [style=none] (9) at (0, 4.75) {{$0$}};
		\node [style=black dot] (10) at (0, 1) {};
		\node [style=none] (11) at (1.75, 4.25) {};
		\node [style=none] (12) at (2.75, 5.5) {};
		\node [style=none] (13) at (3.75, 4.25) {};
		\node [style=none] (14) at (2.75, 4.25) {};
		\node [style=none] (15) at (2.75, 4.75) {{$0$}};
		\node [style=black dot] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (0, -8) {};
		\node [style=none] (19) at (-3.5, -1) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (-4.75, 5) {};
		\node [style=none] (22) at (-4, 6) {};
		\node [style=none] (23) at (3.5, 6) {};
		\node [style=none] (24) at (4.25, 5) {};
		\node [style=none] (25) at (4.25, -0.5) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (-2, -2) {};
		\node [style=none] (28) at (-4.75, 0.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (29) at (-2.75, 3) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (30) at (0, 3) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (31) at (2.75, 3) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (32) at (-2.75, 1) {\large $R_Z(\theta_4)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (33) at (0, -0.75) {\large $R_Z(\theta_5)$};
		\node [style=none] (40) at (5.75, 0.75) {};
		\node [style=none] (41) at (9.25, 0.75) {};
		\node [style=none] (42) at (5.75, 3.75) {};
		\node [style=none] (43) at (9.25, 3.75) {};
		\node [style=none] (44) at (0, 6.75) {\texttt{plays}};
		\node [style=none] (45) at (7.5, 6.75) {\texttt{...}};
		\node [style=none] (46) at (-8, 4) {};
		\node [style=none] (47) at (-7, 4) {};
		\node [style=none] (48) at (-8, 5.25) {};
		\node [style=none] (49) at (-9, 4) {};
		\node [style=none] (50) at (-8, 4) {};
		\node [style=none] (51) at (-8, 4.5) {{$0$}};
		\node [style=none] (52) at (-9.75, -2.25) {};
		\node [style=none] (53) at (-6.25, -2.25) {};
		\node [style=none] (54) at (-9.75, 5.75) {};
		\node [style=none] (55) at (-6.25, 5.75) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (56) at (-8, 0.75) {\large $R_Z(\theta_2)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (57) at (-8, -1.25) {\large $R_X(\theta_3)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (58) at (-8, 2.75) {\large $R_X(\theta_1)$};
		\node [style=none] (59) at (-8, 6.75) {\texttt{Alice}};
		\node [style=none] (60) at (-3, -7.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (61) at (-2.75, -7.5) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (62) at (-8, -7.5) {$\not \frown$};
		\node [style=vertex] (63) at (-8, -4.5) {};
		\node [style=none] (64) at (-2.75, -4.5) {$\bigoplus$};
		\node [style=none] (65) at (-8, -3) {};
		\node [style=none] (66) at (-2.75, -3) {};
		\node [style=none] (67) at (7.25, -7.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (68) at (7.5, -7.5) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (69) at (2.75, -7.5) {$\not \frown$};
		\node [style=vertex] (70) at (2.75, -4.5) {};
		\node [style=none] (71) at (7.5, -4.5) {$\bigoplus$};
		\node [style=none] (72) at (2.75, -3) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (74) at (2.75, -5.75) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (75) at (-8, -5.75) {\large $H$};
		\node [style=upground] (87) at (7.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw [style=dashed] (28.center) to (21.center);
		\draw [style=dashed] (21.center) to (22.center);
		\draw [style=dashed] (22.center) to (23.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (25.center) to (26.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw [style=dashed] (42.center) to (40.center);
		\draw [style=dashed] (40.center) to (41.center);
		\draw [style=dashed] (41.center) to (43.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw (3.center) to (32);
		\draw (8.center) to (18.center);
		\draw (17.center) to (14.center);
		\draw (32) to (10);
		\draw (33) to (17.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (49.center);
		\draw [style=dashed] (54.center) to (52.center);
		\draw [style=dashed] (52.center) to (53.center);
		\draw [style=dashed] (53.center) to (55.center);
		\draw [style=dashed] (54.center) to (55.center);
		\draw (50.center) to (57);
		\draw (63) to (64.center);
		\draw (63) to (62);
		\draw (64.center) to (61);
		\draw (65.center) to (63);
		\draw (66.center) to (64.center);
		\draw (70) to (71.center);
		\draw (70) to (69);
		\draw (71.center) to (68);
		\draw (72.center) to (70);
		\draw (57) to (65.center);
		\draw (66.center) to (32);
		\draw (72.center) to (17.center);
		\draw (71.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlaysGuitarBell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.75) {$\ket{\psi_{\texttt{Alice}}}$};
		\node [style=none] (1) at (-1, 1.75) {$\ket{\psi_{\texttt{plays}}}$};
		\node [style=none] (2) at (3, 1.75) {$\ket{\psi_{\texttt{guitar}}}$};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-5, -1) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (-3.5, -2) {};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (1.5, -2) {};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (-3.5, -2.75) {$\bra{\psi^\text{Bell}_1}$};
		\node [style=none] (26) at (1.5, -2.75) {$\bra{\psi^\text{Bell}_1}$};
		\node [style=none] (27) at (-4.5, -1) {};
		\node [style=none] (28) at (0.5, -1) {};
		\node [style=none] (29) at (-1, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (13.center) to (11.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (17.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (23.center) to (21.center);
		\draw (6.center) to (27.center);
		\draw (20.center) to (14.center);
		\draw (16.center) to (28.center);
		\draw (24.center) to (10.center);
		\draw (15.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlaysGuitarCompactDisCoCirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (1) at (-5, -5) {\color{gray}sentence};
		\node [style=none] (29) at (-5, -4.5) {};
		\node [style=none] (30) at (-3, -4) {};
		\node [style=none] (31) at (-7, -4) {};
		\node [style=gray dot] (33) at (-4, 0.75) {};
		\node [style=none] (34) at (-6, 1.5) {};
		\node [style=none] (35) at (-6, 0.75) {};
		\node [style=none] (36) at (-5, 3.5) {\tt\!*plays*\!};
		\node [style=white dot] (37) at (-6, 0.75) {};
		\node [style=none] (38) at (-6.75, 0) {};
		\node [style=none] (39) at (-5.25, 0) {};
		\node [style=none] (41) at (-5.25, -0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (-4, 1.5) {};
		\node [style=white dot] (44) at (-4, 0.75) {};
		\node [style=none] (45) at (-3.25, 0) {};
		\node [style=none] (46) at (-4.75, -0.75) {};
		\node [style=none] (47) at (-4, 0.75) {};
		\node [style=none] (57) at (-6.5, 1.5) {};
		\node [style=none] (58) at (-3.5, 1.5) {};
		\node [style=none] (59) at (-5, 2.75) {};
		\node [style=none] (60) at (-5.75, 1.5) {};
		\node [style=none] (61) at (-5, 1.5) {};
		\node [style=none] (62) at (-4.25, 1.5) {};
		\node [style=none] (63) at (-9, 1.5) {\footnotesize\tt  Alice};
		\node [style=left label] (64) at (-10.75, 0.25) {\color{gray}noun };
		\node [style=none] (65) at (-10.5, 0.25) {};
		\node [style=none] (66) at (-9, 1) {};
		\node [style=none] (67) at (-9, 0) {};
		\node [style=none] (68) at (-9.25, 0.25) {};
		\node [style=none] (70) at (-1, 1) {};
		\node [style=none] (71) at (-1, 0) {};
		\node [style=none] (72) at (-1, 1.5) {\footnotesize\tt  guitar};
		\node [style=none] (73) at (-6.25, -3.5) {\footnotesize\tt  Alice};
		\node [style=none] (74) at (-5.25, -0.75) {};
		\node [style=none] (75) at (-3.75, -3) {};
		\node [style=none] (76) at (-4.75, -0.75) {};
		\node [style=none] (77) at (-4.75, -0.75) {};
		\node [style=none] (78) at (-4.75, -0.5) {};
		\node [style=none] (79) at (-6.25, -3) {};
		\node [style=none] (80) at (-3.75, -3.5) {\footnotesize\tt  guitar};
		\node [style=none] (81) at (-5.25, -0.5) {};
		\node [style=none] (82) at (-5.25, -0.75) {};
		\node [style=gray dot, boldedge] (83) at (-6, 0.75) {};
		\node [style=gray dot, boldedge] (84) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray, style=doubled, in=-90, out=90, looseness=0.75] (29.center) to (30.center);
		\draw [color=gray, style=doubled, in=-90, out=90, looseness=0.75] (29.center) to (31.center);
		\draw [style=doubled] (35.center) to (34.center);
		\draw [style=doubled] (39.center) to (41.center);
		\draw [style=doubled, in=90, out=-15] (37) to (39.center);
		\draw [style=doubled, in=90, out=-165] (37) to (38.center);
		\draw [style=doubled] (47.center) to (43.center);
		\draw [style=doubled] (42.center) to (46.center);
		\draw [style=doubled, in=90, out=-15] (44) to (45.center);
		\draw [style=doubled, in=90, out=-165] (44) to (42.center);
		\draw [style=doubled] (57.center) to (58.center);
		\draw [style=doubled] (59.center) to (57.center);
		\draw [style=doubled] (59.center) to (58.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (65.center) to (68.center);
		\draw [style=doubled] (66.center) to (67.center);
		\draw [style=doubled] (70.center) to (71.center);
		\draw [style=doubled] (81.center) to (74.center);
		\draw [style=doubled] (78.center) to (76.center);
		\draw [style=doubled, in=90, out=-90] (82.center) to (79.center);
		\draw [style=doubled, in=90, out=-90] (77.center) to (75.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (67.center) to (38.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (45.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlaysGuitarDM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (10, -1) {};
		\node [style=none] (21) at (5, 3) {};
		\node [style=none] (31) at (2.5, -1) {};
		\node [style=mapadj, minimum height=1mm] (40) at (6.75, 0.25) {\texttt{Alice}};
		\node [style=maptrans, minimum height=1mm] (41) at (3.25, 0.25) {\texttt{Alice}};
		\node [style=none] (42) at (5, -1) {};
		\node [style=none] (43) at (5, -3) {};
		\node [style=none] (44) at (-6, -1) {};
		\node [style=none] (45) at (-2.5, -1) {};
		\node [style=none] (46) at (-4.25, 0.5) {};
		\node [style=none] (47) at (-4.25, -2) {};
		\node [style=none] (48) at (-4.25, -1) {};
		\node [style=none] (49) at (-4.25, -0.5) {\texttt{Alice}};
		\node [style=none] (50) at (-3, 0) {};
		\node [style=none] (51) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (19.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw [style=dashed] (21.center) to (19.center);
		\draw [style=doubled] (43.center) to (42.center);
		\draw [in=-90, out=90, looseness=0.75] (42.center) to (40);
		\draw [in=-90, out=90, looseness=0.75] (42.center) to (41);
		\draw [bend left=90, looseness=1.25] (41) to (40);
		\draw [style=doubled](44.center) to (46.center);
		\draw [style=doubled](46.center) to (45.center);
		\draw [style=doubled](45.center) to (44.center);
		\draw [style=doubled] (47.center) to (48.center);
		\draw [style=diredge, bend right=45] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlaysGuitarFullCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 4.5) {};
		\node [style=none] (1) at (-2.75, 5.75) {};
		\node [style=none] (2) at (-1.75, 4.5) {};
		\node [style=none] (3) at (-2.75, 4.5) {};
		\node [style=none] (4) at (-2.75, 5) {{$0$}};
		\node [style=none] (5) at (-1, 4.5) {};
		\node [style=none] (6) at (0, 5.75) {};
		\node [style=none] (7) at (1, 4.5) {};
		\node [style=none] (8) at (0, 4.5) {};
		\node [style=none] (9) at (0, 5) {{$0$}};
		\node [style=black dot] (10) at (0, 1.25) {};
		\node [style=none] (11) at (1.75, 4.5) {};
		\node [style=none] (12) at (2.75, 5.75) {};
		\node [style=none] (13) at (3.75, 4.5) {};
		\node [style=none] (14) at (2.75, 4.5) {};
		\node [style=none] (15) at (2.75, 5) {{$0$}};
		\node [style=black dot] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (18) at (0, -7.75) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-3.5, -0.75) {};
		\node [style=none] (21) at (-4.75, 5.25) {};
		\node [style=none] (22) at (-4, 6.25) {};
		\node [style=none] (23) at (3.5, 6.25) {};
		\node [style=none] (24) at (4.25, 5.25) {};
		\node [style=none] (25) at (4.25, -0.25) {};
		\node [style=none] (26) at (2, -1.75) {};
		\node [style=none] (27) at (-2, -1.75) {};
		\node [style=none] (28) at (-4.75, 0.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (29) at (-2.75, 3.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (30) at (0, 3.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (31) at (2.75, 3.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (32) at (-2.75, 1.25) {\large $R_Z(\theta_4)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (33) at (0, -0.5) {\large $R_Z(\theta_5)$};
		\node [style=none] (34) at (7.5, 4.25) {};
		\node [style=none] (35) at (8.5, 4.25) {};
		\node [style=none] (36) at (7.5, 5.5) {};
		\node [style=none] (37) at (6.5, 4.25) {};
		\node [style=none] (38) at (7.5, 4.25) {};
		\node [style=none] (39) at (7.5, 4.75) {{$0$}};
		\node [style=none] (40) at (5.75, -2) {};
		\node [style=none] (41) at (9.25, -2) {};
		\node [style=none] (42) at (5.75, 6) {};
		\node [style=none] (43) at (9.25, 6) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (44) at (7.5, 1) {\large $R_Z(\theta_7)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (45) at (7.5, -1) {\large $R_X(\theta_8)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (46) at (7.5, 3) {\large $R_X(\theta_6)$};
		\node [style=none] (47) at (0, 7) {\texttt{plays}};
		\node [style=none] (48) at (7.5, 7) {\texttt{guitar}};
		\node [style=none] (49) at (-8, 4.25) {};
		\node [style=none] (50) at (-7, 4.25) {};
		\node [style=none] (51) at (-8, 5.5) {};
		\node [style=none] (52) at (-9, 4.25) {};
		\node [style=none] (53) at (-8, 4.25) {};
		\node [style=none] (54) at (-8, 4.75) {{$0$}};
		\node [style=none] (55) at (-9.75, -2) {};
		\node [style=none] (56) at (-6.25, -2) {};
		\node [style=none] (57) at (-9.75, 6) {};
		\node [style=none] (58) at (-6.25, 6) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (59) at (-8, 1) {\large $R_Z(\theta_2)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (60) at (-8, -1) {\large $R_X(\theta_3)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (61) at (-8, 3) {\large $R_X(\theta_1)$};
		\node [style=none] (62) at (-8, 7) {\texttt{Alice}};
		\node [style=none] (63) at (-3, -7.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (64) at (-2.75, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (65) at (-8, -7.25) {$\not \frown$};
		\node [style=vertex] (66) at (-8, -4.25) {};
		\node [style=none] (67) at (-2.75, -4.25) {$\bigoplus$};
		\node [style=none] (68) at (-8, -2.75) {};
		\node [style=none] (69) at (-2.75, -2.75) {};
		\node [style=none] (70) at (7.25, -7.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (71) at (7.5, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (72) at (2.75, -7.25) {$\not \frown$};
		\node [style=vertex] (73) at (2.75, -4.25) {};
		\node [style=none] (74) at (7.5, -4.25) {$\bigoplus$};
		\node [style=none] (75) at (2.75, -2.75) {};
		\node [style=none] (76) at (7.5, -2.75) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (77) at (2.75, -5.5) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (78) at (-8, -5.5) {\large $H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw [style=dashed] (28.center) to (21.center);
		\draw [style=dashed] (21.center) to (22.center);
		\draw [style=dashed] (22.center) to (23.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (25.center) to (26.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (37.center);
		\draw [style=dashed] (42.center) to (40.center);
		\draw [style=dashed] (40.center) to (41.center);
		\draw [style=dashed] (41.center) to (43.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw (3.center) to (32);
		\draw (8.center) to (18.center);
		\draw (17.center) to (14.center);
		\draw (38.center) to (45);
		\draw (32) to (10);
		\draw (33) to (17.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw [style=dashed] (57.center) to (55.center);
		\draw [style=dashed] (55.center) to (56.center);
		\draw [style=dashed] (56.center) to (58.center);
		\draw [style=dashed] (57.center) to (58.center);
		\draw (53.center) to (60);
		\draw (66) to (67.center);
		\draw (66) to (65);
		\draw (67.center) to (64);
		\draw (68.center) to (66);
		\draw (69.center) to (67.center);
		\draw (73) to (74.center);
		\draw (73) to (72);
		\draw (74.center) to (71);
		\draw (75.center) to (73);
		\draw (76.center) to (74.center);
		\draw (60) to (68.center);
		\draw (69.center) to (32);
		\draw (75.center) to (17.center);
		\draw (45) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlaysGuitarPregroup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (2.75, -0.25) {$n$};
		\node [style=none] (15) at (-2.75, -0.25) {$n$};
		\node [style=none] (16) at (-2.75, -1) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (23) at (-0.75, -0.25) {$n^r$};
		\node [style=none] (24) at (0, -0.25) {$s$};
		\node [style=none] (25) at (0.75, -0.25) {$n^l$};
		\node [style=none] (26) at (-2.75, 0.5) {\texttt{Alice}};
		\node [style=none] (27) at (2.75, 0.5) {\texttt{guitar}};
		\node [style=none] (28) at (0, 0.5) {\texttt{plays}};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=270, looseness=1.50] (16.center) to (17.center);
		\draw [style=none, bend left=270, looseness=1.50] (29.center) to (30.center);
		\draw [style=none] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicePlaysTuba.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, 1.75) {\texttt{guitar}};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (7.25, 0) {};
		\node [style=none] (6) at (9.25, 0) {};
		\node [style=none] (7) at (8.25, 1) {};
		\node [style=none] (8) at (8.25, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=none] (11) at (5, 1.25) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (5.75, 0) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (4.25, 0) {};
		\node [style=none] (18) at (5.75, 0) {};
		\node [style=none] (19) at (8.25, 0) {};
		\node [style=none] (20) at (5, 1.75) {\texttt{plays}};
		\node [style=none] (21) at (1.75, 1.75) {\texttt{Alice}};
		\node [style=none] (22) at (9, -4.5) {\texttt{tuba}};
		\node [style=none] (23) at (1.5, -2.75) {};
		\node [style=none] (24) at (3.5, -2.75) {};
		\node [style=none] (25) at (2.5, -3.75) {};
		\node [style=none] (26) at (2.5, -2.75) {};
		\node [style=none] (27) at (8, -2.75) {};
		\node [style=none] (28) at (10, -2.75) {};
		\node [style=none] (29) at (9, -3.75) {};
		\node [style=none] (30) at (9, -2.75) {};
		\node [style=none] (31) at (4.25, -2.75) {};
		\node [style=none] (32) at (7.25, -2.75) {};
		\node [style=none] (33) at (5.75, -4) {};
		\node [style=none] (34) at (5, -2.75) {};
		\node [style=none] (35) at (5.75, -2.75) {};
		\node [style=none] (36) at (6.5, -2.75) {};
		\node [style=none] (37) at (2.5, -2.75) {};
		\node [style=none] (38) at (9, -2.75) {};
		\node [style=none] (39) at (5.75, -4.5) {\texttt{plays}};
		\node [style=none] (40) at (2.5, -4.5) {\texttt{Alice}};
		\node [style=none] (41) at (5, -2.75) {};
		\node [style=none] (42) at (2.5, -2.75) {};
		\node [style=none] (43) at (9, -2.75) {};
		\node [style=none] (44) at (9, -2.75) {};
		\node [style=none] (45) at (6.5, -2.75) {};
		\node [style=none] (46) at (5.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (11.center) to (10.center);
		\draw (13.center) to (15.center);
		\draw [style=none, bend left=270, looseness=1.50] (16.center) to (17.center);
		\draw (16.center) to (4.center);
		\draw (17.center) to (12.center);
		\draw [style=none, bend left=270, looseness=1.50] (18.center) to (19.center);
		\draw (19.center) to (8.center);
		\draw (18.center) to (14.center);
		\draw [style=none] (23.center) to (24.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (25.center) to (23.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (27.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (33.center) to (31.center);
		\draw [style=none] (33.center) to (32.center);
		\draw (37.center) to (26.center);
		\draw (38.center) to (30.center);
		\draw [style=none, bend left=270, looseness=1.50] (41.center) to (42.center);
		\draw [style=none, bend left=270, looseness=1.50] (44.center) to (45.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.75] (46.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ambiguityInDisCoCirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-3.5, 1.25) {};
		\node [style=none] (108) at (-2.5, 0.25) {};
		\node [style=none] (109) at (-4.5, 0.25) {};
		\node [style=none] (110) at (-3.5, 0.25) {};
		\node [style=none] (111) at (-3.5, 0.25) {};
		\node [style=none] (112) at (-3.5, -1) {};
		\node [style=none] (113) at (-3.5, 2) {\texttt{dog}};
		\node [style=none] (114) at (-3.5, -1) {};
		\node [style=none] (115) at (-0.5, 1.25) {};
		\node [style=none] (116) at (0.5, 0.25) {};
		\node [style=none] (117) at (-1.5, 0.25) {};
		\node [style=none] (118) at (-0.5, 0.25) {};
		\node [style=none] (119) at (-0.5, 0.25) {};
		\node [style=none] (120) at (-0.5, -1) {};
		\node [style=none] (121) at (-0.5, 2) {\texttt{vase}};
		\node [style=none] (122) at (0.5, -2) {};
		\node [style=none] (123) at (-4.5, -2) {};
		\node [style=none] (124) at (-4.5, -1) {};
		\node [style=none] (125) at (0.5, -1) {};
		\node [style=none] (131) at (-2, -1.5) {$\sigma_{}$};
		\node [style=none] (132) at (-0.5, -1) {};
		\node [style=none] (133) at (-3.5, -2) {};
		\node [style=none] (135) at (-0.5, -2) {};
		\node [style=none] (145) at (-0.25, -1) {};
		\node [style=none] (146) at (-0.25, -1) {};
		\node [style=none] (149) at (0.75, -1) {};
		\node [style=none] (150) at (0.75, -1) {};
		\node [style=none] (151) at (-0.25, -2) {};
		\node [style=none] (153) at (0.75, -2) {};
		\node [style=none] (172) at (-3.5, -2) {};
		\node [style=none] (173) at (-3.5, -2) {};
		\node [style=none] (174) at (-3.5, -3.25) {};
		\node [style=none] (175) at (-3.5, -3.25) {};
		\node [style=none] (176) at (-0.5, -2) {};
		\node [style=none] (177) at (-0.5, -2) {};
		\node [style=none] (178) at (-0.5, -3.25) {};
		\node [style=none] (179) at (-0.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (109.center) to (108.center);
		\draw [style=doubled] (108.center) to (107.center);
		\draw [style=doubled] (107.center) to (109.center);
		\draw [style=doubled] (110.center) to (112.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (114.center) to (111.center);
		\draw [style=doubled] (117.center) to (116.center);
		\draw [style=doubled] (116.center) to (115.center);
		\draw [style=doubled] (115.center) to (117.center);
		\draw [style=doubled] (118.center) to (120.center);
		\draw [style=doubled] (123.center) to (122.center);
		\draw [style=doubled] (122.center) to (125.center);
		\draw [style=doubled] (125.center) to (124.center);
		\draw [style=doubled] (124.center) to (123.center);
		\draw [style=doubled] (132.center) to (119.center);
		\draw [style=doubled] (172.center) to (174.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (175.center) to (173.center);
		\draw [style=doubled] (176.center) to (178.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (179.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/amplitudeEncodingExplained.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 4.5) {};
		\node [style=none] (1) at (-3.5, 2.5) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-3.5, -3.5) {};
		\node [style=none] (4) at (-3.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 4.5) {};
		\node [style=none] (7) at (-1.5, -3.5) {};
		\node [style=none] (8) at (1, 4.5) {};
		\node [style=none] (10) at (1, -3.5) {};
		\node [style=none] (11) at (-1.5, 5.25) {};
		\node [style=none] (12) at (1, 5.25) {};
		\node [style=none] (13) at (-1.5, -4.25) {};
		\node [style=none] (14) at (1, -4.25) {};
		\node [style=none] (17) at (7.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -2.75) {};
		\node [style=none] (21) at (1, -2.75) {};
		\node [style=none] (22) at (-1.5, 3.75) {};
		\node [style=none] (23) at (1, 3.75) {};
		\node [style=none] (24) at (-0.25, 4.5) {$U^\theta_{\texttt{obj}}$};
		\node [style=none] (25) at (2.5, 2.5) {};
		\node [style=none] (26) at (2.5, 0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (4.5, 2.5) {};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (4.5, -1.5) {};
		\node [style=none] (31) at (2.5, 3.25) {};
		\node [style=none] (32) at (4.5, 3.25) {};
		\node [style=none] (33) at (2.5, -2.5) {};
		\node [style=none] (34) at (4.5, -2.5) {};
		\node [style=none] (35) at (-0.25, -3.5) {$U^\theta_{\texttt{subj}}$};
		\node [style=none] (36) at (3.5, 0.5) {$U^\theta_{\texttt{verb}}$};
		\node [style=none] (37) at (-4.25, 4.5) {$\ket{0}$};
		\node [style=none] (38) at (-4.25, 2.5) {$\ket{0}$};
		\node [style=none] (39) at (-4.25, 0.5) {$\ket{0}$};
		\node [style=none] (40) at (-4.25, -1.5) {$\ket{0}$};
		\node [style=none] (41) at (-4.25, -3.5) {$\ket{0}$};
		\node [style=none] (42) at (2.5, 4.5) {};
		\node [style=none] (43) at (4.5, 4.5) {};
		\node [style=none] (44) at (2.5, -3.5) {};
		\node [style=none] (45) at (4.5, -3.5) {};
		\node [style=none] (46) at (9, 2.5) {};
		\node [style=none] (47) at (9, 4.5) {};
		\node [style=none] (48) at (9, -1.5) {};
		\node [style=none] (49) at (9, -3.5) {};
		\node [style=vertex] (54) at (6, 2.5) {};
		\node [style=none] (55) at (6, 4.5) {$\bigoplus$};
		\node [style=vertex] (65) at (6, -3.5) {};
		\node [style=none] (66) at (6, -1.5) {$\bigoplus$};
		\node [style=none] (68) at (10, 1) {\texttt{sentence}};
		\node [style=none] (69) at (10, 0) {\texttt{meaning}};
		\node [style=none] (70) at (8, 0.5) {};
		\node [style=none] (71) at (11.25, 0.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (72) at (9, 4.5) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (73) at (9, 2.5) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (74) at (9, -1.5) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (75) at (9, -3.5) {$\not \frown$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (77) at (7.25, 2.5) { $H$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (78) at (7.25, -3.5) { $H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (12.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (11.center);
		\draw (0.center) to (5.center);
		\draw (20.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (3.center) to (7.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (1.center) to (25.center);
		\draw (2.center) to (26.center);
		\draw (4.center) to (27.center);
		\draw (29.center) to (17.center);
		\draw (8.center) to (42.center);
		\draw (10.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (49.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (47.center);
		\draw (28.center) to (46.center);
		\draw (30.center) to (48.center);
		\draw (54) to (55.center);
		\draw (65) to (66.center);
		\draw [style=diredge, dashed] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andApplesBananas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (6.25, -0.75) {};
		\node [style=none] (28) at (8, 1.5) {};
		\node [style=none] (29) at (8.75, 1.5) {};
		\node [style=white dot] (30) at (7.5, 1) {};
		\node [style=none] (31) at (8.75, 0.25) {};
		\node [style=none] (32) at (6.25, 0.25) {};
		\node [style=none] (33) at (6.25, 1.5) {};
		\node [style=none] (34) at (7.5, 0.25) {};
		\node [style=none] (35) at (7, 1.5) {};
		\node [style=none] (36) at (7.5, -0.75) {};
		\node [style=none] (50) at (7.5, -0.75) {};
		\node [style=none] (67) at (6.25, -0.25) {$S$};
		\node [style=none] (68) at (7.5, -0.25) {$S$};
		\node [style=none] (69) at (8.75, -0.25) {$S$};
		\node [style=none] (70) at (8.75, -0.75) {};
		\node [style=none] (71) at (6.25, -0.75) {};
		\node [style=none] (72) at (8.75, -0.75) {};
		\node [style=none] (73) at (9, -3.25) {};
		\node [style=white dot] (74) at (1.5, 1.5) {};
		\node [style=none] (75) at (1.5, 0.25) {};
		\node [style=none] (76) at (1.5, 0.25) {};
		\node [style=none] (77) at (1.5, -0.75) {};
		\node [style=none] (78) at (1.5, -0.25) {$N$};
		\node [style=none] (79) at (1, -2) {};
		\node [style=white dot] (80) at (1.5, -1.5) {};
		\node [style=none] (81) at (2, -2) {};
		\node [style=none] (82) at (1.5, -2) {};
		\node [style=white dot] (83) at (3.25, 1.5) {};
		\node [style=none] (84) at (3.25, 0.25) {};
		\node [style=none] (85) at (3.25, 0.25) {};
		\node [style=none] (86) at (3.25, -0.75) {};
		\node [style=none] (87) at (3.25, -0.25) {$N$};
		\node [style=none] (88) at (2.75, -2) {};
		\node [style=white dot] (89) at (3.25, -1.5) {};
		\node [style=none] (90) at (3.75, -2) {};
		\node [style=white dot] (92) at (10, 1.5) {};
		\node [style=none] (93) at (10, 0.25) {};
		\node [style=none] (94) at (10, 0.25) {};
		\node [style=none] (95) at (10, -0.75) {};
		\node [style=none] (96) at (10, -0.25) {$N$};
		\node [style=none] (97) at (9.5, -2) {};
		\node [style=white dot] (98) at (10, -1.5) {};
		\node [style=none] (99) at (10.5, -2) {};
		\node [style=none] (100) at (10, -2) {};
		\node [style=none] (102) at (7.5, -3) {};
		\node [style=white dot] (108) at (-14.5, 1.5) {};
		\node [style=none] (109) at (-14.5, 0.25) {};
		\node [style=none] (110) at (-14.5, 0.25) {};
		\node [style=none] (111) at (-14.5, -0.75) {};
		\node [style=none] (112) at (-14.5, -0.25) {$N$};
		\node [style=none] (113) at (-15, -2) {};
		\node [style=white dot] (114) at (-14.5, -1.5) {};
		\node [style=none] (115) at (-14, -2) {};
		\node [style=white dot] (118) at (-11, 1.5) {};
		\node [style=none] (119) at (-11, 0.25) {};
		\node [style=none] (120) at (-11, 0.25) {};
		\node [style=none] (121) at (-11, -0.75) {};
		\node [style=none] (122) at (-11, -0.25) {$S$};
		\node [style=none] (123) at (-11.5, -2) {};
		\node [style=white dot] (124) at (-11, -1.5) {};
		\node [style=none] (125) at (-10.5, -2) {};
		\node [style=white dot] (127) at (-12.75, 1.5) {};
		\node [style=none] (128) at (-12.75, 0.25) {};
		\node [style=none] (129) at (-12.75, 0.25) {};
		\node [style=none] (130) at (-12.75, -0.75) {};
		\node [style=none] (131) at (-12.75, -0.25) {$N$};
		\node [style=none] (132) at (-13.25, -2) {};
		\node [style=white dot] (133) at (-12.75, -1.5) {};
		\node [style=none] (134) at (-12.25, -2) {};
		\node [style=white dot] (136) at (-9.25, 1.5) {};
		\node [style=none] (137) at (-9.25, 0.25) {};
		\node [style=none] (138) at (-9.25, 0.25) {};
		\node [style=none] (139) at (-9.25, -0.75) {};
		\node [style=none] (140) at (-9.25, -0.25) {$N$};
		\node [style=none] (141) at (-9.75, -2) {};
		\node [style=white dot] (142) at (-9.25, -1.5) {};
		\node [style=none] (143) at (-8.75, -2) {};
		\node [style=none] (144) at (-6.25, -0.75) {};
		\node [style=none] (145) at (-4.75, 1.5) {};
		\node [style=none] (146) at (-4.25, 1.5) {};
		\node [style=white dot] (147) at (-5.25, 1) {};
		\node [style=none] (148) at (-4.25, 0.25) {};
		\node [style=none] (149) at (-6.25, 0.25) {};
		\node [style=none] (150) at (-6.25, 1.5) {};
		\node [style=none] (151) at (-5.25, 0.25) {};
		\node [style=none] (152) at (-5.75, 1.5) {};
		\node [style=none] (153) at (-4.25, -0.75) {};
		\node [style=none] (154) at (-6.25, -0.25) {$N$};
		\node [style=none] (155) at (-5.25, -0.25) {$N$};
		\node [style=none] (156) at (-4.25, -0.25) {$N$};
		\node [style=none] (157) at (-5.25, -0.75) {};
		\node [style=white dot] (159) at (-3, 1.5) {};
		\node [style=none] (160) at (-3, 0.25) {};
		\node [style=none] (161) at (-3, 0.25) {};
		\node [style=none] (162) at (-3, -0.75) {};
		\node [style=none] (163) at (-3, -0.25) {$N$};
		\node [style=none] (164) at (-3.5, -2) {};
		\node [style=white dot] (165) at (-3, -1.5) {};
		\node [style=none] (166) at (-2.5, -2) {};
		\node [style=white dot] (167) at (5, 1.5) {};
		\node [style=none] (168) at (5, 0.25) {};
		\node [style=none] (169) at (5, 0.25) {};
		\node [style=none] (171) at (5, -0.25) {$N$};
		\node [style=white dot] (175) at (11.75, 1.5) {};
		\node [style=none] (176) at (11.75, 0.25) {};
		\node [style=none] (177) at (11.75, 0.25) {};
		\node [style=none] (178) at (11.75, -0.75) {};
		\node [style=none] (179) at (11.75, -0.25) {$N$};
		\node [style=none] (180) at (11.25, -2) {};
		\node [style=white dot] (181) at (11.75, -1.5) {};
		\node [style=none] (182) at (12.25, -2) {};
		\node [style=white dot] (191) at (-7.5, 1.5) {};
		\node [style=none] (192) at (-7.5, 0.25) {};
		\node [style=none] (193) at (-7.5, 0.25) {};
		\node [style=none] (194) at (-7.5, -0.75) {};
		\node [style=none] (195) at (-7.5, -0.25) {$N$};
		\node [style=none] (196) at (-8, -2) {};
		\node [style=white dot] (197) at (-7.5, -1.5) {};
		\node [style=none] (198) at (-7, -2) {};
		\node [style=none] (201) at (-6.25, -2) {};
		\node [style=none] (202) at (-4.25, -2) {};
		\node [style=none] (203) at (-5.25, -2) {};
		\node [style=none] (204) at (5, -0.75) {};
		\node [style=none] (205) at (4.5, -2) {};
		\node [style=white dot] (206) at (5, -1.5) {};
		\node [style=none] (207) at (5.5, -2) {};
		\node [style=none] (208) at (3.25, -2) {};
		\node [style=white dot] (209) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (29.center) to (31.center);
		\draw [style=none, bend left=90, looseness=1.75] (33.center) to (35.center);
		\draw [style=none, bend left=90, looseness=1.75] (28.center) to (29.center);
		\draw [style=none, bend right=90, looseness=1.75] (35.center) to (28.center);
		\draw [style=none] (33.center) to (32.center);
		\draw (30) to (34.center);
		\draw (50.center) to (36.center);
		\draw (72.center) to (70.center);
		\draw (27.center) to (71.center);
		\draw [in=-90, out=90, looseness=1.50] (73.center) to (50.center);
		\draw (74) to (75.center);
		\draw [bend right=45] (80) to (79.center);
		\draw [bend left=45] (80) to (81.center);
		\draw (77.center) to (80);
		\draw (82.center) to (80);
		\draw (83) to (84.center);
		\draw [bend right=45] (89) to (88.center);
		\draw [bend left=45] (89) to (90.center);
		\draw (86.center) to (89);
		\draw (92) to (93.center);
		\draw [bend right=45] (98) to (97.center);
		\draw [bend left=45] (98) to (99.center);
		\draw (95.center) to (98);
		\draw (100.center) to (98);
		\draw (108) to (109.center);
		\draw [bend right=45] (114) to (113.center);
		\draw [bend left=45] (114) to (115.center);
		\draw (111.center) to (114);
		\draw (118) to (119.center);
		\draw [bend right=45] (124) to (123.center);
		\draw [bend left=45] (124) to (125.center);
		\draw (121.center) to (124);
		\draw (127) to (128.center);
		\draw [bend right=45] (133) to (132.center);
		\draw [bend left=45] (133) to (134.center);
		\draw (130.center) to (133);
		\draw (136) to (137.center);
		\draw [bend right=45] (142) to (141.center);
		\draw [bend left=45] (142) to (143.center);
		\draw (139.center) to (142);
		\draw [style=none] (146.center) to (148.center);
		\draw [style=none, bend left=90, looseness=1.75] (150.center) to (152.center);
		\draw [style=none, bend left=90, looseness=1.75] (145.center) to (146.center);
		\draw [style=none, bend right=90, looseness=1.75] (152.center) to (145.center);
		\draw [style=none] (150.center) to (149.center);
		\draw (147) to (151.center);
		\draw (159) to (160.center);
		\draw [bend right=45] (165) to (164.center);
		\draw [bend left=45] (165) to (166.center);
		\draw (162.center) to (165);
		\draw (167) to (168.center);
		\draw (175) to (176.center);
		\draw [bend right=45] (181) to (180.center);
		\draw [bend left=45] (181) to (182.center);
		\draw (178.center) to (181);
		\draw (191) to (192.center);
		\draw [bend right=45] (197) to (196.center);
		\draw [bend left=45] (197) to (198.center);
		\draw (194.center) to (197);
		\draw (201.center) to (144.center);
		\draw (202.center) to (153.center);
		\draw (157.center) to (203.center);
		\draw [bend right=45] (206) to (205.center);
		\draw [bend left=45] (206) to (207.center);
		\draw (204.center) to (206);
		\draw (89) to (208.center);
		\draw [bend right=45] (71.center) to (209);
		\draw [bend right=45] (209) to (72.center);
		\draw (102.center) to (209);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andApplesBananasRewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -0.5) {};
		\node [style=none] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-3.25, 1.75) {};
		\node [style=white dot] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-5.75, 0.5) {};
		\node [style=none] (6) at (-5.75, 1.75) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-5, 1.75) {};
		\node [style=none] (9) at (-4.5, -0.5) {};
		\node [style=none] (10) at (-4.5, -0.5) {};
		\node [style=none] (11) at (-5.75, 0) {$S$};
		\node [style=none] (12) at (-4.5, 0) {$S$};
		\node [style=none] (13) at (-3.25, 0) {$S$};
		\node [style=none] (14) at (-3.25, -0.5) {};
		\node [style=none] (15) at (-5.75, -0.5) {};
		\node [style=none] (16) at (-3.25, -0.5) {};
		\node [style=none] (17) at (-3, -3) {};
		\node [style=none] (18) at (-4.5, -2.75) {};
		\node [style=white dot] (19) at (-4.5, -1.75) {};
		\node [style=none] (20) at (-1, 0) {$=$};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=none] (24) at (2.25, -0.5) {};
		\node [style=none] (25) at (2.25, -0.5) {};
		\node [style=none] (26) at (1, 0) {$S$};
		\node [style=none] (27) at (2.25, 0) {$S$};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none, bend left=90, looseness=1.75] (6.center) to (8.center);
		\draw [style=none, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=none, bend right=90, looseness=1.75] (8.center) to (1.center);
		\draw [style=none] (6.center) to (5.center);
		\draw (3) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (0.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.50] (17.center) to (10.center);
		\draw [bend right=45] (15.center) to (19);
		\draw [bend right=45] (19) to (16.center);
		\draw (18.center) to (19);
		\draw (25.center) to (24.center);
		\draw (21.center) to (28.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andDilemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=white dot] (3) at (-5, 0) {};
		\node [style=none] (4) at (-8.5, -0.5) {};
		\node [style=none] (5) at (-8.5, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-5.5, 0.5) {};
		\node [style=none] (8) at (-8.5, -1.5) {};
		\node [style=none] (9) at (-3.75, -1.5) {};
		\node [style=none] (10) at (-5, -1.5) {};
		\node [style=none] (11) at (-3.75, -1.5) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=white dot] (15) at (-6.5, 0) {};
		\node [style=none] (16) at (-7.75, -0.5) {};
		\node [style=none] (17) at (-7.75, 0.5) {};
		\node [style=none] (18) at (-6.5, -0.5) {};
		\node [style=none] (19) at (-7, 0.5) {};
		\node [style=none] (20) at (-7.75, -1) {$N$};
		\node [style=none] (21) at (-7.75, -1.5) {};
		\node [style=none] (22) at (-3, -1.5) {};
		\node [style=none] (23) at (-6.5, -1.5) {};
		\node [style=none] (24) at (-3, -1.5) {};
		\node [style=none] (25) at (-6.5, -1) {$N$};
		\node [style=none] (26) at (-3, -1) {$N$};
		\node [style=none] (27) at (-5, -3.25) {};
		\node [style=none] (28) at (-8.5, -1.5) {};
		\node [style=none] (29) at (-8.5, -3.25) {};
		\node [style=none] (30) at (-7.75, -1.5) {};
		\node [style=none] (31) at (-7.75, -3.25) {};
		\node [style=none] (32) at (-3.75, -1.5) {};
		\node [style=none] (33) at (-3.75, -3.25) {};
		\node [style=none] (34) at (-3, -1.5) {};
		\node [style=none] (35) at (-3, -3.25) {};
		\node [style=none] (36) at (-3.75, -1) {$N$};
		\node [style=none] (37) at (-5, -1) {$N$};
		\node [style=none] (38) at (-8.5, -1) {$N$};
		\node [style=none] (39) at (-6.5, -3.25) {};
		\node [style=none] (40) at (0, -0.5) {$\longrightarrow$};
		\node [style=none] (41) at (-9, -2.75) {};
		\node [style=none] (42) at (-2.5, 1.5) {};
		\node [style=none] (43) at (-2.5, -2.75) {};
		\node [style=none] (44) at (-9, 1.5) {};
		\node [style=none] (45) at (-5.75, 3) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (55) at (7.25, -1.5) {};
		\node [style=none] (56) at (6, -1.5) {};
		\node [style=none] (57) at (7.25, -1.5) {};
		\node [style=none] (67) at (3.25, -1.5) {};
		\node [style=none] (68) at (8, -1.5) {};
		\node [style=none] (69) at (4.5, -1.5) {};
		\node [style=none] (70) at (8, -1.5) {};
		\node [style=none] (73) at (6, -2) {};
		\node [style=none] (74) at (2.5, -1.5) {};
		\node [style=none] (75) at (2.5, -2) {};
		\node [style=none] (76) at (3.25, -1.5) {};
		\node [style=none] (77) at (3.25, -2) {};
		\node [style=none] (78) at (7.25, -1.5) {};
		\node [style=none] (79) at (7.25, -2) {};
		\node [style=none] (80) at (8, -1.5) {};
		\node [style=none] (81) at (8, -2) {};
		\node [style=none] (85) at (4.5, -2) {};
		\node [style=none] (86) at (2, -1.5) {};
		\node [style=none] (87) at (8.5, -0.5) {};
		\node [style=none] (88) at (8.5, -1.5) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=none] (90) at (5.25, 1) {};
		\node [style=none] (91) at (-5.75, 3.75) {\texttt{and}};
		\node [style=none] (92) at (5.25, 1.75) {\texttt{and}};
		\node [style=none] (93) at (3.25, -2.5) {$N$};
		\node [style=none] (94) at (4.5, -2.5) {$N$};
		\node [style=none] (95) at (8, -2.5) {$N$};
		\node [style=none] (96) at (7.25, -2.5) {$N$};
		\node [style=none] (97) at (6, -2.5) {$N$};
		\node [style=none] (98) at (2.5, -2.5) {$N$};
		\node [style=none] (99) at (-5.25, -8) {};
		\node [style=none] (100) at (-4, -8) {};
		\node [style=white dot] (101) at (-5.75, -8.5) {};
		\node [style=none] (102) at (-4, -9) {};
		\node [style=none] (103) at (-7.5, -9) {};
		\node [style=none] (104) at (-7.5, -8) {};
		\node [style=none] (105) at (-5.75, -9) {};
		\node [style=none] (106) at (-6.25, -8) {};
		\node [style=none] (107) at (-7.5, -9.5) {$N$};
		\node [style=none] (108) at (-5.75, -10) {};
		\node [style=none] (110) at (-5.75, -9.5) {$N$};
		\node [style=none] (111) at (-4, -9.5) {$N$};
		\node [style=none] (112) at (-7.5, -10) {};
		\node [style=none] (113) at (-4, -10) {};
		\node [style=none] (114) at (-5.75, -11.75) {};
		\node [style=none] (142) at (-4, -11.75) {};
		\node [style=none] (146) at (-7.5, -11.75) {};
		\node [style=none] (154) at (-6.25, -11.75) {};
		\node [style=none] (155) at (-9, -11.25) {};
		\node [style=none] (156) at (-2.5, -7) {};
		\node [style=none] (157) at (-2.5, -11.25) {};
		\node [style=none] (158) at (-9, -7) {};
		\node [style=none] (159) at (-5.75, -5.5) {};
		\node [style=none] (160) at (-5.75, -4.75) {\texttt{and}};
		\node [style=none] (161) at (0, -9) {$\longrightarrow$};
		\node [style=none] (163) at (7, -10) {};
		\node [style=none] (164) at (5.25, -10) {};
		\node [style=none] (165) at (7, -10) {};
		\node [style=none] (166) at (3.5, -10) {};
		\node [style=none] (170) at (5.25, -10.5) {};
		\node [style=none] (173) at (3.5, -10) {};
		\node [style=none] (174) at (3.5, -10.5) {};
		\node [style=none] (175) at (7, -10) {};
		\node [style=none] (176) at (7, -10.5) {};
		\node [style=none] (180) at (2, -10) {};
		\node [style=none] (181) at (8.5, -9) {};
		\node [style=none] (182) at (8.5, -10) {};
		\node [style=none] (183) at (2, -9) {};
		\node [style=none] (184) at (5.25, -7.5) {};
		\node [style=none] (185) at (5.25, -6.75) {\texttt{and}};
		\node [style=none] (186) at (3.5, -11) {$N$};
		\node [style=none] (189) at (7, -11) {$N$};
		\node [style=none] (190) at (5.25, -11) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none, bend left=90, looseness=1.75] (5.center) to (7.center);
		\draw [style=none, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=none, bend right=90, looseness=1.75] (7.center) to (0.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (3) to (6.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none, bend left=90, looseness=1.75] (17.center) to (19.center);
		\draw [style=none, bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=none, bend right=90, looseness=1.75] (19.center) to (12.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (15) to (18.center);
		\draw (27.center) to (10.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (23.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (73.center) to (56.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (69.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (86.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (87.center);
		\draw [style=none] (100.center) to (102.center);
		\draw [style=none, bend left=90, looseness=1.75] (104.center) to (106.center);
		\draw [style=none, bend left=90, looseness=1.75] (99.center) to (100.center);
		\draw [style=none, bend right=90, looseness=1.75] (106.center) to (99.center);
		\draw [style=none] (104.center) to (103.center);
		\draw (101) to (105.center);
		\draw (114.center) to (108.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (155.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (156.center);
		\draw (112.center) to (146.center);
		\draw (142.center) to (113.center);
		\draw (170.center) to (164.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (180.center);
		\draw (180.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andItDisCoCat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-5.75, 0.5) {\texttt{and}};
		\node [style=none] (10) at (-4, 0.5) {$=$};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=none] (18) at (6.25, 0.25) {};
		\node [style=none] (19) at (1.75, 0.5) {\texttt{it}};
		\node [style=none] (20) at (3.5, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none, bend left=90, looseness=1.75] (6.center) to (8.center);
		\draw [style=none, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=none, bend right=90, looseness=1.75] (8.center) to (1.center);
		\draw [style=none] (6.center) to (5.center);
		\draw (3) to (7.center);
		\draw [style=none, bend left=90, looseness=1.75] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andNewSuperposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 0) {$\rho_{\texttt{and}}$};
		\node [style=none] (1) at (-9, 0) {$=$};
		\node [style=none] (2) at (-3.5, -2.5) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=white dot] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-3.5, -2) {$N \otimes N$};
		\node [style=none] (13) at (-1.75, -1.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {$N \otimes N$};
		\node [style=none] (15) at (0, -2) {$N \otimes N$};
		\node [style=none] (17) at (2, 0) {$+$};
		\node [style=none] (18) at (-1.75, -2.5) {};
		\node [style=none] (19) at (6.25, -1.5) {};
		\node [style=none] (20) at (10.25, -1.5) {};
		\node [style=none] (21) at (8.75, 0.5) {};
		\node [style=none] (22) at (10.25, 0.5) {};
		\node [style=white dot] (23) at (8.25, 0) {};
		\node [style=none] (24) at (10.25, -0.5) {};
		\node [style=none] (25) at (6.25, -0.5) {};
		\node [style=none] (26) at (6.25, 0.5) {};
		\node [style=none] (27) at (8.25, -0.5) {};
		\node [style=none] (28) at (7.75, 0.5) {};
		\node [style=none] (29) at (6.25, -1) {$N$};
		\node [style=none] (31) at (8.25, -1) {$N$};
		\node [style=none] (32) at (10.25, -1) {$N$};
		\node [style=none] (34) at (8.25, -1.5) {};
		\node [style=none] (36) at (9.5, -2) {};
		\node [style=none] (37) at (8.5, -3) {};
		\node [style=none] (38) at (10.5, -3) {};
		\node [style=none] (39) at (9.5, -3) {};
		\node [style=white dot] (40) at (9.5, -2) {};
		\node [style=white dot] (41) at (9.5, 0.5) {};
		\node [style=none] (42) at (9.5, -0.5) {};
		\node [style=none] (43) at (9.5, -1) {$N$};
		\node [style=none] (44) at (9.5, -1.5) {};
		\node [style=none] (45) at (8.5, -4) {};
		\node [style=none] (46) at (8.5, -3) {};
		\node [style=none] (47) at (8.5, -3.5) {$N$};
		\node [style=none] (48) at (9.5, -4) {};
		\node [style=none] (49) at (9.5, -3) {};
		\node [style=none] (50) at (9.5, -3.5) {$N$};
		\node [style=none] (51) at (10.5, -4) {};
		\node [style=none] (52) at (10.5, -3) {};
		\node [style=none] (53) at (10.5, -3.5) {$N$};
		\node [style=none] (54) at (-6, 0) {$\alpha\,\, \cdot$};
		\node [style=none] (55) at (4.25, 0) {$\beta \,\, \cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none, bend left=90, looseness=1.75] (9.center) to (11.center);
		\draw [style=none, bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw [style=none, bend right=90, looseness=1.75] (11.center) to (4.center);
		\draw [style=none] (9.center) to (8.center);
		\draw (6) to (10.center);
		\draw (13.center) to (18.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none, bend left=90, looseness=1.75] (26.center) to (28.center);
		\draw [style=none, bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=none, bend right=90, looseness=1.75] (28.center) to (21.center);
		\draw [style=none] (26.center) to (25.center);
		\draw (23) to (27.center);
		\draw [bend right=45] (36.center) to (37.center);
		\draw (36.center) to (39.center);
		\draw [bend left=45] (36.center) to (38.center);
		\draw (41) to (42.center);
		\draw (44.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andSuperposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.5) {};
		\node [style=none] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-4.25, 1.5) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=white dot] (4) at (-4.75, 1) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=none] (8) at (-6, 1.5) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-5.25, 1.5) {};
		\node [style=none] (11) at (-6, 0) {$N$};
		\node [style=none] (12) at (-4.75, 0) {$N$};
		\node [style=none] (13) at (-3.5, 0) {$N$};
		\node [style=none] (14) at (-4.75, -0.5) {};
		\node [style=none] (15) at (-6, -0.75) {};
		\node [style=none] (16) at (-4.75, -0.75) {};
		\node [style=none] (17) at (-3.5, -0.75) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=white dot] (22) at (0.75, 1) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.25, 1.5) {};
		\node [style=none] (28) at (-0.5, 0) {$S$};
		\node [style=none] (29) at (0.75, 0) {$S$};
		\node [style=none] (30) at (2, 0) {$S$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (-0.5, -0.75) {};
		\node [style=none] (33) at (0.75, -0.75) {};
		\node [style=none] (34) at (2, -0.75) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (7.5, -0.5) {};
		\node [style=none] (37) at (6.75, 1.5) {};
		\node [style=none] (38) at (7.5, 1.5) {};
		\node [style=white dot] (39) at (6.25, 1) {};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=none] (41) at (5, 0.5) {};
		\node [style=none] (42) at (5, 1.5) {};
		\node [style=none] (43) at (6.25, 0.5) {};
		\node [style=none] (44) at (5.75, 1.5) {};
		\node [style=none] (45) at (5, 0) {$A$};
		\node [style=none] (48) at (6.25, -0.5) {};
		\node [style=none] (49) at (5, -0.75) {};
		\node [style=none] (50) at (6.25, -0.75) {};
		\node [style=none] (51) at (7.5, -0.75) {};
		\node [style=none] (52) at (-2, 0.25) {$+$};
		\node [style=none] (53) at (3.5, 0.25) {$+$};
		\node [style=none] (54) at (-7.5, 0) {$=$};
		\node [style=none] (55) at (-9, 0) {\texttt{and}};
		\node [style=none] (56) at (6.25, 0) {$A$};
		\node [style=none] (57) at (7.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none, bend left=90, looseness=1.75] (8.center) to (10.center);
		\draw [style=none, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=none, bend right=90, looseness=1.75] (10.center) to (2.center);
		\draw [style=none] (8.center) to (7.center);
		\draw (4) to (9.center);
		\draw (0.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (1.center) to (17.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none, bend left=90, looseness=1.75] (25.center) to (27.center);
		\draw [style=none, bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw [style=none, bend right=90, looseness=1.75] (27.center) to (20.center);
		\draw [style=none] (25.center) to (24.center);
		\draw (22) to (26.center);
		\draw (18.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (19.center) to (34.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [style=none, bend left=90, looseness=1.75] (42.center) to (44.center);
		\draw [style=none, bend left=90, looseness=1.75] (37.center) to (38.center);
		\draw [style=none, bend right=90, looseness=1.75] (44.center) to (37.center);
		\draw [style=none] (42.center) to (41.center);
		\draw (39) to (43.center);
		\draw (35.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (36.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appliedCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-7.75, 4) {};
		\node [style=none] (105) at (-8.5, 4) {\large $\ket{0}$};
		\node [style=none] (106) at (-7.75, 4) {};
		\node [style=none] (107) at (-7.75, 2) {};
		\node [style=none] (108) at (-8.5, 2) {\large $\ket{0}$};
		\node [style=none] (109) at (-7.75, 2) {};
		\node [style=none] (110) at (-7.75, 0) {};
		\node [style=none] (111) at (-8.5, 0) {\large $\ket{0}$};
		\node [style=none] (113) at (-7.75, -2) {};
		\node [style=none] (114) at (-8.5, -2) {\large $\ket{0}$};
		\node [style=none] (115) at (-7.75, -4) {};
		\node [style=none] (116) at (-8.5, -4) {\large $\ket{0}$};
		\node [style=none] (118) at (-11, 0.25) {\texttt{noun}};
		\node [style=none] (119) at (-11, -0.25) {\texttt{one}};
		\node [style=none] (120) at (-11, -1.75) {\texttt{noun}};
		\node [style=none] (121) at (-11, -2.25) {\texttt{two}};
		\node [style=none] (122) at (-12.25, 3) {\texttt{adjective}};
		\node [style=none] (123) at (-9.75, 3) {\large  $\Biggl\{$};
		\node [style=none] (124) at (-7.25, -4) {};
		\node [style=none] (125) at (8, -4) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (126) at (-4.75, -4) {\large $H$};
		\node [style=none] (127) at (-7.25, -2) {};
		\node [style=none] (128) at (8.25, -2) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (129) at (-4.75, -2) {\large $U_{\texttt{noun two}}$};
		\node [style=none] (130) at (-7.25, 0) {};
		\node [style=none] (131) at (8.25, 0) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (132) at (-4.75, 0) {\large $U_{\texttt{noun one}}$};
		\node [style=none] (133) at (-7.25, 2) {};
		\node [style=none] (134) at (-6.75, 2) {};
		\node [style=none] (136) at (-7.25, 4) {};
		\node [style=none] (137) at (-6.75, 4) {};
		\node [style=none] (138) at (-2.75, 2) {};
		\node [style=none] (139) at (8.25, 2) {};
		\node [style=none] (140) at (-2.75, 4) {};
		\node [style=none] (141) at (8.75, 4) {};
		\node [style=none] (142) at (-6.75, 4.75) {};
		\node [style=none] (143) at (-2.75, 4.75) {};
		\node [style=none] (144) at (-6.75, 1.25) {};
		\node [style=none] (145) at (-2.75, 1.25) {};
		\node [style=none] (146) at (-4.75, 3) {\large $U_{\texttt{adjective}}$};
		\node [style=none] (147) at (8.25, 2) {};
		\node [style=none] (148) at (8.25, 0) {};
		\node [style=none] (149) at (7.75, 2) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (150) at (8.25, 2) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (151) at (8.25, 0) {$\not \frown$};
		\node [style=none] (152) at (8.25, -2) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (153) at (8.25, -2) {$\not \frown$};
		\node [style=vertex] (155) at (-0.75, -4) {};
		\node [style=vertex] (156) at (-0.75, -2) {};
		\node [style=none] (157) at (-0.75, 2) {$\bigoplus$};
		\node [style=vertex] (158) at (3.25, -4) {};
		\node [style=vertex] (159) at (3.25, 0) {};
		\node [style=none] (160) at (3.25, 2) {$\bigoplus$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (161) at (1.25, -4) { $X$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (163) at (5.75, 0) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (164) at (5.75, -2) {\large $H$};
		\node [style=rightground] (165) at (8.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (109.center);
		\draw (124.center) to (125.center);
		\draw (127.center) to (128.center);
		\draw (130.center) to (131.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (137.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (149.center) to (147.center);
		\draw (150) to (147.center);
		\draw (157.center) to (156);
		\draw (156) to (155);
		\draw (160.center) to (159);
		\draw (159) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bellCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, 1) {$H$};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=vertex] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {$\bigoplus$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-3.5, 1) {$\ket{0}$};
		\node [style=none] (13) at (-3.5, -1) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (5.center) to (3);
		\draw [style=none] (3) to (8.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (4.center) to (7.center);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bellCircuitNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=vertex] (3) at (0, 2) {};
		\node [style=none] (4) at (0, 0) {$\bigoplus$};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-4.5, 2) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-4.5, 2) {$\ket{0}$};
		\node [style=none] (13) at (-4.5, 0) {$\ket{0}$};
		\node [style=none] (16) at (5.75, 2) {};
		\node [style=none] (17) at (5.75, 0) {};
		\node [style=none] (18) at (5.75, 2) {$\ket{0}$};
		\node [style=none] (19) at (5.75, 0) {$\ket{0}$};
		\node [style=none] (20) at (3.25, 1) {=};
		\node [style=none] (21) at (8.75, 1) {$\circ$};
		\node [style=none] (23) at (10, 2) {};
		\node [style=none] (24) at (13, 2) {};
		\node [style=none] (25) at (10, 0) {};
		\node [style=none] (26) at (13, 0) {};
		\node [style=none] (27) at (14.75, 1) {$\circ$};
		\node [style=vertex] (29) at (17.5, 2) {};
		\node [style=none] (30) at (17.5, 0) {$\bigoplus$};
		\node [style=none] (31) at (16, 2) {};
		\node [style=none] (32) at (16, 0) {};
		\node [style=none] (33) at (19, 0) {};
		\node [style=none] (34) at (19, 2) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (41) at (-2, 2) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (42) at (11.5, 2) {\large $H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3);
		\draw [style=none] (3) to (8.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (4.center) to (7.center);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (9.center) to (6.center);
		\draw [style=none] (31.center) to (29);
		\draw [style=none] (29) to (34.center);
		\draw [style=none] (32.center) to (30.center);
		\draw [style=none] (30.center) to (33.center);
		\draw [style=none] (29) to (30.center);
		\draw [style=none] (25.center) to (26.center);
		\draw (1.center) to (41);
		\draw (23.center) to (42);
		\draw (42) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/billEatsDrinksMaryDoesToo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 1) {};
		\node [style=none] (1) at (-12.25, 1) {};
		\node [style=none] (2) at (-13.25, 2) {};
		\node [style=none] (3) at (-13.25, 1) {};
		\node [style=none] (4) at (-13.25, -0.25) {$N$};
		\node [style=none] (5) at (-13.25, 0.25) {};
		\node [style=none] (6) at (-13.25, 3) {\texttt{Bill}};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (7.5, 1) {};
		\node [style=none] (9) at (6.5, 2) {};
		\node [style=none] (10) at (6.5, 1) {};
		\node [style=none] (11) at (6.5, -0.25) {$N$};
		\node [style=none] (12) at (6.5, 0.25) {};
		\node [style=none] (13) at (6.5, 3) {\texttt{Mary}};
		\node [style=none] (14) at (-10.25, 1) {};
		\node [style=none] (15) at (-7.25, 1) {};
		\node [style=none] (16) at (-8.75, 2.25) {};
		\node [style=none] (17) at (-9.25, 1) {};
		\node [style=none] (18) at (-8.25, 1) {};
		\node [style=none] (19) at (-9.25, 0.25) {};
		\node [style=none] (20) at (-8.25, 0.25) {};
		\node [style=none] (21) at (-9.25, -0.25) {$N$};
		\node [style=none] (22) at (-8.25, -0.25) {$S$};
		\node [style=none] (23) at (-8.75, 3) {\texttt{eats}};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (-1.25, 1.5) {};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=white dot] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (-6, 0.25) {};
		\node [style=none] (30) at (-6, 1.5) {};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=none] (33) at (-6, -0.25) {$S$};
		\node [style=none] (34) at (-3.25, 3.75) {\texttt{and}};
		\node [style=none] (42) at (-9.25, -0.75) {};
		\node [style=none] (43) at (-8.25, -0.75) {};
		\node [style=none] (52) at (-1.25, -0.25) {$S$};
		\node [style=none] (53) at (-2.5, -0.25) {$S$};
		\node [style=none] (56) at (-6, -0.75) {};
		\node [style=none] (61) at (-13.25, -0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (-2.5, -0.75) {};
		\node [style=none] (64) at (6.5, -0.75) {};
		\node [style=none] (74) at (8.75, 1) {};
		\node [style=none] (75) at (16.5, 1) {};
		\node [style=none] (76) at (12.5, 2) {};
		\node [style=none] (77) at (9.25, 1) {};
		\node [style=none] (78) at (11.25, 1) {};
		\node [style=none] (79) at (9.25, 0.25) {};
		\node [style=none] (80) at (11.25, 0.25) {};
		\node [style=none] (81) at (9.25, -0.25) {$N$};
		\node [style=none] (82) at (11.25, -0.25) {$S$};
		\node [style=none] (83) at (12.5, 2.75) {\texttt{does too}};
		\node [style=none] (84) at (9.25, -0.75) {};
		\node [style=none] (85) at (11.25, -0.75) {};
		\node [style=none] (86) at (1, 1) {};
		\node [style=none] (87) at (4, 1) {};
		\node [style=none] (88) at (2.5, 2.25) {};
		\node [style=none] (89) at (2, 1) {};
		\node [style=none] (90) at (3, 1) {};
		\node [style=none] (91) at (2, 0.25) {};
		\node [style=none] (92) at (3, 0.25) {};
		\node [style=none] (93) at (2, -0.25) {$N$};
		\node [style=none] (94) at (3, -0.25) {$S$};
		\node [style=none] (95) at (2.5, 3) {\texttt{drinks}};
		\node [style=none] (98) at (2, -0.75) {};
		\node [style=none] (99) at (3, -0.75) {};
		\node [style=none] (100) at (-1.25, -0.75) {};
		\node [style=none] (102) at (-3.5, 1.5) {};
		\node [style=none] (103) at (-0.5, 1.5) {};
		\node [style=none] (105) at (-0.5, 0.25) {};
		\node [style=white dot] (106) at (-4, 1) {};
		\node [style=none] (107) at (-5.25, 0.25) {};
		\node [style=none] (108) at (-5.25, 1.5) {};
		\node [style=none] (109) at (-4, 0.25) {};
		\node [style=none] (110) at (-4.5, 1.5) {};
		\node [style=none] (111) at (-5.25, -0.25) {$N$};
		\node [style=none] (115) at (-5.25, -0.75) {};
		\node [style=none] (116) at (-0.5, -0.75) {};
		\node [style=none] (117) at (-4, -0.75) {};
		\node [style=none] (119) at (-0.5, -0.75) {};
		\node [style=none] (121) at (-4, -0.25) {$N$};
		\node [style=none] (122) at (-0.5, -0.25) {$N$};
		\node [style=none] (123) at (9.75, 1) {};
		\node [style=none] (124) at (9.75, 0.25) {};
		\node [style=none] (125) at (9.75, -0.25) {$S$};
		\node [style=none] (126) at (9.75, -0.75) {};
		\node [style=none] (127) at (10.25, 1) {};
		\node [style=none] (128) at (10.25, 0.25) {};
		\node [style=none] (129) at (10.25, -0.25) {$N$};
		\node [style=none] (130) at (10.25, -0.75) {};
		\node [style=none] (131) at (11.75, 0.25) {};
		\node [style=none] (133) at (11.75, -0.25) {$S$};
		\node [style=none] (135) at (11.75, -0.75) {};
		\node [style=none] (137) at (11.75, -0.75) {};
		\node [style=none] (138) at (10.75, 0.25) {};
		\node [style=none] (139) at (10.75, -0.75) {};
		\node [style=none] (140) at (10.75, -0.25) {$N$};
		\node [style=none] (141) at (10.75, 1) {};
		\node [style=none] (142) at (10.75, 0.25) {};
		\node [style=none] (143) at (11.75, 1) {};
		\node [style=none] (144) at (11.75, 0.25) {};
		\node [style=none] (145) at (12.25, 1) {};
		\node [style=none] (146) at (12.25, 0.25) {};
		\node [style=none] (147) at (12.25, -0.25) {$N$};
		\node [style=none] (148) at (12.25, -0.75) {};
		\node [style=none] (149) at (12.75, 0.25) {};
		\node [style=none] (150) at (12.75, -0.75) {};
		\node [style=none] (151) at (12.75, -0.25) {$N$};
		\node [style=none] (152) at (12.75, 1) {};
		\node [style=none] (153) at (12.75, 0.25) {};
		\node [style=none] (154) at (13.25, 0.25) {};
		\node [style=none] (155) at (13.25, -0.25) {$S$};
		\node [style=none] (156) at (13.25, -0.75) {};
		\node [style=none] (157) at (13.25, -0.75) {};
		\node [style=none] (158) at (13.25, 1) {};
		\node [style=none] (159) at (13.25, 0.25) {};
		\node [style=none] (160) at (13.75, 0.25) {};
		\node [style=none] (161) at (13.75, -0.25) {$S$};
		\node [style=none] (162) at (13.75, -0.75) {};
		\node [style=none] (163) at (13.75, -0.75) {};
		\node [style=none] (164) at (13.75, 1) {};
		\node [style=none] (165) at (13.75, 0.25) {};
		\node [style=none] (166) at (14.25, 1) {};
		\node [style=none] (167) at (14.25, 0.25) {};
		\node [style=none] (168) at (14.25, -0.25) {$N$};
		\node [style=none] (169) at (14.25, -0.75) {};
		\node [style=none] (170) at (14.75, 0.25) {};
		\node [style=none] (171) at (14.75, -0.75) {};
		\node [style=none] (172) at (14.75, -0.25) {$N$};
		\node [style=none] (173) at (14.75, 1) {};
		\node [style=none] (174) at (14.75, 0.25) {};
		\node [style=none] (175) at (15.5, 1) {};
		\node [style=none] (176) at (15.5, 0.25) {};
		\node [style=none] (177) at (15.5, -0.25) {$S$};
		\node [style=none] (178) at (15.5, -0.75) {};
		\node [style=none] (179) at (15.5, -8.75) {};
		\node [style=none] (180) at (16, 1) {};
		\node [style=none] (181) at (16, 0.25) {};
		\node [style=none] (182) at (16, -0.25) {$S$};
		\node [style=none] (183) at (16, -0.75) {};
		\node [style=none] (184) at (16, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none, bend left=90, looseness=1.75] (30.center) to (32.center);
		\draw [style=none, bend left=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=none, bend right=90, looseness=1.75] (32.center) to (24.center);
		\draw [style=none] (30.center) to (29.center);
		\draw [style=none] (28) to (31.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (76.center) to (75.center);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (78.center) to (80.center);
		\draw [style=none] (86.center) to (87.center);
		\draw [style=none] (88.center) to (86.center);
		\draw [style=none] (88.center) to (87.center);
		\draw [style=none] (89.center) to (91.center);
		\draw [style=none] (90.center) to (92.center);
		\draw [style=none] (103.center) to (105.center);
		\draw [style=none, bend left=90, looseness=1.75] (108.center) to (110.center);
		\draw [style=none, bend left=90, looseness=1.75] (102.center) to (103.center);
		\draw [style=none, bend right=90, looseness=1.75] (110.center) to (102.center);
		\draw [style=none] (108.center) to (107.center);
		\draw [style=none] (106) to (109.center);
		\draw [style=none] (123.center) to (124.center);
		\draw [style=none] (127.center) to (128.center);
		\draw [style=none] (141.center) to (142.center);
		\draw [style=none] (143.center) to (144.center);
		\draw [style=none] (145.center) to (146.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (158.center) to (159.center);
		\draw [style=none] (164.center) to (165.center);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (173.center) to (174.center);
		\draw [bend right=90] (64.center) to (84.center);
		\draw [bend left=90, looseness=0.75] (126.center) to (99.center);
		\draw [bend right=90, looseness=0.75] (98.center) to (130.center);
		\draw [bend left=90, looseness=0.75] (139.center) to (119.center);
		\draw [bend right=90, looseness=0.75] (100.center) to (85.center);
		\draw [bend left=90, looseness=0.75] (137.center) to (63.center);
		\draw [bend right=90] (117.center) to (148.center);
		\draw [bend left=90] (150.center) to (115.center);
		\draw [bend right=90] (56.center) to (157.center);
		\draw [bend left=90] (163.center) to (43.center);
		\draw [bend right=90] (42.center) to (169.center);
		\draw [bend left=90] (171.center) to (61.center);
		\draw [style=none] (175.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw [style=none] (180.center) to (181.center);
		\draw (184.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/billEatsDrinksMaryDoesTooMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 1.5) {};
		\node [style=none] (1) at (-11.75, 1.5) {};
		\node [style=none] (2) at (-12.75, 2.5) {};
		\node [style=none] (3) at (-12.75, 1.5) {};
		\node [style=none] (4) at (-12.75, 0.25) {$N$};
		\node [style=none] (5) at (-12.75, 0.75) {};
		\node [style=none] (6) at (-12.75, 3.5) {\texttt{Bill}};
		\node [style=none] (7) at (6, 1.5) {};
		\node [style=none] (8) at (8, 1.5) {};
		\node [style=none] (9) at (7, 2.5) {};
		\node [style=none] (10) at (7, 1.5) {};
		\node [style=none] (11) at (7, 0.25) {$N$};
		\node [style=none] (12) at (7, 0.75) {};
		\node [style=none] (13) at (7, 3.5) {\texttt{Mary}};
		\node [style=none] (14) at (-9.75, 1.5) {};
		\node [style=none] (15) at (-6.75, 1.5) {};
		\node [style=none] (16) at (-8.25, 2.75) {};
		\node [style=none] (17) at (-8.75, 1.5) {};
		\node [style=none] (18) at (-7.75, 1.5) {};
		\node [style=none] (19) at (-8.75, 0.75) {};
		\node [style=none] (20) at (-7.75, 0.75) {};
		\node [style=none] (21) at (-8.75, 0.25) {$N$};
		\node [style=none] (22) at (-7.75, 0.25) {$S$};
		\node [style=none] (23) at (-8.25, 3.5) {\texttt{eats}};
		\node [style=none] (24) at (-1.5, 2) {};
		\node [style=none] (25) at (-0.75, 2) {};
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style=white ddot] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-5.5, 0.75) {};
		\node [style=none] (30) at (-5.5, 2) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (-2.5, 2) {};
		\node [style=none] (33) at (-5.5, 0.25) {$S$};
		\node [style=none] (34) at (-2.75, 4.25) {\texttt{and}};
		\node [style=none] (37) at (-0.75, 0.25) {$S$};
		\node [style=none] (38) at (-2, 0.25) {$S$};
		\node [style=none] (56) at (1.5, 1.5) {};
		\node [style=none] (57) at (4.5, 1.5) {};
		\node [style=none] (58) at (3, 2.75) {};
		\node [style=none] (59) at (2.5, 1.5) {};
		\node [style=none] (60) at (3.5, 1.5) {};
		\node [style=none] (61) at (2.5, 0.75) {};
		\node [style=none] (62) at (3.5, 0.75) {};
		\node [style=none] (63) at (2.5, 0.25) {$N$};
		\node [style=none] (64) at (3.5, 0.25) {$S$};
		\node [style=none] (65) at (3, 3.5) {\texttt{drinks}};
		\node [style=none] (69) at (-3, 2) {};
		\node [style=none] (70) at (0, 2) {};
		\node [style=none] (72) at (0, 0.75) {};
		\node [style=white ddot] (73) at (-3.5, 1.5) {};
		\node [style=none] (74) at (-4.75, 0.75) {};
		\node [style=none] (75) at (-4.75, 2) {};
		\node [style=none] (76) at (-3.5, 0.75) {};
		\node [style=none] (77) at (-4, 2) {};
		\node [style=none] (78) at (-4.75, 0.25) {$N$};
		\node [style=none] (83) at (-3.5, 0.25) {$N$};
		\node [style=none] (84) at (0, 0.25) {$N$};
		\node [style=none] (172) at (-8.75, -0.25) {};
		\node [style=none] (173) at (-7.75, -0.25) {};
		\node [style=none] (174) at (-5.5, -0.25) {};
		\node [style=none] (175) at (-12.75, -0.25) {};
		\node [style=none] (176) at (-0.75, -0.25) {};
		\node [style=none] (177) at (-2, -0.25) {};
		\node [style=none] (178) at (7, -0.25) {};
		\node [style=none] (179) at (2.5, -0.25) {};
		\node [style=none] (180) at (3.5, -0.25) {};
		\node [style=none] (181) at (-0.75, -0.25) {};
		\node [style=none] (182) at (-4.75, -0.25) {};
		\node [style=none] (183) at (0, -0.25) {};
		\node [style=none] (184) at (-3.5, -0.25) {};
		\node [style=none] (185) at (0, -0.25) {};
		\node [style=none] (186) at (-14, -1) {};
		\node [style=none] (187) at (-14, -3) {};
		\node [style=none] (188) at (8, -1) {};
		\node [style=none] (189) at (8, -3) {};
		\node [style=none] (190) at (-2.75, -2) {$\varepsilon_{\texttt{does too}}$};
		\node [style=none] (191) at (2.5, -3) {};
		\node [style=none] (192) at (3.5, -3) {};
		\node [style=none] (193) at (2.5, -3.75) {};
		\node [style=none] (194) at (3.5, -3.75) {};
		\node [style=none] (195) at (2.5, -4.25) {$N$};
		\node [style=none] (196) at (3.5, -4.25) {$S$};
		\node [style=none] (197) at (2.5, -4.75) {};
		\node [style=none] (199) at (-1.5, -3) {};
		\node [style=none] (200) at (-1.5, -4.25) {$N$};
		\node [style=none] (201) at (-1.5, -3.75) {};
		\node [style=none] (202) at (-1.5, -4.75) {};
		\node [style=none] (204) at (-12.75, -3) {};
		\node [style=none] (205) at (-12.75, -4.25) {$N$};
		\node [style=none] (206) at (-12.75, -3.75) {};
		\node [style=none] (208) at (-8.75, -3) {};
		\node [style=none] (209) at (-7.75, -3) {};
		\node [style=none] (210) at (-8.75, -3.75) {};
		\node [style=none] (211) at (-7.75, -3.75) {};
		\node [style=none] (212) at (-8.75, -4.25) {$N$};
		\node [style=none] (213) at (-7.75, -4.25) {$S$};
		\node [style=none] (214) at (-8.75, -4.75) {};
		\node [style=none] (215) at (-7.75, -4.75) {};
		\node [style=none] (216) at (-12.75, -4.75) {};
		\node [style=none] (217) at (-8.75, -1) {};
		\node [style=none] (218) at (-7.75, -1) {};
		\node [style=none] (219) at (-5.5, -1) {};
		\node [style=none] (220) at (-12.75, -1) {};
		\node [style=none] (221) at (-0.75, -1) {};
		\node [style=none] (222) at (-2, -1) {};
		\node [style=none] (223) at (7, -1) {};
		\node [style=none] (224) at (2.5, -1) {};
		\node [style=none] (225) at (3.5, -1) {};
		\node [style=none] (226) at (-0.75, -1) {};
		\node [style=none] (227) at (-4.75, -1) {};
		\node [style=none] (228) at (0, -1) {};
		\node [style=none] (229) at (-3.5, -1) {};
		\node [style=none] (230) at (0, -1) {};
		\node [style=none] (231) at (-7.75, -7) {};
		\node [style=none] (232) at (3.5, -4.75) {};
		\node [style=none] (233) at (3.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (0.center) to (1.center);
		\draw [style=doubled] (1.center) to (2.center);
		\draw [style=doubled] (2.center) to (0.center);
		\draw [style=doubled] (3.center) to (5.center);
		\draw [style=doubled] (7.center) to (8.center);
		\draw [style=doubled] (8.center) to (9.center);
		\draw [style=doubled] (9.center) to (7.center);
		\draw [style=doubled] (10.center) to (12.center);
		\draw [style=doubled] (14.center) to (15.center);
		\draw [style=doubled] (16.center) to (14.center);
		\draw [style=doubled] (16.center) to (15.center);
		\draw [style=doubled] (17.center) to (19.center);
		\draw [style=doubled] (18.center) to (20.center);
		\draw [style=doubled] (25.center) to (27.center);
		\draw [style=doubled, bend left=90, looseness=1.75] (30.center) to (32.center);
		\draw [style=doubled, bend left=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=doubled, bend right=90, looseness=1.75] (32.center) to (24.center);
		\draw [style=doubled] (30.center) to (29.center);
		\draw [style=doubled] (28) to (31.center);
		\draw [style=doubled] (56.center) to (57.center);
		\draw [style=doubled] (58.center) to (56.center);
		\draw [style=doubled] (58.center) to (57.center);
		\draw [style=doubled] (59.center) to (61.center);
		\draw [style=doubled] (60.center) to (62.center);
		\draw [style=doubled] (70.center) to (72.center);
		\draw [style=doubled, bend left=90, looseness=1.75] (75.center) to (77.center);
		\draw [style=doubled, bend left=90, looseness=1.75] (69.center) to (70.center);
		\draw [style=doubled, bend right=90, looseness=1.75] (77.center) to (69.center);
		\draw [style=doubled] (75.center) to (74.center);
		\draw [style=doubled] (73) to (76.center);
		\draw [style=dashed] (186.center) to (188.center);
		\draw [style=dashed] (188.center) to (189.center);
		\draw [style=dashed] (189.center) to (187.center);
		\draw [style=dashed] (187.center) to (186.center);
		\draw [style=doubled] (191.center) to (193.center);
		\draw [style=doubled] (192.center) to (194.center);
		\draw [style=doubled] (199.center) to (201.center);
		\draw [style = doubled, bend right=90, looseness=1.25] (202.center) to (197.center);
		\draw [style=doubled] (204.center) to (206.center);
		\draw [style=doubled] (208.center) to (210.center);
		\draw [style=doubled] (209.center) to (211.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (216.center) to (214.center);
		\draw [style=doubled](220.center) to (175.center);
		\draw [style=doubled](217.center) to (172.center);
		\draw [style=doubled](219.center) to (174.center);
		\draw [style=doubled](173.center) to (218.center);
		\draw [style=doubled](227.center) to (182.center);
		\draw [style=doubled](229.center) to (184.center);
		\draw [style=doubled](222.center) to (177.center);
		\draw [style=doubled](226.center) to (181.center);
		\draw [style=doubled](230.center) to (185.center);
		\draw [style=doubled](225.center) to (180.center);
		\draw [style=doubled](224.center) to (179.center);
		\draw [style=doubled](223.center) to (178.center);
		\draw [style=doubled](231.center) to (215.center);
		\draw [style=doubled](233.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blochSphere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=white dot] (1) at (0, 6) {};
		\node [style=white dot] (2) at (0, -6) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (5.23, 3) {};
		\node [style=none] (7) at (1.88, -0.93) {};
		\node [style=black dot] (8) at (1.95, 4.15) {};
		\node [font={\large}] (17) at (0.5, 3.25) {$\theta$};
		\node [font={\large}] (18) at (0.5, -1.25) {$\phi$};
		\node [style=none] (19) at (7, 0) {};
		\node [style=none] (20) at (-3.5, -3.5) {};
		\node [style=none] (21) at (0, 7) {};
		\node [style=none] (22) at (1, 2.25) {};
		\node [style=none] (23) at (0, 2.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [font={\large}] (26) at (3, 4.25) {$\ket{\psi}$};
		\node [font={\large}] (27) at (1, 6.75) {$\ket{0}$};
		\node [font={\large}] (28) at (1, -6.75) {$\ket{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=45] (4.center) to (2);
		\draw [style=thick, bend left=45] (2) to (3.center);
		\draw [style=thick, bend left=45] (3.center) to (1);
		\draw [style=thick, bend left=45] (1) to (4.center);
		\draw [dashed, bend left=90, looseness=0.50] (4.center) to (3.center);
		\draw [dashed, bend left=90, looseness=0.50] (3.center) to (4.center);
		\draw [style=thick] (0.center) to (1);
		\draw [style=thick] (0.center) to (4.center);
		\draw [dashed] (0.center) to (7.center);
		\draw [style=thick] (0.center) to (8);
		\draw [style=thickdiredge] (1) to (21.center);
		\draw [style=thickdiredge] (4.center) to (19.center);
		\draw [style=thickdiredge] (0.center) to (20.center);
		\draw [dashed, style=none] (8) to (7.center);
		\draw [style=thick, bend left] (23.center) to (22.center);
		\draw [style=thick, bend right] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bloch_sphere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black dot] (1) at (0, 6) {};
		\node [style=black dot] (2) at (0, -6) {};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (5.23, 3) {};
		\node [style=none] (7) at (-5.23, 3) {};
		\node [style=none] (8) at (3.63, -1.43) {};
		\node [style=black dot] (9) at (3.45, 2.4) {};
		\node [style=dpoint] (10) at (0, 7.25) {$0$};
		\node [style=none] (11) at (0, 8.25) {};
		\node [style=dpoint] (12) at (0, -7.5) {$1$};
		\node [style=none] (13) at (0, -6.5) {};
		\node [style=dkpoint] (14) at (7, 3) {$\hat{\psi}$};
		\node [style=none] (15) at (7, 4) {};
		\node [style=none] (16) at (6, 3.25) {};
		\node [style=none] (17) at (3.75, 2.75) {};
		\node [font={\large}] (18) at (3.25, 4.25) {$\theta$};
		\node [font={\large}] (19) at (5, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5.center) to (2);
		\draw [bend left=45] (2) to (4.center);
		\draw [bend left=45] (4.center) to (1);
		\draw [bend left=45] (1) to (5.center);
		\draw [bend left=90, looseness=0.50] (5.center) to (4.center);
		\draw [dashed, {gray!40}, bend left=90, looseness=0.50] (4.center) to (5.center);
		\draw [dashed] (0.center) to (1);
		\draw [dashed] (0.center) to (5.center);
		\draw [dashed, {gray!40}, bend right=90] (1) to (2);
		\draw [dashed, bend left=90, looseness=0.25] (7.center) to (6.center);
		\draw [bend right=90, looseness=0.25] (7.center) to (6.center);
		\draw [bend right=90] (2) to (1);
		\draw [dashed] (0.center) to (8.center);
		\draw [dashed] (0.center) to (9);
		\draw [doubled] (11.center) to (10);
		\draw [doubled] (13.center) to (12);
		\draw [doubled] (15.center) to (14);
		\draw [causal edge, <-, bend left, looseness=0.75] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobBitesAlice.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {};
		\node [style=label] (4) at (0, -4.25) {\color{gray}sentence};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (3.75, 0.75) {};
		\node [style=none] (8) at (3.5, 1.5) {};
		\node [style=none] (9) at (1.25, -2.5) {\footnotesize\tt  guitar};
		\node [style=none] (11) at (-3.5, 2) {\footnotesize\tt  Alice};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none, boldedge] (18) at (0, 2.25) {\!\!{\tt plays}\!\!};
		\node [style=none] (19) at (-1.25, -2) {};
		\node [style=left label] (20) at (-5.25, 0.75) {\color{gray}noun};
		\node [style=none] (21) at (3.5, 2) {\footnotesize\tt  guitar};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-5, 0.75) {};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=none] (25) at (-1.25, -2.5) {\footnotesize\tt  Alice};
		\node [style=none] (26) at (-3.5, 0.5) {};
		\node [style=none] (27) at (-0.25, 0.5) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (29) at (-3.75, 0.75) {};
		\node [style=none] (31) at (0, 1.75) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=none] (35) at (0, -3.5) {};
		\node [style=none] (36) at (2, -3) {};
		\node [style=none] (37) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=1.25] (26.center) to (22.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (6.center) to (17.center);
		\draw [style=boldedge] (27.center) to (12.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (23.center) to (29.center);
		\draw [style=boldedge] (24.center) to (26.center);
		\draw [style=boldedge] (8.center) to (17.center);
		\draw [style=boldedge] (16.center) to (14.center);
		\draw [style=boldedge, in=90, out=-90] (28.center) to (19.center);
		\draw [style=boldedge, in=90, out=-90] (15.center) to (13.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (31.center) to (33.center);
		\draw [color=gray, style=boldedge, in=-90, out=90, looseness=0.75] (35.center) to (36.center);
		\draw [color=gray, style=boldedge, in=-90, out=90, looseness=0.75] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobBlueGreenHats.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-4.5, 1) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-4.5, 0) {};
		\node [style=none] (10) at (-4.5, -1.25) {$N$};
		\node [style=none] (11) at (-4.5, -1.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (-4.5, -0.75) {};
		\node [style=none] (16) at (-1.75, -1.75) {};
		\node [style=none] (17) at (-0.25, -1.75) {};
		\node [style=none] (18) at (-1, -1.75) {};
		\node [style=none] (19) at (-1.75, -1.25) {$N$};
		\node [style=none] (20) at (-1, -1.25) {$S$};
		\node [style=none] (21) at (-0.25, -1.25) {$N$};
		\node [style=none] (22) at (-4.5, 2) {\texttt{Bob}};
		\node [style=none] (23) at (-1, 2) {\texttt{has}};
		\node [style=none] (24) at (-1, -4.5) {};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (71) at (15, 1) {};
		\node [style=none] (72) at (16, 0) {};
		\node [style=none] (73) at (14, 0) {};
		\node [style=none] (75) at (15, 2) {\texttt{hats}};
		\node [style=none] (76) at (2.5, 2) {\texttt{blue}};
		\node [style=none] (77) at (12, 2) {\texttt{green}};
		\node [style=none] (78) at (12, 1) {};
		\node [style=none] (79) at (13, 0) {};
		\node [style=none] (80) at (11, 0) {};
		\node [style=none] (87) at (15, -2.5) {};
		\node [style=none] (90) at (-0.25, -3) {};
		\node [style=none] (91) at (15, 0) {};
		\node [style=none] (92) at (15, -0.75) {};
		\node [style=none] (93) at (15, -1.75) {};
		\node [style=none] (94) at (15, -1.25) {$N$};
		\node [style=none] (95) at (11.5, -2.5) {};
		\node [style=none] (96) at (11.5, 0) {};
		\node [style=none] (97) at (11.5, -0.75) {};
		\node [style=none] (98) at (11.5, -1.75) {};
		\node [style=none] (99) at (11.5, -1.25) {$N$};
		\node [style=none] (100) at (12.5, -2.5) {};
		\node [style=none] (101) at (12.5, 0) {};
		\node [style=none] (102) at (12.5, -0.75) {};
		\node [style=none] (103) at (12.5, -1.75) {};
		\node [style=none] (104) at (12.5, -1.25) {$N$};
		\node [style=none] (105) at (2, -2.5) {};
		\node [style=none] (106) at (2, 0) {};
		\node [style=none] (107) at (2, -0.75) {};
		\node [style=none] (108) at (2, -1.75) {};
		\node [style=none] (109) at (2, -1.25) {$N$};
		\node [style=none] (110) at (3, -2.5) {};
		\node [style=none] (111) at (3, 0) {};
		\node [style=none] (112) at (3, -0.75) {};
		\node [style=none] (113) at (3, -1.75) {};
		\node [style=none] (114) at (3, -1.25) {$N$};
		\node [style=none] (115) at (8.5, 0.25) {};
		\node [style=none] (116) at (9.25, 0.25) {};
		\node [style=none] (117) at (9.25, -0.75) {};
		\node [style=white dot] (118) at (8, -0.25) {};
		\node [style=none] (119) at (4.5, -0.75) {};
		\node [style=none] (120) at (4.5, 0.25) {};
		\node [style=none] (121) at (8, -0.75) {};
		\node [style=none] (122) at (7.5, 0.25) {};
		\node [style=none] (123) at (4.5, -1.75) {};
		\node [style=none] (124) at (9.25, -1.75) {};
		\node [style=none] (125) at (8, -1.75) {};
		\node [style=none] (126) at (9.25, -1.75) {};
		\node [style=none] (127) at (7, 0.25) {};
		\node [style=none] (128) at (10, 0.25) {};
		\node [style=none] (129) at (10, -0.75) {};
		\node [style=white dot] (130) at (6.5, -0.25) {};
		\node [style=none] (131) at (5.25, -0.75) {};
		\node [style=none] (132) at (5.25, 0.25) {};
		\node [style=none] (133) at (6.5, -0.75) {};
		\node [style=none] (134) at (6, 0.25) {};
		\node [style=none] (135) at (5.25, -1.25) {$N$};
		\node [style=none] (136) at (5.25, -1.75) {};
		\node [style=none] (137) at (10, -1.75) {};
		\node [style=none] (138) at (6.5, -1.75) {};
		\node [style=none] (139) at (10, -1.75) {};
		\node [style=none] (140) at (6.5, -1.25) {$N$};
		\node [style=none] (141) at (10, -1.25) {$N$};
		\node [style=none] (142) at (6.5, -3) {};
		\node [style=none] (143) at (8, -2.5) {};
		\node [style=none] (144) at (4.5, -1.75) {};
		\node [style=none] (145) at (4.5, -2.5) {};
		\node [style=none] (146) at (5.25, -1.75) {};
		\node [style=none] (147) at (5.25, -2.5) {};
		\node [style=none] (148) at (9.25, -1.75) {};
		\node [style=none] (149) at (9.25, -2.5) {};
		\node [style=none] (150) at (10, -1.75) {};
		\node [style=none] (151) at (10, -2.5) {};
		\node [style=none] (152) at (9.25, -1.25) {$N$};
		\node [style=none] (153) at (8, -1.25) {$N$};
		\node [style=none] (154) at (4.5, -1.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (6.center) to (12.center);
		\draw [style=none] (7.center) to (13.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none, bend right=90, looseness=1.50] (11.center) to (16.center);
		\draw (18.center) to (24.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (71.center);
		\draw [style=none] (71.center) to (73.center);
		\draw [style=none] (80.center) to (79.center);
		\draw [style=none] (79.center) to (78.center);
		\draw [style=none] (78.center) to (80.center);
		\draw (17.center) to (90.center);
		\draw (93.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw (98.center) to (95.center);
		\draw (97.center) to (96.center);
		\draw (103.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (108.center) to (105.center);
		\draw (107.center) to (106.center);
		\draw (113.center) to (110.center);
		\draw (112.center) to (111.center);
		\draw [style=none] (116.center) to (117.center);
		\draw [style=none, bend left=90, looseness=1.75] (120.center) to (122.center);
		\draw [style=none, bend left=90, looseness=1.75] (115.center) to (116.center);
		\draw [style=none, bend right=90, looseness=1.75] (122.center) to (115.center);
		\draw [style=none] (120.center) to (119.center);
		\draw [style=none] (118) to (121.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none, bend left=90, looseness=1.75] (132.center) to (134.center);
		\draw [style=none, bend left=90, looseness=1.75] (127.center) to (128.center);
		\draw [style=none, bend right=90, looseness=1.75] (134.center) to (127.center);
		\draw [style=none] (132.center) to (131.center);
		\draw [style=none] (130) to (133.center);
		\draw (138.center) to (142.center);
		\draw (143.center) to (125.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw [bend right=90] (110.center) to (145.center);
		\draw [bend right=90] (105.center) to (147.center);
		\draw [bend right=90] (151.center) to (95.center);
		\draw [bend right=90] (149.center) to (100.center);
		\draw [bend right=90] (143.center) to (87.center);
		\draw [bend right=90] (90.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobBlueGreenHatsThree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-8, 0) {};
		\node [style=none] (85) at (-5, 0) {};
		\node [style=none] (86) at (-6.5, 1.25) {};
		\node [style=none] (87) at (-10, 1) {};
		\node [style=none] (88) at (-9, 0) {};
		\node [style=none] (89) at (-11, 0) {};
		\node [style=none] (90) at (-7.25, 0) {};
		\node [style=none] (91) at (-6.5, 0) {};
		\node [style=none] (92) at (-5.75, 0) {};
		\node [style=none] (93) at (-10, 0) {};
		\node [style=none] (94) at (-10, -1.25) {$N$};
		\node [style=none] (95) at (-10, -1.75) {};
		\node [style=none] (96) at (-7.25, -0.75) {};
		\node [style=none] (97) at (-6.5, -0.75) {};
		\node [style=none] (98) at (-5.75, -0.75) {};
		\node [style=none] (99) at (-10, -0.75) {};
		\node [style=none] (100) at (-7.25, -1.75) {};
		\node [style=none] (101) at (-5.75, -1.75) {};
		\node [style=none] (102) at (-6.5, -1.75) {};
		\node [style=none] (103) at (-7.25, -1.25) {$N$};
		\node [style=none] (104) at (-6.5, -1.25) {$S$};
		\node [style=none] (105) at (-5.75, -1.25) {$N$};
		\node [style=none] (106) at (-10, 2) {\texttt{Bob}};
		\node [style=none] (107) at (-6.5, 2) {\texttt{has}};
		\node [style=none] (108) at (-6.5, -4.5) {};
		\node [style=none] (109) at (-3, 1) {};
		\node [style=none] (110) at (-2, 0) {};
		\node [style=none] (111) at (-4, 0) {};
		\node [style=none] (112) at (9.5, 1) {};
		\node [style=none] (113) at (10.5, 0) {};
		\node [style=none] (114) at (8.5, 0) {};
		\node [style=none] (115) at (9.5, 2) {\texttt{hats}};
		\node [style=none] (116) at (-3, 2) {\texttt{blue}};
		\node [style=none] (117) at (6.5, 2) {\texttt{green}};
		\node [style=none] (118) at (6.5, 1) {};
		\node [style=none] (119) at (7.5, 0) {};
		\node [style=none] (120) at (5.5, 0) {};
		\node [style=none] (121) at (9.5, -1.75) {};
		\node [style=none] (122) at (-5.75, -3) {};
		\node [style=none] (123) at (9.5, 0) {};
		\node [style=none] (124) at (9.5, -0.75) {};
		\node [style=none] (125) at (9.5, -1.75) {};
		\node [style=none] (126) at (9.5, -1.25) {$N$};
		\node [style=none] (127) at (6, -2.5) {};
		\node [style=none] (128) at (6, 0) {};
		\node [style=none] (129) at (6, -0.75) {};
		\node [style=none] (130) at (6, -1.75) {};
		\node [style=none] (131) at (6, -1.25) {$N$};
		\node [style=none] (132) at (7, -2.75) {};
		\node [style=none] (133) at (7, 0) {};
		\node [style=none] (134) at (7, -0.75) {};
		\node [style=none] (135) at (7, -1.75) {};
		\node [style=none] (136) at (7, -1.25) {$N$};
		\node [style=none] (137) at (-3.5, -2.5) {};
		\node [style=none] (138) at (-3.5, 0) {};
		\node [style=none] (139) at (-3.5, -0.75) {};
		\node [style=none] (140) at (-3.5, -1.75) {};
		\node [style=none] (141) at (-3.5, -1.25) {$N$};
		\node [style=none] (142) at (-2.5, -2.75) {};
		\node [style=none] (143) at (-2.5, 0) {};
		\node [style=none] (144) at (-2.5, -0.75) {};
		\node [style=none] (145) at (-2.5, -1.75) {};
		\node [style=none] (146) at (-2.5, -1.25) {$N$};
		\node [style=none] (147) at (10, -2.75) {};
		\node [style=white dot] (150) at (9.5, -2.25) {};
		\node [style=none] (153) at (9.5, -1.75) {};
		\node [style=none] (154) at (9, -2.75) {};
		\node [style=none] (159) at (1.5, 0.25) {};
		\node [style=none] (160) at (4.5, 0.25) {};
		\node [style=none] (161) at (4.5, -0.75) {};
		\node [style=white dot] (162) at (1, -0.25) {};
		\node [style=none] (163) at (-0.25, -0.75) {};
		\node [style=none] (164) at (-0.25, 0.25) {};
		\node [style=none] (165) at (1, -0.75) {};
		\node [style=none] (166) at (0.5, 0.25) {};
		\node [style=none] (167) at (-0.25, -1.25) {$N$};
		\node [style=none] (168) at (-0.25, -1.75) {};
		\node [style=none] (169) at (4.5, -1.75) {};
		\node [style=none] (170) at (1, -1.75) {};
		\node [style=none] (171) at (4.5, -1.75) {};
		\node [style=none] (172) at (1, -1.25) {$N$};
		\node [style=none] (173) at (4.5, -1.25) {$N$};
		\node [style=none] (174) at (1, -3) {};
		\node [style=none] (178) at (-0.25, -1.75) {};
		\node [style=none] (179) at (-0.25, -2.5) {};
		\node [style=none] (182) at (4.5, -1.75) {};
		\node [style=none] (183) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (84.center) to (85.center);
		\draw [style=none] (86.center) to (84.center);
		\draw [style=none] (86.center) to (85.center);
		\draw [style=none] (89.center) to (88.center);
		\draw [style=none] (88.center) to (87.center);
		\draw [style=none] (87.center) to (89.center);
		\draw [style=none] (90.center) to (96.center);
		\draw [style=none] (91.center) to (97.center);
		\draw [style=none] (92.center) to (98.center);
		\draw [style=none] (93.center) to (99.center);
		\draw [style=none, bend right=90, looseness=1.50] (95.center) to (100.center);
		\draw (102.center) to (108.center);
		\draw [style=none] (111.center) to (110.center);
		\draw [style=none] (110.center) to (109.center);
		\draw [style=none] (109.center) to (111.center);
		\draw [style=none] (114.center) to (113.center);
		\draw [style=none] (113.center) to (112.center);
		\draw [style=none] (112.center) to (114.center);
		\draw [style=none] (120.center) to (119.center);
		\draw [style=none] (119.center) to (118.center);
		\draw [style=none] (118.center) to (120.center);
		\draw (101.center) to (122.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (130.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw (135.center) to (132.center);
		\draw (134.center) to (133.center);
		\draw (140.center) to (137.center);
		\draw (139.center) to (138.center);
		\draw (145.center) to (142.center);
		\draw (144.center) to (143.center);
		\draw [style=none, bend left=90, looseness=1.50] (154.center) to (147.center);
		\draw [style=none] (150) to (153.center);
		\draw [style=none] (160.center) to (161.center);
		\draw [style=none, bend left=90, looseness=1.75] (164.center) to (166.center);
		\draw [style=none, bend left=90, looseness=1.75] (159.center) to (160.center);
		\draw [style=none, bend right=90, looseness=1.75] (166.center) to (159.center);
		\draw [style=none] (164.center) to (163.center);
		\draw [style=none] (162) to (165.center);
		\draw (170.center) to (174.center);
		\draw (178.center) to (179.center);
		\draw (182.center) to (183.center);
		\draw [bend right=90] (137.center) to (179.center);
		\draw [bend right=90] (183.center) to (127.center);
		\draw [bend right=90] (122.center) to (174.center);
		\draw [bend right=90] (132.center) to (154.center);
		\draw [bend right=90] (142.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobBlueGreenHatsTwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-8.5, 1) {};
		\node [style=none] (4) at (-7.5, 0) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=none] (6) at (-5.75, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-8.5, 0) {};
		\node [style=none] (10) at (-8.5, -1.25) {$N$};
		\node [style=none] (11) at (-8.5, -1.75) {};
		\node [style=none] (12) at (-5.75, -0.75) {};
		\node [style=none] (13) at (-5, -0.75) {};
		\node [style=none] (14) at (-4.25, -0.75) {};
		\node [style=none] (15) at (-8.5, -0.75) {};
		\node [style=none] (16) at (-5.75, -1.75) {};
		\node [style=none] (17) at (-4.25, -1.75) {};
		\node [style=none] (18) at (-5, -1.75) {};
		\node [style=none] (19) at (-5.75, -1.25) {$N$};
		\node [style=none] (20) at (-5, -1.25) {$S$};
		\node [style=none] (21) at (-4.25, -1.25) {$N$};
		\node [style=none] (22) at (-8.5, 2) {\texttt{Bob}};
		\node [style=none] (23) at (-5, 2) {\texttt{has}};
		\node [style=none] (24) at (-5, -4.5) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (30) at (3.75, 0.25) {};
		\node [style=none] (31) at (5, 0.25) {};
		\node [style=white dot] (32) at (3.25, -0.25) {};
		\node [style=none] (33) at (5, -0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (3.25, -0.75) {};
		\node [style=none] (37) at (2.75, 0.25) {};
		\node [style=none] (38) at (1.5, -1.25) {$N$};
		\node [style=none] (39) at (3.25, -1.75) {};
		\node [style=none] (40) at (-1, 0) {};
		\node [style=none] (41) at (-1, -0.75) {};
		\node [style=none] (42) at (-1, -1.75) {};
		\node [style=none] (43) at (-1, -1.25) {$N$};
		\node [style=none] (44) at (11, 1) {};
		\node [style=none] (45) at (12, 0) {};
		\node [style=none] (46) at (10, 0) {};
		\node [style=none] (47) at (11, 2) {\texttt{hats}};
		\node [style=none] (48) at (-1.5, 2) {\texttt{blue}};
		\node [style=none] (49) at (8, 2) {\texttt{green}};
		\node [style=none] (50) at (8, 1) {};
		\node [style=none] (51) at (9, 0) {};
		\node [style=none] (52) at (7, 0) {};
		\node [style=none] (53) at (8.5, 0) {};
		\node [style=none] (54) at (8.5, -0.75) {};
		\node [style=none] (55) at (8.5, -1.75) {};
		\node [style=none] (56) at (8.5, -1.25) {$N$};
		\node [style=white dot] (59) at (11, -2.25) {};
		\node [style=none] (62) at (-4.25, -2.5) {};
		\node [style=none] (63) at (11, 0) {};
		\node [style=none] (64) at (11, -0.75) {};
		\node [style=none] (65) at (11, -1.75) {};
		\node [style=none] (66) at (11, -1.25) {$N$};
		\node [style=none] (67) at (3.25, 1.5) {\texttt{and}};
		\node [style=none] (68) at (3.25, -1.25) {$N$};
		\node [style=none] (69) at (5, -1.25) {$N$};
		\node [style=none] (70) at (10, -3.25) {};
		\node [style=none] (71) at (12, -3.25) {};
		\node [style=none] (72) at (-1, -3.25) {};
		\node [style=none] (73) at (8.5, -3.25) {};
		\node [style=none] (74) at (-2, 0) {};
		\node [style=none] (75) at (-2, -0.75) {};
		\node [style=none] (76) at (-2, -1.75) {};
		\node [style=none] (77) at (-2, -1.25) {$N$};
		\node [style=none] (78) at (7.5, 0) {};
		\node [style=none] (79) at (7.5, -0.75) {};
		\node [style=none] (80) at (7.5, -1.75) {};
		\node [style=none] (81) at (7.5, -1.25) {$N$};
		\node [style=none] (82) at (1.5, -1.75) {};
		\node [style=none] (83) at (5, -1.75) {};
		\node [style=none] (84) at (3.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (6.center) to (12.center);
		\draw [style=none] (7.center) to (13.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none, bend right=90, looseness=1.50] (11.center) to (16.center);
		\draw (18.center) to (24.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none, bend left=90, looseness=1.75] (35.center) to (37.center);
		\draw [style=none, bend left=90, looseness=1.75] (30.center) to (31.center);
		\draw [style=none, bend right=90, looseness=1.75] (37.center) to (30.center);
		\draw [style=none] (35.center) to (34.center);
		\draw (32) to (36.center);
		\draw (41.center) to (40.center);
		\draw [style=none] (46.center) to (45.center);
		\draw [style=none] (45.center) to (44.center);
		\draw [style=none] (44.center) to (46.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=none] (50.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw (17.center) to (62.center);
		\draw (65.center) to (59);
		\draw (64.center) to (63.center);
		\draw [bend right=45] (59) to (70.center);
		\draw [bend left=45] (59) to (71.center);
		\draw [bend right=90] (73.center) to (70.center);
		\draw [bend right=90] (72.center) to (71.center);
		\draw (72.center) to (42.center);
		\draw (73.center) to (55.center);
		\draw (75.center) to (74.center);
		\draw (79.center) to (78.center);
		\draw [bend right=90] (83.center) to (80.center);
		\draw [bend right=90] (76.center) to (82.center);
		\draw [bend right=90] (62.center) to (84.center);
		\draw (84.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobDog.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none, boldedge] (3) at (1, 0.25) {};
		\node [style=gray dot, boldedge] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (-0.5, 2.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (1.75, 1.75) {\texttt{sad}};
		\node [style=none] (14) at (-0.5, 3.25) {\texttt{Alice}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=45, out=-90] (3.center) to (4);
		\draw [style=boldedge] (4) to (0.center);
		\draw [style=boldedge] (1.center) to (4);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (5.center) to (7.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (10.center) to (9.center);
		\draw [style=boldedge] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobDrinksTea.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {\texttt{Bob}};
		\node [style=none] (2) at (-3, 0) {\texttt{and}};
		\node [style=none] (3) at (1, 0) {\texttt{Alice}};
		\node [style=none] (4) at (7, 0) {\texttt{does too}};
		\node [style=none] (5) at (-7, 0) {\texttt{drinks tea}};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (-9.5, 1) {};
		\node [style=none] (9) at (-9.5, 1.75) {\texttt{drinks tea}};
		\node [style=none] (10) at (-4.5, 1.75) {\texttt{drinks tea}};
		\node [style=none] (11) at (-9.5, 2.25) {};
		\node [style=none] (12) at (4, 2.25) {};
		\node [style=none] (13) at (4, 0.5) {};
		\node [style=none] (14) at (4, -0.25) {\ldots};
		\node [style=none] (15) at (5.5, -0.5) {};
		\node [style=none] (16) at (8.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (6.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.50] (6.center) to (8.center);
		\draw [style=none, bend left=90, looseness=0.75] (11.center) to (12.center);
		\draw [style=diredge] (12.center) to (13.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobEatsApplesBananas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 0.5) {};
		\node [style=none] (1) at (-10.75, 0.5) {};
		\node [style=none] (2) at (-12.25, 1.75) {};
		\node [style=none] (3) at (-15.5, 1.5) {};
		\node [style=none] (4) at (-14.5, 0.5) {};
		\node [style=none] (5) at (-16.5, 0.5) {};
		\node [style=none] (6) at (-13, 0.5) {};
		\node [style=none] (7) at (-12.25, 0.5) {};
		\node [style=none] (8) at (-11.5, 0.5) {};
		\node [style=none] (9) at (-15.5, 0.5) {};
		\node [style=none] (10) at (-15.5, -0.75) {$N$};
		\node [style=none] (11) at (-15.5, -1.25) {};
		\node [style=none] (12) at (-13, -0.25) {};
		\node [style=none] (13) at (-12.25, -0.25) {};
		\node [style=none] (14) at (-11.5, -0.25) {};
		\node [style=none] (15) at (-15.5, -0.25) {};
		\node [style=none] (16) at (-13, -1.25) {};
		\node [style=none] (17) at (-11.5, -1.25) {};
		\node [style=none] (18) at (-12.25, -1.25) {};
		\node [style=none] (19) at (-13, -0.75) {$N$};
		\node [style=none] (20) at (-12.25, -0.75) {$S$};
		\node [style=none] (21) at (-11.5, -0.75) {$N$};
		\node [style=none] (22) at (-15.5, 2.5) {\texttt{Bob}};
		\node [style=none] (23) at (-12.25, 2.5) {\texttt{eats}};
		\node [style=none] (24) at (-12.25, -4) {};
		\node [style=none] (25) at (-9, 1.5) {};
		\node [style=none] (26) at (-8, 0.5) {};
		\node [style=none] (27) at (-10, 0.5) {};
		\node [style=none] (28) at (-7.5, -1.25) {};
		\node [style=none] (29) at (-4, -1.25) {};
		\node [style=none] (30) at (-5.25, 1) {};
		\node [style=none] (31) at (-4, 1) {};
		\node [style=white dot] (32) at (-5.75, 0.5) {};
		\node [style=none] (33) at (-4, -0.25) {};
		\node [style=none] (34) at (-7.5, -0.25) {};
		\node [style=none] (35) at (-7.5, 1) {};
		\node [style=none] (36) at (-5.75, -0.25) {};
		\node [style=none] (37) at (-6.25, 1) {};
		\node [style=none] (39) at (-5.75, -1.25) {};
		\node [style=none] (40) at (-9, 0.5) {};
		\node [style=none] (41) at (-9, -0.25) {};
		\node [style=none] (42) at (-9, -1.25) {};
		\node [style=none] (48) at (-9, 2.5) {\texttt{apples}};
		\node [style=none] (50) at (-2.5, 1.5) {};
		\node [style=none] (51) at (-1.5, 0.5) {};
		\node [style=none] (52) at (-3.5, 0.5) {};
		\node [style=none] (53) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-2.5, -0.25) {};
		\node [style=none] (55) at (-2.5, -1.25) {};
		\node [style=none] (62) at (-11.5, -2.5) {};
		\node [style=none] (67) at (-5.75, 2.5) {\texttt{and}};
		\node [style=none] (68) at (-9, -0.75) {$N$};
		\node [style=none] (69) at (-7.5, -0.75) {$N$};
		\node [style=none] (70) at (-5.75, -0.75) {$N$};
		\node [style=none] (71) at (-4, -0.75) {$N$};
		\node [style=none] (72) at (-2.5, -0.75) {$N$};
		\node [style=none] (73) at (-5.75, -2.5) {};
		\node [style=none] (74) at (3.75, 0.5) {};
		\node [style=none] (75) at (6.75, 0.5) {};
		\node [style=none] (76) at (5.25, 1.75) {};
		\node [style=none] (77) at (2, 1.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (1, 0.5) {};
		\node [style=none] (80) at (4.5, 0.5) {};
		\node [style=none] (81) at (5.25, 0.5) {};
		\node [style=none] (82) at (6, 0.5) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=none] (84) at (2, -0.75) {$N$};
		\node [style=none] (86) at (4.5, -0.25) {};
		\node [style=none] (87) at (5.25, -0.25) {};
		\node [style=none] (88) at (6, -0.25) {};
		\node [style=none] (89) at (2, -0.25) {};
		\node [style=none] (90) at (4.5, -1.25) {};
		\node [style=none] (91) at (6, -1.25) {};
		\node [style=none] (92) at (5.25, -1.25) {};
		\node [style=none] (93) at (4.5, -0.75) {$N$};
		\node [style=none] (94) at (5.25, -0.75) {$S$};
		\node [style=none] (95) at (6, -0.75) {$N$};
		\node [style=none] (96) at (2, 2.5) {\texttt{Bob}};
		\node [style=none] (97) at (5.25, 2.5) {\texttt{eats}};
		\node [style=none] (98) at (5.25, -4) {};
		\node [style=none] (99) at (8.5, 1.5) {};
		\node [style=none] (100) at (9.5, 0.5) {};
		\node [style=none] (101) at (7.5, 0.5) {};
		\node [style=none] (102) at (10, -1.25) {};
		\node [style=none] (104) at (12.25, 1) {};
		\node [style=none] (105) at (13.5, 1) {};
		\node [style=white dot] (106) at (11.75, 0.5) {};
		\node [style=none] (107) at (13.5, -0.25) {};
		\node [style=none] (108) at (10, -0.25) {};
		\node [style=none] (109) at (10, 1) {};
		\node [style=none] (110) at (11.75, -0.25) {};
		\node [style=none] (111) at (11.25, 1) {};
		\node [style=none] (112) at (11.75, -1.25) {};
		\node [style=none] (113) at (8.5, 0.5) {};
		\node [style=none] (114) at (8.5, -0.25) {};
		\node [style=none] (116) at (8.5, 2.5) {\texttt{apples}};
		\node [style=none] (117) at (15, 2.5) {\texttt{bananas}};
		\node [style=none] (118) at (15, 1.5) {};
		\node [style=none] (119) at (16, 0.5) {};
		\node [style=none] (120) at (14, 0.5) {};
		\node [style=none] (121) at (15, 0.5) {};
		\node [style=none] (122) at (15, -0.25) {};
		\node [style=none] (123) at (15, -1.25) {};
		\node [style=none] (125) at (11.75, 2.5) {\texttt{and}};
		\node [style=none] (126) at (8.5, -0.75) {$N$};
		\node [style=none] (130) at (15, -0.75) {$N$};
		\node [style=none] (131) at (11.75, -2.5) {};
		\node [style=none] (133) at (6.5, -3) {};
		\node [style=white dot] (135) at (7, -2.5) {};
		\node [style=none] (136) at (7.5, -3) {};
		\node [style=none] (137) at (8.5, -3) {};
		\node [style=none] (138) at (8.5, -1.25) {};
		\node [style=none] (139) at (15, -3) {};
		\node [style=none] (140) at (2, -1.25) {};
		\node [style=none] (141) at (3.25, -3.25) {};
		\node [style=white dot] (142) at (3.75, -2.75) {};
		\node [style=none] (143) at (4.25, -3.25) {};
		\node [style=none] (144) at (1.5, -3.25) {};
		\node [style=white dot] (145) at (2, -2.75) {};
		\node [style=none] (146) at (2.5, -3.25) {};
		\node [style=none] (147) at (4.75, -4.5) {};
		\node [style=white dot] (148) at (5.25, -4) {};
		\node [style=none] (149) at (5.75, -4.5) {};
		\node [style=none] (150) at (10, -0.75) {$S$};
		\node [style=none] (151) at (11.75, -0.75) {$S$};
		\node [style=none] (152) at (13.5, -0.75) {$S$};
		\node [style=none] (153) at (13.5, -1.25) {};
		\node [style=none] (154) at (10, -4.5) {};
		\node [style=none] (155) at (13.5, -4.5) {};
		\node [style=none] (156) at (11.75, -7.5) {};
		\node [style=none] (157) at (-2.5, 2.5) {\texttt{bananas}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (6.center) to (12.center);
		\draw [style=none] (7.center) to (13.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none, bend right=90, looseness=1.50] (11.center) to (16.center);
		\draw (18.center) to (24.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none, bend left=90, looseness=1.75] (35.center) to (37.center);
		\draw [style=none, bend left=90, looseness=1.75] (30.center) to (31.center);
		\draw [style=none, bend right=90, looseness=1.75] (37.center) to (30.center);
		\draw [style=none] (35.center) to (34.center);
		\draw (32) to (36.center);
		\draw (41.center) to (40.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=none] (50.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw [bend right=90] (42.center) to (28.center);
		\draw [bend right=90] (29.center) to (55.center);
		\draw (17.center) to (62.center);
		\draw [bend right=90] (62.center) to (73.center);
		\draw (73.center) to (39.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (76.center) to (75.center);
		\draw [style=none] (79.center) to (78.center);
		\draw [style=none] (78.center) to (77.center);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (80.center) to (86.center);
		\draw [style=none] (81.center) to (87.center);
		\draw [style=none] (82.center) to (88.center);
		\draw [style=none] (83.center) to (89.center);
		\draw (92.center) to (98.center);
		\draw [style=none] (101.center) to (100.center);
		\draw [style=none] (100.center) to (99.center);
		\draw [style=none] (99.center) to (101.center);
		\draw [style=none] (105.center) to (107.center);
		\draw [style=none, bend left=90, looseness=1.75] (109.center) to (111.center);
		\draw [style=none, bend left=90, looseness=1.75] (104.center) to (105.center);
		\draw [style=none, bend right=90, looseness=1.75] (111.center) to (104.center);
		\draw [style=none] (109.center) to (108.center);
		\draw (106) to (110.center);
		\draw (114.center) to (113.center);
		\draw [style=none] (120.center) to (119.center);
		\draw [style=none] (119.center) to (118.center);
		\draw [style=none] (118.center) to (120.center);
		\draw (122.center) to (121.center);
		\draw (131.center) to (112.center);
		\draw [bend right=45] (135) to (133.center);
		\draw [bend left=45] (135) to (136.center);
		\draw [in=-90, out=90] (135) to (91.center);
		\draw (137.center) to (138.center);
		\draw [bend right=90, looseness=1.25] (136.center) to (137.center);
		\draw [bend right=90] (133.center) to (139.center);
		\draw (123.center) to (139.center);
		\draw [bend right=45] (142) to (141.center);
		\draw [bend left=45] (142) to (143.center);
		\draw [bend right=45] (145) to (144.center);
		\draw [bend left=45] (145) to (146.center);
		\draw (145) to (140.center);
		\draw [in=-90, out=90] (142) to (90.center);
		\draw [bend right=90, looseness=1.25] (146.center) to (141.center);
		\draw [bend right=90] (144.center) to (143.center);
		\draw [bend right=45] (148) to (147.center);
		\draw [bend left=45] (148) to (149.center);
		\draw [bend right=90] (149.center) to (154.center);
		\draw [bend right=90] (147.center) to (155.center);
		\draw (155.center) to (153.center);
		\draw (102.center) to (154.center);
		\draw (156.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobFearsBobBites.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -3.5) {};
		\node [style=none] (1) at (1.25, -5.5) {\footnotesize\tt  Alice};
		\node [style=none] (2) at (-0.25, -3.75) {};
		\node [style=none] (3) at (1.25, -5) {};
		\node [style=none] (4) at (0.25, -3.75) {};
		\node [style=none] (5) at (0.25, -3.75) {};
		\node [style=none] (6) at (0.25, -3.5) {};
		\node [style=none] (7) at (3, -1.75) {};
		\node [style=none, boldedge] (8) at (0, -1.75) {\!\!{\tt bites}\!\!};
		\node [style=none] (9) at (-1.25, -5) {};
		\node [style=none] (10) at (-1, -3.5) {};
		\node [style=none] (11) at (-1.25, -5.5) {\footnotesize\tt  Bob};
		\node [style=none] (12) at (-3, -1.75) {};
		\node [style=none] (13) at (-0.25, -3.5) {};
		\node [style=none] (14) at (-0.25, -3.75) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none, boldedge] (16) at (0, 2.5) {\!\!{\tt fears}\!\!};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-3, 1.75) {};
		\node [style=none] (19) at (0.25, -0.5) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=none] (21) at (-3, 0.75) {};
		\node [style=none] (22) at (3, -1.75) {};
		\node [style=none] (23) at (-3, 2.25) {\footnotesize\tt  Bob};
		\node [style=none] (24) at (3, 1.75) {};
		\node [style=none] (25) at (3, 2.25) {\footnotesize\tt  Alice};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (0.25, 0.75) {};
		\node [style=none] (30) at (-0.25, -0.5) {};
		\node [style=none] (31) at (-3, -1.75) {};
		\node [style=none] (32) at (3, -1.75) {};
		\node [style=none] (33) at (-3, -1.75) {};
		\node [style=none] (34) at (3, -3.5) {};
		\node [style=none] (35) at (-3, -3.5) {};
		\node [style=none] (36) at (3, -3.5) {};
		\node [style=none] (37) at (-1, -3.5) {};
		\node [style=none] (38) at (1, -3.5) {};
		\node [style=none] (39) at (-3, -3.5) {};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (-4, -0.5) {};
		\node [style=none] (42) at (4, -0.5) {};
		\node [style=none] (47) at (0, -2.25) {};
		\node [style=none] (48) at (1.5, -3.5) {};
		\node [style=none] (49) at (-1.5, -3.5) {};
		\node [style=none] (54) at (0, 2) {};
		\node [style=none] (55) at (1.5, 0.75) {};
		\node [style=none] (56) at (-1.5, 0.75) {};
		\node [style=none] (57) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (2.center);
		\draw [style=boldedge] (6.center) to (4.center);
		\draw [style=boldedge, in=90, out=-90] (14.center) to (9.center);
		\draw [style=boldedge, in=90, out=-90] (5.center) to (3.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (21.center) to (15.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (28.center) to (26.center);
		\draw [style=boldedge] (27.center) to (30.center);
		\draw [style=boldedge] (18.center) to (21.center);
		\draw [style=boldedge] (24.center) to (26.center);
		\draw [style=boldedge] (29.center) to (20.center);
		\draw [style=boldedge, in=90, out=-90] (17.center) to (31.center);
		\draw [style=boldedge, in=90, out=-90] (19.center) to (22.center);
		\draw [style=boldedge] (33.center) to (35.center);
		\draw [style=boldedge] (32.center) to (34.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (38.center) to (36.center);
		\draw [style=dashed, gray] (41.center) to (40.center);
		\draw [style=boldedge] (49.center) to (48.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge] (47.center) to (49.center);
		\draw [style=boldedge] (56.center) to (55.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (54.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobIsADog.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none, boldedge] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (6, -1.25) {};
		\node [style=none, boldedge] (3) at (7.5, 1) {};
		\node [style=gray dot, boldedge] (4) at (6, -0.5) {};
		\node [style=none, boldedge] (5) at (4.5, 1) {};
		\node [style=none] (6) at (7.5, 2) {};
		\node [style=none] (7) at (8.5, 1) {};
		\node [style=none] (8) at (6.5, 1) {};
		\node [style=none] (9) at (7.5, 1) {};
		\node [style=none] (10) at (4.5, 2) {};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, 2.25) {\texttt{Bob is a dog}};
		\node [style=none] (19) at (4.5, 2.75) {\texttt{Bob}};
		\node [style=none] (20) at (7.5, 2.65) {\texttt{dog}};
		\node [style=none] (21) at (1.5, 0.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge, in=45, out=-90] (3.center) to (4);
		\draw [style=boldedge] (4) to (2.center);
		\draw [style=boldedge, in=135, out=-90] (5.center) to (4);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=boldedge] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobLikesGaryAndSoOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0.5) {};
		\node [style=none] (1) at (10, 0.5) {};
		\node [style=none] (2) at (8.5, 1.75) {};
		\node [style=none] (3) at (-10.25, 1.5) {};
		\node [style=none] (4) at (-9.25, 0.5) {};
		\node [style=none] (5) at (-11.25, 0.5) {};
		\node [style=none] (6) at (7.75, 0.5) {};
		\node [style=none] (7) at (8.5, 0.5) {};
		\node [style=none] (8) at (9.25, 0.5) {};
		\node [style=none] (9) at (-10.25, 0.5) {};
		\node [style=none] (10) at (-10.25, -0.75) {$N$};
		\node [style=none] (12) at (7.75, -0.25) {};
		\node [style=none] (13) at (8.5, -0.25) {};
		\node [style=none] (14) at (9.25, -0.25) {};
		\node [style=none] (15) at (-10.25, -0.25) {};
		\node [style=none] (19) at (7.75, -0.75) {$N$};
		\node [style=none] (20) at (8.5, -0.75) {$S$};
		\node [style=none] (21) at (9.25, -0.75) {$N$};
		\node [style=none] (22) at (-10.25, 2.5) {\texttt{Bob}};
		\node [style=none] (23) at (8.5, 2.5) {\texttt{likes}};
		\node [style=none] (24) at (-1.25, 1.5) {};
		\node [style=none] (25) at (-0.25, 0.5) {};
		\node [style=none] (26) at (-2.25, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (-1.25, -0.75) {$N$};
		\node [style=none] (29) at (-1.25, -0.25) {};
		\node [style=none] (30) at (-1.25, 2.5) {\texttt{Gary}};
		\node [style=none] (33) at (4.25, 1) {};
		\node [style=none] (34) at (5.5, 1) {};
		\node [style=none] (36) at (5.5, -0.25) {};
		\node [style=white ddot] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (40) at (3.75, -0.25) {};
		\node [style=none] (41) at (3.25, 1) {};
		\node [style=none] (45) at (3.75, -1.25) {};
		\node [style=none] (46) at (2, -0.75) {$S$};
		\node [style=none] (47) at (3.75, -0.75) {$S$};
		\node [style=none] (48) at (5.5, -0.75) {$S$};
		\node [style=none] (49) at (3.75, 2.5) {\texttt{and}};
		\node [style=none] (50) at (8.5, -1.25) {};
		\node [style=none] (53) at (7.75, -1.25) {};
		\node [style=none] (54) at (9.25, -1.25) {};
		\node [style=none] (64) at (-10.25, -3) {};
		\node [style=none] (65) at (-10.25, -1.25) {};
		\node [style=none] (68) at (-1.25, -1.25) {};
		\node [style=none] (69) at (-1.25, -3) {};
		\node [style=none] (70) at (13, 1.5) {};
		\node [style=none] (71) at (14, 0.5) {};
		\node [style=none] (72) at (12, 0.5) {};
		\node [style=none] (73) at (13, 0.5) {};
		\node [style=none] (77) at (13, -0.25) {};
		\node [style=none] (79) at (13, 2.25) {\texttt{garden}};
		\node [style=none] (91) at (-7.25, 0.5) {};
		\node [style=none] (92) at (-4.25, 0.5) {};
		\node [style=none] (93) at (-5.75, 1.75) {};
		\node [style=none] (94) at (-6.5, 0.5) {};
		\node [style=none] (95) at (-5.75, 0.5) {};
		\node [style=none] (96) at (-5, 0.5) {};
		\node [style=none] (97) at (-6.5, -0.25) {};
		\node [style=none] (98) at (-5.75, -0.25) {};
		\node [style=none] (99) at (-5, -0.25) {};
		\node [style=none] (100) at (-6.5, -0.75) {$N$};
		\node [style=none] (101) at (-5.75, -0.75) {$S$};
		\node [style=none] (102) at (-5, -0.75) {$N$};
		\node [style=none] (103) at (-5.75, 2.5) {\texttt{hates}};
		\node [style=none] (104) at (-5.75, -1.25) {};
		\node [style=none] (105) at (-6.5, -1.25) {};
		\node [style=none] (106) at (-5, -1.25) {};
		\node [style=none] (109) at (3.75, -3) {};
		\node [style=none] (111) at (13, -0.75) {$N$};
		\node [style=none] (112) at (5.5, -1.25) {};
		\node [style=none] (113) at (2, -1.25) {};
		\node [style=none] (114) at (-12, -3) {};
		\node [style=none] (115) at (-12, -4.5) {};
		\node [style=none] (116) at (14.25, -3) {};
		\node [style=none] (117) at (14.25, -4.5) {};
		\node [style=none] (118) at (-6.5, -3) {};
		\node [style=none] (119) at (-6.5, -1.25) {};
		\node [style=none] (120) at (-5.75, -3) {};
		\node [style=none] (121) at (-5.75, -1.25) {};
		\node [style=none] (122) at (13, -3) {};
		\node [style=none] (123) at (13, -1.25) {};
		\node [style=none] (124) at (-5, -3) {};
		\node [style=none] (125) at (-5, -1.25) {};
		\node [style=none] (126) at (5.5, -3) {};
		\node [style=none] (127) at (5.5, -1.25) {};
		\node [style=none] (128) at (2, -3) {};
		\node [style=none] (129) at (2, -1.25) {};
		\node [style=none] (130) at (8.5, -1.25) {};
		\node [style=none] (131) at (7.75, -1.25) {};
		\node [style=none] (132) at (9.25, -1.25) {};
		\node [style=none] (133) at (7.75, -3) {};
		\node [style=none] (134) at (7.75, -1.25) {};
		\node [style=none] (135) at (8.5, -3) {};
		\node [style=none] (136) at (8.5, -1.25) {};
		\node [style=none] (137) at (9.25, -3) {};
		\node [style=none] (138) at (9.25, -1.25) {};
		\node [style=none] (139) at (-10.25, -5.75) {};
		\node [style=none] (140) at (-1.25, -5.75) {};
		\node [style=none] (141) at (3.75, -5.75) {};
		\node [style=none] (142) at (-12, -5.75) {};
		\node [style=none] (143) at (-12, -7.25) {};
		\node [style=none] (144) at (14.25, -5.75) {};
		\node [style=none] (145) at (14.25, -7.25) {};
		\node [style=none] (146) at (-6.5, -5.75) {};
		\node [style=none] (147) at (-5.75, -5.75) {};
		\node [style=none] (148) at (13, -5.75) {};
		\node [style=none] (149) at (-5, -5.75) {};
		\node [style=none] (150) at (5.5, -5.75) {};
		\node [style=none] (151) at (2, -5.75) {};
		\node [style=none] (152) at (7.75, -5.75) {};
		\node [style=none] (153) at (8.5, -5.75) {};
		\node [style=none] (154) at (9.25, -5.75) {};
		\node [style=none] (155) at (3.75, -4.5) {};
		\node [style=none] (156) at (8.5, -4.5) {};
		\node [style=none] (157) at (7.75, -4.5) {};
		\node [style=none] (158) at (9.25, -4.5) {};
		\node [style=none] (159) at (-10.25, -5.75) {};
		\node [style=none] (160) at (-10.25, -4.5) {};
		\node [style=none] (161) at (-1.25, -4.5) {};
		\node [style=none] (162) at (-1.25, -5.75) {};
		\node [style=none] (163) at (-5.75, -4.5) {};
		\node [style=none] (164) at (-6.5, -4.5) {};
		\node [style=none] (165) at (-5, -4.5) {};
		\node [style=none] (166) at (3.75, -5.75) {};
		\node [style=none] (167) at (5.5, -4.5) {};
		\node [style=none] (168) at (2, -4.5) {};
		\node [style=none] (169) at (-6.5, -5.75) {};
		\node [style=none] (170) at (-6.5, -4.5) {};
		\node [style=none] (171) at (-5.75, -5.75) {};
		\node [style=none] (172) at (-5.75, -4.5) {};
		\node [style=none] (173) at (13, -5.75) {};
		\node [style=none] (174) at (13, -4.5) {};
		\node [style=none] (175) at (-5, -5.75) {};
		\node [style=none] (176) at (-5, -4.5) {};
		\node [style=none] (177) at (5.5, -5.75) {};
		\node [style=none] (178) at (5.5, -4.5) {};
		\node [style=none] (179) at (2, -5.75) {};
		\node [style=none] (180) at (2, -4.5) {};
		\node [style=none] (181) at (8.5, -4.5) {};
		\node [style=none] (182) at (7.75, -4.5) {};
		\node [style=none] (183) at (9.25, -4.5) {};
		\node [style=none] (184) at (7.75, -5.75) {};
		\node [style=none] (185) at (7.75, -4.5) {};
		\node [style=none] (186) at (8.5, -5.75) {};
		\node [style=none] (187) at (8.5, -4.5) {};
		\node [style=none] (188) at (9.25, -5.75) {};
		\node [style=none] (189) at (9.25, -4.5) {};
		\node [style=none] (190) at (1.5, -3.75) {$\varepsilon_{\texttt{he}}$};
		\node [style=none] (191) at (1.5, -6.5) {$\varepsilon_{\texttt{his}}$};
		\node [style=none] (195) at (-10.25, -7.25) {};
		\node [style=none] (196) at (-1.25, -7.25) {};
		\node [style=none] (197) at (3.75, -7.25) {};
		\node [style=none] (198) at (-6.5, -7.25) {};
		\node [style=none] (199) at (-5.75, -7.25) {};
		\node [style=none] (200) at (13, -7.25) {};
		\node [style=none] (201) at (-5, -7.25) {};
		\node [style=none] (202) at (5.5, -7.25) {};
		\node [style=none] (203) at (2, -7.25) {};
		\node [style=none] (204) at (7.75, -7.25) {};
		\node [style=none] (205) at (8.5, -7.25) {};
		\node [style=none] (206) at (9.25, -7.25) {};
		\node [style=none] (207) at (-10.25, -7.25) {};
		\node [style=none] (208) at (-1.25, -7.25) {};
		\node [style=none] (209) at (3.75, -7.25) {};
		\node [style=none] (210) at (-6.5, -7.25) {};
		\node [style=none] (211) at (-5.75, -7.25) {};
		\node [style=none] (212) at (13, -7.25) {};
		\node [style=none] (213) at (-5, -7.25) {};
		\node [style=none] (214) at (5.5, -7.25) {};
		\node [style=none] (215) at (2, -7.25) {};
		\node [style=none] (216) at (7.75, -7.25) {};
		\node [style=none] (217) at (8.5, -7.25) {};
		\node [style=none] (218) at (9.25, -7.25) {};
		\node [style=none] (219) at (6.75, -5.75) {};
		\node [style=none] (220) at (6.75, -4.5) {};
		\node [style=none] (221) at (6.75, -5.75) {};
		\node [style=none] (222) at (6.75, -7.25) {};
		\node [style=none] (223) at (6.75, -7.25) {};
		\node [style=none] (224) at (3.75, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (0.center) to (1.center);
		\draw [style=doubled] (2.center) to (0.center);
		\draw [style=doubled] (2.center) to (1.center);
		\draw [style=doubled] (5.center) to (4.center);
		\draw [style=doubled] (4.center) to (3.center);
		\draw [style=doubled] (3.center) to (5.center);
		\draw [style=doubled] (6.center) to (12.center);
		\draw [style=doubled] (7.center) to (13.center);
		\draw [style=doubled] (8.center) to (14.center);
		\draw [style=doubled] (9.center) to (15.center);
		\draw [style=doubled] (26.center) to (25.center);
		\draw [style=doubled] (25.center) to (24.center);
		\draw [style=doubled] (24.center) to (26.center);
		\draw [style=doubled] (27.center) to (29.center);
		\draw [style=doubled] (34.center) to (36.center);
		\draw [style=doubled, bend left=90, looseness=1.75] (39.center) to (41.center);
		\draw [style=doubled, bend left=90, looseness=1.75] (33.center) to (34.center);
		\draw [style=doubled, bend right=90, looseness=1.75] (41.center) to (33.center);
		\draw [style=doubled] (39.center) to (38.center);
		\draw [style=doubled] (37) to (40.center);
		\draw [style=doubled] (65.center) to (64.center);
		\draw [style=doubled] (68.center) to (69.center);
		\draw [style=doubled] (72.center) to (71.center);
		\draw [style=doubled] (71.center) to (70.center);
		\draw [style=doubled] (70.center) to (72.center);
		\draw [style=doubled] (73.center) to (77.center);
		\draw [style=doubled] (91.center) to (92.center);
		\draw [style=doubled] (93.center) to (91.center);
		\draw [style=doubled] (93.center) to (92.center);
		\draw [style=doubled] (94.center) to (97.center);
		\draw [style=doubled] (95.center) to (98.center);
		\draw [style=doubled] (96.center) to (99.center);
		\draw [style=doubled, in=90, out=-90] (45.center) to (109.center);
		\draw [style=dashed] (114.center) to (116.center);
		\draw [style=dashed] (116.center) to (117.center);
		\draw [style=dashed] (117.center) to (115.center);
		\draw [style=dashed] (114.center) to (115.center);
		\draw [style=doubled] (119.center) to (118.center);
		\draw [style=doubled] (121.center) to (120.center);
		\draw [style=doubled] (123.center) to (122.center);
		\draw [style=doubled] (125.center) to (124.center);
		\draw [style=doubled] (127.center) to (126.center);
		\draw [style=doubled] (129.center) to (128.center);
		\draw [style=doubled] (134.center) to (133.center);
		\draw [style=doubled] (136.center) to (135.center);
		\draw [style=doubled] (138.center) to (137.center);
		\draw [style=dashed] (142.center) to (144.center);
		\draw [style=dashed] (144.center) to (145.center);
		\draw [style=dashed] (145.center) to (143.center);
		\draw [style=dashed] (142.center) to (143.center);
		\draw [style=doubled] (160.center) to (159.center);
		\draw [style=doubled] (161.center) to (162.center);
		\draw [style=doubled, in=90, out=-90] (155.center) to (166.center);
		\draw [style=doubled] (170.center) to (169.center);
		\draw [style=doubled] (172.center) to (171.center);
		\draw [style=doubled] (174.center) to (173.center);
		\draw [style=doubled] (176.center) to (175.center);
		\draw [style=doubled] (178.center) to (177.center);
		\draw [style=doubled] (180.center) to (179.center);
		\draw [style=doubled] (185.center) to (184.center);
		\draw [style=doubled] (187.center) to (186.center);
		\draw [style=doubled] (189.center) to (188.center);
		\draw [style=doubled, bend right=90] (207.center) to (210.center);
		\draw [style=doubled, bend right=90] (213.center) to (208.center);
		\draw [style=doubled, bend right=90] (211.center) to (215.center);
		\draw [style=doubled, bend right=90] (214.center) to (217.center);
		\draw [style=doubled, bend right=90] (218.center) to (212.center);
		\draw [style=doubled] (220.center) to (221.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (223.center) to (216.center);
		\draw [style=doubled] (209.center) to (224.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bobReadsAndWrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=none] (3) at (-8, 1) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-9, 0) {};
		\node [style=none] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (-8, -1.25) {$N$};
		\node [style=none] (11) at (-8, -1.75) {};
		\node [style=none] (13) at (-4.5, -1.25) {};
		\node [style=none] (15) at (-8, -0.75) {};
		\node [style=none] (18) at (-4.5, -2.25) {};
		\node [style=none] (22) at (-8, 2) {\texttt{John}};
		\node [style=none] (23) at (-4.5, 2) {\texttt{reads}};
		\node [style=none] (32) at (-4.5, -3) {};
		\node [style=none] (42) at (-1.5, -1.5) {};
		\node [style=none] (43) at (2.5, -1.75) {};
		\node [style=none] (44) at (1, 0.25) {};
		\node [style=none] (45) at (2.5, 0.25) {};
		\node [style=white dot] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (2.5, -0.75) {};
		\node [style=none] (48) at (-1.5, -0.5) {};
		\node [style=none] (49) at (-1.5, 0.25) {};
		\node [style=none] (50) at (0.5, -2) {};
		\node [style=none] (51) at (0, 0.25) {};
		\node [style=none] (55) at (0.5, -3.5) {};
		\node [style=none] (56) at (3.75, 0) {};
		\node [style=none] (57) at (6.75, 0) {};
		\node [style=none] (58) at (5.25, 1.25) {};
		\node [style=none] (59) at (4.5, 0) {};
		\node [style=none] (60) at (5.25, 0) {};
		\node [style=none] (61) at (6, 0) {};
		\node [style=none] (63) at (5.25, -1.5) {};
		\node [style=none] (67) at (5.25, -2.5) {};
		\node [style=none] (71) at (5.25, 2) {\texttt{writes}};
		\node [style=none] (72) at (5.25, -3) {};
		\node [style=none] (76) at (-4.5, -1.75) {$N\otimes S$};
		\node [style=none] (77) at (-1.5, -3) {};
		\node [style=none] (78) at (2.5, -3) {};
		\node [style=none] (79) at (0, -4) {};
		\node [style=none] (81) at (1, -4) {};
		\node [style=none] (82) at (0.5, -3) {};
		\node [style=none] (83) at (-8, -5) {};
		\node [style=none] (84) at (5.25, -2) {$N\otimes S$};
		\node [style=none] (85) at (2.5, -1.25) {$N\otimes S$};
		\node [style=none] (86) at (0.5, -2.5) {$N\otimes S$};
		\node [style=none] (87) at (-1.5, -1) {$N\otimes S$};
		\node [style=none] (88) at (0, -4.5) {$N$};
		\node [style=none] (89) at (1, -4.5) {$S$};
		\node [style=none] (90) at (0, -5) {};
		\node [style=none] (91) at (1, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (7.center) to (13.center);
		\draw [style=none] (9.center) to (15.center);
		\draw (32.center) to (18.center);
		\draw [style=none] (45.center) to (47.center);
		\draw [style=none, bend left=90, looseness=1.75] (49.center) to (51.center);
		\draw [style=none, bend left=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=none, bend right=90, looseness=1.75] (51.center) to (44.center);
		\draw [style=none] (49.center) to (48.center);
		\draw (46) to (50.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (58.center) to (56.center);
		\draw [style=none] (58.center) to (57.center);
		\draw [style=none] (60.center) to (63.center);
		\draw (72.center) to (67.center);
		\draw (77.center) to (42.center);
		\draw [bend left=90] (77.center) to (32.center);
		\draw [bend right=90] (78.center) to (72.center);
		\draw (78.center) to (43.center);
		\draw [bend left=45, looseness=0.75] (79.center) to (55.center);
		\draw [bend left=45, looseness=0.75] (55.center) to (81.center);
		\draw (55.center) to (82.center);
		\draw (83.center) to (11.center);
		\draw [bend right=90] (83.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/born.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, -0.75) {$\psi$};
		\node [style=copoint] (3) at (-1, 0.75) {$\pi$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=scalar] (5) at (2, 0) {$\lambda$};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (7) at (4, 0) {$\in \mathbb{R}^+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/catDog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (1.5, 1.5) {\texttt{cat}};
		\node [style=white dot] (5) at (5.5, 0) {};
		\node [style=none] (6) at (5.5, 1) {};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=none] (8) at (6.5, -1) {};
		\node [style=none] (9) at (5.5, 1.5) {\texttt{dog}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [bend right=45] (5) to (7.center);
		\draw [bend left=45] (5) to (8.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/catHuntsDogDesired.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-13.25, 1.5) {};
		\node [style=none] (4) at (-13.25, 5) {\texttt{cat}};
		\node [style=none] (5) at (-13.25, 4.25) {};
		\node [style=none] (6) at (-12.25, 3.25) {};
		\node [style=none] (7) at (-14.25, 3.25) {};
		\node [style=none] (8) at (-13.25, 3.25) {};
		\node [style=none] (9) at (-13.25, 2) {$N$};
		\node [style=none] (10) at (-13.25, 2.5) {};
		\node [style=none] (11) at (-10.75, 3.25) {};
		\node [style=none] (12) at (-7.75, 3.25) {};
		\node [style=none] (13) at (-9.25, 4.5) {};
		\node [style=none] (14) at (-10, 3.25) {};
		\node [style=none] (15) at (-9.25, 3.25) {};
		\node [style=none] (16) at (-8.5, 3.25) {};
		\node [style=none] (17) at (-10, 2.5) {};
		\node [style=none] (18) at (-9.25, 2.5) {};
		\node [style=none] (19) at (-8.5, 2.5) {};
		\node [style=none] (20) at (-10, 1.5) {};
		\node [style=none] (21) at (-9.25, 1.5) {};
		\node [style=none] (22) at (-10, 2) {$N$};
		\node [style=none] (23) at (-9.25, 2) {$S$};
		\node [style=none] (24) at (-8.5, 2) {$N$};
		\node [style=none] (25) at (-9.25, 5) {\texttt{hunts}};
		\node [style=none] (27) at (-5.25, 1.5) {};
		\node [style=none] (30) at (-5.25, 5) {\texttt{dog}};
		\node [style=none] (31) at (-5.25, 4.25) {};
		\node [style=none] (32) at (-4.25, 3.25) {};
		\node [style=none] (33) at (-6.25, 3.25) {};
		\node [style=none] (34) at (-5.25, 3.25) {};
		\node [style=none] (35) at (-5.25, 2) {$N$};
		\node [style=none] (36) at (-5.25, 2.5) {};
		\node [style=none] (37) at (-10, 0) {};
		\node [style=none] (38) at (-8.5, 1.5) {};
		\node [style=none] (39) at (-8.5, 0) {};
		\node [style=none] (40) at (-9.25, -6.75) {};
		\node [style=none] (43) at (-2.25, 4.25) {};
		\node [style=none] (44) at (-1.25, 3.25) {};
		\node [style=none] (45) at (-3.25, 3.25) {};
		\node [style=none] (46) at (-2.75, 3.25) {};
		\node [style=none] (47) at (-2.75, 2) {$N$};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-1.75, 3.25) {};
		\node [style=none] (50) at (-1.75, 2) {$S$};
		\node [style=none] (51) at (-1.75, 2.5) {};
		\node [style=none] (54) at (-2.25, 5) {\texttt{is fast}};
		\node [style=none] (56) at (-2.75, 3.25) {};
		\node [style=none] (57) at (-13.75, 0.25) {};
		\node [style=none] (59) at (-13.75, -0.75) {};
		\node [style=none] (60) at (-13.75, -0.75) {};
		\node [style=none] (61) at (-11.75, -0.75) {};
		\node [style=none] (62) at (-11.75, 0.25) {};
		\node [style=none] (63) at (-11.75, -0.75) {};
		\node [style=none] (64) at (-11.75, -0.75) {};
		\node [style=none] (65) at (-12.75, -0.25) {$\rho^*_{\texttt{it}}$};
		\node [style=none] (66) at (-13.25, 0.25) {};
		\node [style=none] (67) at (-12.25, 0.25) {};
		\node [style=none] (68) at (-13.25, -1.5) {};
		\node [style=none] (69) at (-10, -1.5) {};
		\node [style=none] (70) at (-12.25, -1.5) {};
		\node [style=none] (71) at (-8.5, -1.5) {};
		\node [style=none] (72) at (-12.25, -0.75) {};
		\node [style=none] (73) at (-13.25, -0.75) {};
		\node [style=none] (74) at (-12.75, -0.75) {};
		\node [style=none] (75) at (-12.75, -3) {};
		\node [style=none] (76) at (-2.75, -3) {};
		\node [style=none] (77) at (-2.75, 1.5) {};
		\node [style=none] (78) at (-1.75, 1.5) {};
		\node [style=none] (79) at (-1.75, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (7.center) to (6.center);
		\draw [style=doubled] (6.center) to (5.center);
		\draw [style=doubled] (5.center) to (7.center);
		\draw [style=doubled] (8.center) to (10.center);
		\draw [style=doubled] (11.center) to (12.center);
		\draw [style=doubled] (13.center) to (11.center);
		\draw [style=doubled] (13.center) to (12.center);
		\draw [style=doubled] (14.center) to (17.center);
		\draw [style=doubled] (15.center) to (18.center);
		\draw [style=doubled] (16.center) to (19.center);
		\draw [style=doubled] (33.center) to (32.center);
		\draw [style=doubled] (32.center) to (31.center);
		\draw [style=doubled] (31.center) to (33.center);
		\draw [style=doubled] (34.center) to (36.center);
		\draw [style=doubled] (20.center) to (37.center);
		\draw [style=doubled] (39.center) to (38.center);
		\draw [style=doubled] (21.center) to (40.center);
		\draw [style=doubled] (45.center) to (44.center);
		\draw [style=doubled] (44.center) to (43.center);
		\draw [style=doubled] (43.center) to (45.center);
		\draw [style=doubled] (46.center) to (48.center);
		\draw [style=doubled] (49.center) to (51.center);
		\draw [style=dashed] (57.center) to (59.center);
		\draw [style=dashed] (60.center) to (61.center);
		\draw [style=dashed] (62.center) to (63.center);
		\draw [style=dashed] (57.center) to (62.center);
		\draw [style=doubled] (1.center) to (66.center);
		\draw [style=doubled, in=90, out=-90] (27.center) to (67.center);
		\draw [style=doubled, bend right=90] (68.center) to (69.center);
		\draw [style=doubled, bend right=90] (70.center) to (71.center);
		\draw [style=doubled] (68.center) to (73.center);
		\draw [style=doubled] (70.center) to (72.center);
		\draw [style=doubled] (71.center) to (39.center);
		\draw [style=doubled] (37.center) to (69.center);
		\draw [style=doubled, bend right=90] (75.center) to (76.center);
		\draw [style=doubled] (75.center) to (74.center);
		\draw [style=doubled] (76.center) to (77.center);
		\draw [style=doubled] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/catHuntsDogFull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1) {};
		\node [style=none] (1) at (-7.75, 4.5) {\texttt{cat}};
		\node [style=none] (2) at (-7.75, 3.75) {};
		\node [style=none] (3) at (-6.75, 2.75) {};
		\node [style=none] (4) at (-8.75, 2.75) {};
		\node [style=none] (5) at (-7.75, 2.75) {};
		\node [style=none] (6) at (-7.75, 1.5) {$N$};
		\node [style=none] (7) at (-7.75, 2) {};
		\node [style=none] (8) at (-5.25, 2.75) {};
		\node [style=none] (9) at (-2.25, 2.75) {};
		\node [style=none] (10) at (-3.75, 4) {};
		\node [style=none] (11) at (-4.5, 2.75) {};
		\node [style=none] (12) at (-3.75, 2.75) {};
		\node [style=none] (13) at (-3, 2.75) {};
		\node [style=none] (14) at (-4.5, 2) {};
		\node [style=none] (15) at (-3.75, 2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-4.5, 1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-4.5, 1.5) {$N$};
		\node [style=none] (20) at (-3.75, 1.5) {$S$};
		\node [style=none] (21) at (-3, 1.5) {$N$};
		\node [style=none] (22) at (-3.75, 4.5) {\texttt{hunts}};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (24) at (0.25, 4.5) {\texttt{dog}};
		\node [style=none] (25) at (0.25, 3.75) {};
		\node [style=none] (26) at (1.25, 2.75) {};
		\node [style=none] (27) at (-0.75, 2.75) {};
		\node [style=none] (28) at (0.25, 2.75) {};
		\node [style=none] (29) at (0.25, 1.5) {$N$};
		\node [style=none] (30) at (0.25, 2) {};
		\node [style=none] (32) at (-3, 1) {};
		\node [style=none] (35) at (10.25, 3.75) {};
		\node [style=none] (36) at (11.25, 2.75) {};
		\node [style=none] (37) at (9.25, 2.75) {};
		\node [style=none] (38) at (9.75, 2.75) {};
		\node [style=none] (39) at (9.75, 1.5) {$N$};
		\node [style=none] (40) at (9.75, 2) {};
		\node [style=none] (41) at (10.75, 2.75) {};
		\node [style=none] (42) at (10.75, 1.5) {$S$};
		\node [style=none] (43) at (10.75, 2) {};
		\node [style=none] (44) at (10.25, 4.5) {\texttt{is fast}};
		\node [style=none] (45) at (9.75, 2.75) {};
		\node [style=none] (65) at (9.75, 1) {};
		\node [style=none] (66) at (10.75, 1) {};
		\node [style=none] (67) at (10.75, -2.75) {};
		\node [style=none] (68) at (4, 3) {};
		\node [style=none] (69) at (3, 2) {};
		\node [style=none] (70) at (5, 2) {};
		\node [style=none] (71) at (4, 2) {};
		\node [style=white dot] (72) at (4, 3) {};
		\node [style=white dot] (73) at (4, 5) {};
		\node [style=none] (74) at (4, 4.5) {};
		\node [style=none] (75) at (4, 4) {$N$};
		\node [style=none] (76) at (4, 3.5) {};
		\node [style=none] (77) at (3, 1) {};
		\node [style=none] (78) at (3, 2) {};
		\node [style=none] (79) at (3, 1.5) {$N$};
		\node [style=none] (80) at (4, 1) {};
		\node [style=none] (81) at (4, 2) {};
		\node [style=none] (82) at (4, 1.5) {$N$};
		\node [style=none] (83) at (5, 1) {};
		\node [style=none] (84) at (5, 2) {};
		\node [style=none] (85) at (5, 1.5) {$N$};
		\node [style=none] (86) at (7, 3) {};
		\node [style=none] (87) at (6, 2) {};
		\node [style=none] (88) at (8, 2) {};
		\node [style=white dot] (89) at (7, 3) {};
		\node [style=white dot] (90) at (7, 5) {};
		\node [style=none] (91) at (7, 4.5) {};
		\node [style=none] (92) at (7, 4) {$N$};
		\node [style=none] (93) at (7, 3.5) {};
		\node [style=none] (94) at (6, 1) {};
		\node [style=none] (95) at (6, 2) {};
		\node [style=none] (96) at (6, 1.5) {$N$};
		\node [style=none] (97) at (8, 1) {};
		\node [style=none] (98) at (8, 2) {};
		\node [style=none] (99) at (8, 1.5) {$N$};
		\node [style=none] (100) at (5.5, 4.5) {\texttt{it}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (37.center) to (36.center);
		\draw [style=none] (36.center) to (35.center);
		\draw [style=none] (35.center) to (37.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [style=none] (41.center) to (43.center);
		\draw (66.center) to (67.center);
		\draw [bend right=45] (68.center) to (69.center);
		\draw (68.center) to (71.center);
		\draw [bend left=45] (68.center) to (70.center);
		\draw (73) to (74.center);
		\draw (76.center) to (72);
		\draw [bend right=45] (86.center) to (87.center);
		\draw [bend left=45] (86.center) to (88.center);
		\draw (90) to (91.center);
		\draw (93.center) to (89);
		\draw [bend right=90, looseness=1.25] (0.center) to (77.center);
		\draw [bend left=90, looseness=1.50] (80.center) to (17.center);
		\draw [bend right=90, looseness=1.25] (83.center) to (65.center);
		\draw [bend left=90] (94.center) to (23.center);
		\draw [bend left=90] (97.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/catHuntsDogFullTwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 1) {};
		\node [style=none] (1) at (-10.5, 4.5) {\texttt{cat}};
		\node [style=none] (2) at (-10.5, 3.75) {};
		\node [style=none] (3) at (-9.5, 2.75) {};
		\node [style=none] (4) at (-11.5, 2.75) {};
		\node [style=none] (5) at (-10.5, 2.75) {};
		\node [style=none] (6) at (-10.5, 1.5) {$N$};
		\node [style=none] (7) at (-10.5, 2) {};
		\node [style=none] (8) at (-8, 2.75) {};
		\node [style=none] (9) at (-5, 2.75) {};
		\node [style=none] (10) at (-6.5, 4) {};
		\node [style=none] (11) at (-7.25, 2.75) {};
		\node [style=none] (12) at (-6.5, 2.75) {};
		\node [style=none] (13) at (-5.75, 2.75) {};
		\node [style=none] (14) at (-7.25, 2) {};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-5.75, 2) {};
		\node [style=none] (17) at (-7.25, 1) {};
		\node [style=none] (18) at (-6.5, 1) {};
		\node [style=none] (19) at (-7.25, 1.5) {$N$};
		\node [style=none] (20) at (-6.5, 1.5) {$S$};
		\node [style=none] (21) at (-5.75, 1.5) {$N$};
		\node [style=none] (22) at (-6.5, 4.5) {\texttt{hunts}};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (-2.5, 4.5) {\texttt{dog}};
		\node [style=none] (25) at (-2.5, 3.75) {};
		\node [style=none] (26) at (-1.5, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.75) {};
		\node [style=none] (28) at (-2.5, 2.75) {};
		\node [style=none] (29) at (-2.5, 1.5) {$N$};
		\node [style=none] (30) at (-2.5, 2) {};
		\node [style=none] (31) at (-5.75, 1) {};
		\node [style=none] (32) at (7.5, 3.75) {};
		\node [style=none] (33) at (8.5, 2.75) {};
		\node [style=none] (34) at (6.5, 2.75) {};
		\node [style=none] (35) at (7, 2.75) {};
		\node [style=none] (36) at (7, 1.5) {$N$};
		\node [style=none] (37) at (7, 2) {};
		\node [style=none] (38) at (8, 2.75) {};
		\node [style=none] (39) at (8, 1.5) {$S$};
		\node [style=none] (40) at (8, 2) {};
		\node [style=none] (41) at (7.5, 4.5) {\texttt{is fast}};
		\node [style=none] (42) at (7, 2.75) {};
		\node [style=none] (43) at (7, 1) {};
		\node [style=none] (44) at (8, 1) {};
		\node [style=none] (45) at (8, -2.75) {};
		\node [style=none] (46) at (1.25, 3) {};
		\node [style=none] (47) at (0.25, 2) {};
		\node [style=none] (48) at (2.25, 2) {};
		\node [style=white dot] (50) at (1.25, 3) {};
		\node [style=white dot] (51) at (1.25, 5) {};
		\node [style=none] (52) at (1.25, 4.5) {};
		\node [style=none] (53) at (1.25, 4) {$N$};
		\node [style=none] (54) at (1.25, 3.5) {};
		\node [style=none] (55) at (0.25, 1) {};
		\node [style=none] (56) at (0.25, 2) {};
		\node [style=none] (57) at (0.25, 1.5) {$N$};
		\node [style=none] (58) at (2.25, 1) {};
		\node [style=none] (62) at (2.25, 2) {};
		\node [style=none] (63) at (2.25, 1.5) {$N$};
		\node [style=none] (64) at (4.25, 3) {};
		\node [style=none] (65) at (3.25, 2) {};
		\node [style=none] (66) at (5.25, 2) {};
		\node [style=white dot] (67) at (4.25, 3) {};
		\node [style=white dot] (68) at (4.25, 5) {};
		\node [style=none] (69) at (4.25, 4.5) {};
		\node [style=none] (70) at (4.25, 4) {$N$};
		\node [style=none] (71) at (4.25, 3.5) {};
		\node [style=none] (72) at (3.25, 1) {};
		\node [style=none] (73) at (3.25, 2) {};
		\node [style=none] (74) at (3.25, 1.5) {$N$};
		\node [style=none] (75) at (4.25, 1) {};
		\node [style=none] (76) at (5.25, 2) {};
		\node [style=none] (77) at (5.25, 1.5) {$N$};
		\node [style=none] (78) at (4.25, 2) {};
		\node [style=none] (79) at (4.25, 2) {};
		\node [style=none] (80) at (4.25, 1.5) {$N$};
		\node [style=none] (81) at (5.25, 1) {};
		\node [style=none] (82) at (2.75, 4.5) {\texttt{it}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (34.center) to (33.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (35.center) to (37.center);
		\draw [style=none] (38.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw [bend right=45] (46.center) to (47.center);
		\draw [bend left=45] (46.center) to (48.center);
		\draw (51) to (52.center);
		\draw (54.center) to (50);
		\draw [bend right=45] (64.center) to (65.center);
		\draw [bend left=45] (64.center) to (66.center);
		\draw (68) to (69.center);
		\draw (71.center) to (67);
		\draw [bend right=90, looseness=1.50] (0.center) to (55.center);
		\draw [bend left=90, looseness=1.50] (58.center) to (17.center);
		\draw [bend left=90] (72.center) to (23.center);
		\draw [bend left=90] (75.center) to (31.center);
		\draw (67) to (79.center);
		\draw [bend right=90, looseness=1.25] (81.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/catHuntsDogGeneral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -1.75) {};
		\node [style=none] (1) at (-9.25, 1.75) {\texttt{dog}};
		\node [style=none] (2) at (-9.25, 1) {};
		\node [style=none] (3) at (-8.25, 0) {};
		\node [style=none] (4) at (-10.25, 0) {};
		\node [style=none] (5) at (-9.25, 0) {};
		\node [style=none] (6) at (-9.25, -1.25) {$N$};
		\node [style=none] (7) at (-9.25, -0.75) {};
		\node [style=none] (8) at (-6.75, 0) {};
		\node [style=none] (9) at (-3.75, 0) {};
		\node [style=none] (10) at (-5.25, 1.25) {};
		\node [style=none] (11) at (-6, 0) {};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=none] (14) at (-6, -0.75) {};
		\node [style=none] (15) at (-5.25, -0.75) {};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=none] (17) at (-6, -1.75) {};
		\node [style=none] (18) at (-5.25, -1.75) {};
		\node [style=none] (19) at (-6, -1.25) {$N$};
		\node [style=none] (20) at (-5.25, -1.25) {$S$};
		\node [style=none] (21) at (-4.5, -1.25) {$N$};
		\node [style=none] (22) at (-5.25, 1.75) {\texttt{hunts}};
		\node [style=none] (23) at (-1.25, -1.75) {};
		\node [style=none] (24) at (-1.25, 1.75) {\texttt{cat}};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=none] (26) at (-0.25, 0) {};
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=none] (29) at (-1.25, -1.25) {$N$};
		\node [style=none] (30) at (-1.25, -0.75) {};
		\node [style=none] (31) at (-4.5, -1.75) {};
		\node [style=none] (32) at (10, 1) {};
		\node [style=none] (33) at (11, 0) {};
		\node [style=none] (34) at (9, 0) {};
		\node [style=none] (35) at (9.5, 0) {};
		\node [style=none] (36) at (9.5, -1.25) {$N$};
		\node [style=none] (37) at (9.5, -0.75) {};
		\node [style=none] (38) at (10.5, 0) {};
		\node [style=none] (39) at (10.5, -1.25) {$S$};
		\node [style=none] (40) at (10.5, -0.75) {};
		\node [style=none] (41) at (10, 1.75) {\texttt{is fast}};
		\node [style=none] (42) at (9.5, 0) {};
		\node [style=none] (43) at (9.5, -1.75) {};
		\node [style=none] (44) at (10.5, -1.75) {};
		\node [style=none] (45) at (1.5, -1.75) {};
		\node [style=none] (46) at (4, 1.75) {\texttt{it}};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=none] (48) at (8.25, 0) {};
		\node [style=none] (49) at (0.75, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (1.5, -1.25) {$N$};
		\node [style=none] (52) at (1.5, -0.75) {};
		\node [style=none] (53) at (2.5, -1.75) {};
		\node [style=none] (54) at (2.5, 0) {};
		\node [style=none] (55) at (2.5, -1.25) {$N$};
		\node [style=none] (56) at (2.5, -0.75) {};
		\node [style=none] (57) at (4.5, -1.75) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (4.5, -1.25) {$N$};
		\node [style=none] (60) at (4.5, -0.75) {};
		\node [style=none] (61) at (5.5, -1.75) {};
		\node [style=none] (62) at (5.5, 0) {};
		\node [style=none] (63) at (5.5, -1.25) {$N$};
		\node [style=none] (64) at (5.5, -0.75) {};
		\node [style=none] (65) at (3.5, 0) {};
		\node [style=none] (66) at (3.5, -0.75) {};
		\node [style=none] (67) at (3.5, -1.75) {};
		\node [style=none] (68) at (3.5, -1.25) {$S$};
		\node [style=none] (69) at (6.5, 0) {};
		\node [style=none] (70) at (6.5, -1.25) {$S$};
		\node [style=none] (71) at (6.5, -0.75) {};
		\node [style=none] (72) at (6.5, -1.75) {};
		\node [style=none] (73) at (7.5, 0) {};
		\node [style=none] (74) at (7.5, -1.25) {$N$};
		\node [style=none] (75) at (7.5, -0.75) {};
		\node [style=none] (76) at (7.5, 0) {};
		\node [style=none] (77) at (7.5, -1.75) {};
		\node [style=none] (78) at (6.5, -6.25) {};
		\node [style=none] (79) at (10.5, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (34.center) to (33.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (35.center) to (37.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (49.center);
		\draw [style=none] (50.center) to (52.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=none] (58.center) to (60.center);
		\draw [style=none] (62.center) to (64.center);
		\draw [style=none] (65.center) to (66.center);
		\draw [style=none] (69.center) to (71.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [bend right=90] (23.center) to (45.center);
		\draw [bend right=90] (31.center) to (53.center);
		\draw [bend right=90] (18.center) to (67.center);
		\draw [bend right=90] (17.center) to (57.center);
		\draw [bend right=90] (0.center) to (61.center);
		\draw [bend right=90] (77.center) to (43.center);
		\draw (78.center) to (72.center);
		\draw (79.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/catHuntsDogItIsFAst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-5, 4) {\texttt{cat}};
		\node [style=none] (5) at (-5, 3.25) {};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (7) at (-6, 2.25) {};
		\node [style=none] (8) at (-5, 2.25) {};
		\node [style=none] (9) at (-5, 1) {$N$};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (0.5, 2.25) {};
		\node [style=none] (13) at (-1, 3.5) {};
		\node [style=none] (14) at (-1.75, 2.25) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-0.25, 2.25) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-0.25, 1.5) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 1) {$N$};
		\node [style=none] (23) at (-1, 1) {$S$};
		\node [style=none] (24) at (-0.25, 1) {$N$};
		\node [style=none] (25) at (-1, 4) {\texttt{hunts}};
		\node [style=white dot] (26) at (3, 0) {};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (29) at (4, -1) {};
		\node [style=none] (30) at (3, 4) {\texttt{dog}};
		\node [style=none] (31) at (3, 3.25) {};
		\node [style=none] (32) at (4, 2.25) {};
		\node [style=none] (33) at (2, 2.25) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=none] (35) at (3, 1) {$N$};
		\node [style=none] (36) at (3, 1.5) {};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (-1, -6) {};
		\node [style=white dot] (41) at (4, -3) {};
		\node [style=none] (42) at (4, -2) {};
		\node [style=none] (43) at (-6.5, -4) {};
		\node [style=none] (44) at (-5.5, -3) {};
		\node [style=none] (45) at (-7.5, -3) {};
		\node [style=none] (46) at (-7, -3) {};
		\node [style=none] (47) at (-6, -1.5) {$N$};
		\node [style=none] (49) at (-7, -2) {};
		\node [style=none] (50) at (-6, -3) {};
		\node [style=none] (51) at (-7, -1.5) {$S$};
		\node [style=none] (53) at (-6, -2) {};
		\node [style=none] (54) at (4, -1.5) {$N$};
		\node [style=none] (55) at (7, -1) {$+$};
		\node [style=none] (56) at (-6.5, -4.5) {\texttt{is fast}};
		\node [style=none] (57) at (-8.5, -1) {};
		\node [style=none] (58) at (-7, -1) {};
		\node [style=none] (59) at (-8.5, -6) {};
		\node [style=white dot] (60) at (12, 0) {};
		\node [style=none] (61) at (12, 0.5) {};
		\node [style=none] (62) at (11, -1) {};
		\node [style=none] (63) at (13, -1) {};
		\node [style=none] (64) at (12, 4) {\texttt{cat}};
		\node [style=none] (65) at (12, 3.25) {};
		\node [style=none] (66) at (13, 2.25) {};
		\node [style=none] (67) at (11, 2.25) {};
		\node [style=none] (68) at (12, 2.25) {};
		\node [style=none] (69) at (12, 1) {$N$};
		\node [style=none] (70) at (12, 1.5) {};
		\node [style=none] (71) at (14.5, 2.25) {};
		\node [style=none] (72) at (17.5, 2.25) {};
		\node [style=none] (73) at (16, 3.5) {};
		\node [style=none] (74) at (15.25, 2.25) {};
		\node [style=none] (75) at (16, 2.25) {};
		\node [style=none] (76) at (16.75, 2.25) {};
		\node [style=none] (77) at (15.25, 1.5) {};
		\node [style=none] (78) at (16, 1.5) {};
		\node [style=none] (79) at (16.75, 1.5) {};
		\node [style=none] (80) at (15.25, 0.5) {};
		\node [style=none] (81) at (16, 0.5) {};
		\node [style=none] (82) at (15.25, 1) {$N$};
		\node [style=none] (83) at (16, 1) {$S$};
		\node [style=none] (84) at (16.75, 1) {$N$};
		\node [style=none] (85) at (16, 4) {\texttt{hunts}};
		\node [style=white dot] (86) at (20, 0) {};
		\node [style=none] (87) at (20, 0.5) {};
		\node [style=none] (88) at (19, -1) {};
		\node [style=none] (89) at (21, -1) {};
		\node [style=none] (90) at (20, 4) {\texttt{dog}};
		\node [style=none] (91) at (20, 3.25) {};
		\node [style=none] (92) at (21, 2.25) {};
		\node [style=none] (93) at (19, 2.25) {};
		\node [style=none] (94) at (20, 2.25) {};
		\node [style=none] (95) at (20, 1) {$N$};
		\node [style=none] (96) at (20, 1.5) {};
		\node [style=none] (97) at (15.25, -1) {};
		\node [style=none] (98) at (16.75, 0.5) {};
		\node [style=none] (99) at (16.75, -1) {};
		\node [style=none] (100) at (16, -6) {};
		\node [style=white dot] (101) at (11, -3) {};
		\node [style=none] (102) at (11, -2) {};
		\node [style=none] (112) at (11, -1.5) {$N$};
		\node [style=none] (117) at (21, -1.25) {};
		\node [style=none] (118) at (20.5, -4.25) {};
		\node [style=none] (119) at (21.5, -3.25) {};
		\node [style=none] (120) at (19.5, -3.25) {};
		\node [style=none] (121) at (20, -3.25) {};
		\node [style=none] (122) at (21, -1.75) {$N$};
		\node [style=none] (123) at (20, -3.25) {};
		\node [style=none] (124) at (21, -3.25) {};
		\node [style=none] (125) at (20, -2.75) {$S$};
		\node [style=none] (126) at (21, -2.25) {};
		\node [style=none] (127) at (20.5, -4.75) {\texttt{is fast}};
		\node [style=none] (128) at (18.5, -2.25) {};
		\node [style=none] (129) at (20, -2.25) {};
		\node [style=none] (130) at (18.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (14.center) to (17.center);
		\draw [style=thick] (15.center) to (18.center);
		\draw [style=thick] (16.center) to (19.center);
		\draw [bend right=45] (26) to (28.center);
		\draw [bend left=45] (26) to (29.center);
		\draw (27.center) to (26);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick] (32.center) to (31.center);
		\draw [style=thick] (31.center) to (33.center);
		\draw [style=thick] (34.center) to (36.center);
		\draw [bend right=90] (3.center) to (37.center);
		\draw [bend right=90] (39.center) to (28.center);
		\draw (20.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (21.center) to (40.center);
		\draw (42.center) to (41);
		\draw [style=thick] (45.center) to (44.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick] (43.center) to (45.center);
		\draw [style=thick] (46.center) to (49.center);
		\draw [style=thick] (50.center) to (53.center);
		\draw [bend left=270] (58.center) to (57.center);
		\draw (57.center) to (59.center);
		\draw [bend right=45] (60) to (62.center);
		\draw [bend left=45] (60) to (63.center);
		\draw (61.center) to (60);
		\draw [style=thick] (67.center) to (66.center);
		\draw [style=thick] (66.center) to (65.center);
		\draw [style=thick] (65.center) to (67.center);
		\draw [style=thick] (68.center) to (70.center);
		\draw [style=thick] (71.center) to (72.center);
		\draw [style=thick] (73.center) to (71.center);
		\draw [style=thick] (73.center) to (72.center);
		\draw [style=thick] (74.center) to (77.center);
		\draw [style=thick] (75.center) to (78.center);
		\draw [style=thick] (76.center) to (79.center);
		\draw [bend right=45] (86) to (88.center);
		\draw [bend left=45] (86) to (89.center);
		\draw (87.center) to (86);
		\draw [style=thick] (93.center) to (92.center);
		\draw [style=thick] (92.center) to (91.center);
		\draw [style=thick] (91.center) to (93.center);
		\draw [style=thick] (94.center) to (96.center);
		\draw [bend right=90] (63.center) to (97.center);
		\draw [bend right=90] (99.center) to (88.center);
		\draw (80.center) to (97.center);
		\draw (99.center) to (98.center);
		\draw (81.center) to (100.center);
		\draw (102.center) to (101);
		\draw [style=thick] (120.center) to (119.center);
		\draw [style=thick] (119.center) to (118.center);
		\draw [style=thick] (118.center) to (120.center);
		\draw [style=thick] (121.center) to (123.center);
		\draw [style=thick] (124.center) to (126.center);
		\draw [bend left=270] (129.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (117.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/catHuntsDogQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 3.75) {\texttt{cat}};
		\node [style=none] (5) at (-5.5, 3) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=none] (7) at (-6.5, 2) {};
		\node [style=none] (8) at (-5.5, 2) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-3, 2) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (-1.5, 3.25) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (-0.75, 2) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (25) at (-1.5, 3.75) {\texttt{hunts}};
		\node [style=none] (30) at (-5.5, 3.75) {\texttt{dog}};
		\node [style=none] (31) at (2.5, 3) {};
		\node [style=none] (32) at (3.5, 2) {};
		\node [style=none] (33) at (1.5, 2) {};
		\node [style=none] (34) at (2.5, 2) {};
		\node [style=none] (36) at (2.5, 1) {};
		\node [style=none] (45) at (7.5, 3) {};
		\node [style=none] (46) at (8.5, 2) {};
		\node [style=none] (47) at (6.5, 2) {};
		\node [style=none] (48) at (7.5, 2) {};
		\node [style=none] (51) at (8, 2) {};
		\node [style=none] (54) at (7.5, 3.75) {\texttt{is fast}};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (55) at (-5.5, 0.5) { $U_{\texttt{dog}}$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (56) at (2.5, 0.5) { $U_{\texttt{dog}}$};
		\node [style=hadamard, minimum width=15mm, minimum height=6mm] (57) at (-1.5, 0.5) { $U_{\texttt{hunts}}$};
		\node [style=none] (58) at (7, 1) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (59) at (7.5, 0.5) { $U_{\texttt{is fast}}$};
		\node [style=none] (60) at (7, 2) {};
		\node [style=none] (61) at (7, 1) {};
		\node [style=none] (62) at (-5.5, 0) {};
		\node [style=none] (63) at (-5.5, -1.25) {};
		\node [style=none] (64) at (-1.5, 0) {};
		\node [style=none] (65) at (-1.5, -1.25) {};
		\node [style=none] (66) at (2.5, 0) {};
		\node [style=none] (67) at (2.5, -1.25) {};
		\node [style=none] (68) at (7, 0) {};
		\node [style=none] (69) at (7, -1.25) {};
		\node [style=none] (70) at (-0.75, 0) {};
		\node [style=none] (71) at (-0.75, -1.25) {};
		\node [style=none] (72) at (-2.25, 0) {};
		\node [style=none] (73) at (-2.25, -1.25) {};
		\node [style=none] (80) at (10.75, 1) {};
		\node [style=none] (83) at (10.75, 1) {};
		\node [style=none] (84) at (10.75, 2) {};
		\node [style=none] (85) at (10.75, -1.75) {};
		\node [style=hadamard, minimum width=75mm, minimum height=6mm] (87) at (1.25, -1.75) { $U^1_{\texttt{it}}$};
		\node [style=none] (88) at (-5.5, -2.25) {};
		\node [style=none] (89) at (-5.5, -3.75) {};
		\node [style=none] (90) at (-1.5, -2.25) {};
		\node [style=none] (91) at (-1.5, -3.75) {};
		\node [style=none] (92) at (2.5, -2.25) {};
		\node [style=none] (93) at (2.5, -3.75) {};
		\node [style=none] (94) at (7, -2.25) {};
		\node [style=none] (95) at (7, -3.75) {};
		\node [style=none] (96) at (-0.75, -2.25) {};
		\node [style=none] (97) at (-0.75, -3.75) {};
		\node [style=none] (98) at (-2.25, -2.25) {};
		\node [style=none] (99) at (-2.25, -3.75) {};
		\node [style=none] (100) at (10.75, -1.75) {};
		\node [style=none] (101) at (10.75, -4.25) {};
		\node [style=black dot] (102) at (10.75, -1.75) {};
		\node [style=none] (103) at (7.5, -1.75) {};
		\node [style=none] (104) at (-5.5, -3.75) {};
		\node [style=none] (105) at (-1.5, -3.75) {};
		\node [style=none] (106) at (2.5, -3.75) {};
		\node [style=none] (107) at (7, -3.75) {};
		\node [style=none] (108) at (-0.75, -3.75) {};
		\node [style=none] (109) at (-2.25, -3.75) {};
		\node [style=none] (110) at (10.75, -4.25) {};
		\node [style=hadamard, minimum width=75mm, minimum height=6mm] (111) at (1.25, -4.25) { $U^2_{\texttt{it}}$};
		\node [style=none] (112) at (-5.5, -4.75) {};
		\node [style=none] (113) at (-5.5, -6.25) {};
		\node [style=none] (114) at (-1.5, -4.75) {};
		\node [style=none] (115) at (-1.5, -6.25) {};
		\node [style=none] (116) at (2.5, -4.75) {};
		\node [style=none] (117) at (2.5, -6.25) {};
		\node [style=none] (118) at (7, -4.75) {};
		\node [style=none] (119) at (7, -6.25) {};
		\node [style=none] (120) at (-0.75, -4.75) {};
		\node [style=none] (121) at (-0.75, -6.25) {};
		\node [style=none] (122) at (-2.25, -4.75) {};
		\node [style=none] (123) at (-2.25, -6.25) {};
		\node [style=none] (124) at (10.75, -4.25) {};
		\node [style=none] (125) at (10.75, -5.5) {};
		\node [style=black dot] (126) at (10.75, -4.25) {};
		\node [style=none] (127) at (7.5, -4.25) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (128) at (10.75, -3) { $X$};
		\node [style=none] (135) at (8, 1) {};
		\node [style=none] (137) at (8, 2) {};
		\node [style=none] (138) at (8, 1) {};
		\node [style=none] (139) at (8, 0) {};
		\node [style=none] (140) at (8, -1.25) {};
		\node [style=none] (141) at (8, -2.25) {};
		\node [style=none] (142) at (8, -3.75) {};
		\node [style=none] (143) at (8, -3.75) {};
		\node [style=none] (144) at (8, -4.75) {};
		\node [style=none] (145) at (8, -6.25) {};
		\node [style=none] (146) at (5, 2) {};
		\node [style=none] (147) at (5, -1.25) {};
		\node [style=none] (148) at (5, -2.25) {};
		\node [style=none] (149) at (5, -3.75) {};
		\node [style=none] (150) at (5, -3.75) {};
		\node [style=none] (151) at (5, -4.75) {};
		\node [style=none] (152) at (5, -6.25) {};
		\node [style=none] (153) at (5, 2.5) {$\ket{0}$};
		\node [style=none] (154) at (5.5, -6.5) {};
		\node [style=none] (155) at (6.25, -7.5) {};
		\node [style=none] (156) at (6.25, -8) {\texttt{copied noun}};
		\node [style=none] (157) at (10.75, 2.5) {$\ket{0}$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (158) at (10.75, 0.5) { $H$};
		\node [style=none] (159) at (10.75, 3.75) {\texttt{it}};
		\node [style=none] (160) at (-6.5, -1.75) {};
		\node [style=none] (161) at (-8, -2.5) {};
		\node [style=none] (162) at (-8.25, -3) {\texttt{copy cat}};
		\node [style=none] (163) at (-6.5, -4.5) {};
		\node [style=none] (164) at (-8, -5.25) {};
		\node [style=none] (165) at (-8, -5.75) {\texttt{copy dog}};
		\node [style=none] (166) at (10.75, -6) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (13.center) to (11.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (14.center) to (17.center);
		\draw [style=none] (15.center) to (18.center);
		\draw [style=none] (16.center) to (19.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (34.center) to (36.center);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=none] (46.center) to (45.center);
		\draw [style=none] (45.center) to (47.center);
		\draw [style=none] (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (103.center) to (102);
		\draw (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (127.center) to (126);
		\draw [style=none] (137.center) to (138.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (151.center) to (152.center);
		\draw [style=diredge, bend right, looseness=0.75] (155.center) to (154.center);
		\draw [style=diredge, bend left] (161.center) to (160.center);
		\draw [style=diredge, bend left] (164.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chefPreparesMeaDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.25) {};
		\node [style=none] (1) at (7, 0.25) {};
		\node [style=none] (2) at (5.5, 1.5) {};
		\node [style=none] (3) at (4.5, 0.25) {};
		\node [style=none] (4) at (5.5, 0.25) {};
		\node [style=none] (5) at (6.25, 0.25) {};
		\node [style=none] (6) at (4.75, 0.25) {};
		\node [style=none] (7) at (6.25, 0.25) {};
		\node [style=none] (8) at (7.75, -1.5) {};
		\node [style=none] (9) at (5.5, 0.25) {};
		\node [style=none] (10) at (5.5, -1.25) {};
		\node [style=none] (11) at (7.75, -3) {\texttt{meal}};
		\node [style=downground] (12) at (3.5, -1.5) {};
		\node [style=none] (13) at (5.5, 2) {\texttt{prepares}};
		\node [style=none] (14) at (3.5, -1.25) {};
		\node [style=none] (15) at (7.75, -2.5) {};
		\node [style=none] (16) at (8.75, -1.5) {};
		\node [style=none] (17) at (6.75, -1.5) {};
		\node [style=none] (18) at (-7, 0.25) {};
		\node [style=none] (19) at (-4, 0.25) {};
		\node [style=none] (20) at (-5.5, 1.5) {};
		\node [style=none] (21) at (-6.5, 0.25) {};
		\node [style=none] (22) at (-5.5, 0.25) {};
		\node [style=none] (23) at (-4.75, 0.25) {};
		\node [style=none] (24) at (-6.25, 0.25) {};
		\node [style=none] (25) at (-4.75, 0.25) {};
		\node [style=none] (26) at (-3.25, -1.5) {};
		\node [style=none] (27) at (-5.5, 0.25) {};
		\node [style=none] (28) at (-5.5, -1.25) {};
		\node [style=none] (29) at (-5.5, 2) {\texttt{prepares}};
		\node [style=none] (30) at (-7.75, -3) {\texttt{chef}};
		\node [style=none] (31) at (-3.25, -2.5) {};
		\node [style=none] (32) at (-2.25, -1.5) {};
		\node [style=none] (33) at (-4.25, -1.5) {};
		\node [style=none] (34) at (-6.25, 0.25) {};
		\node [style=none] (35) at (-7.75, -1.5) {};
		\node [style=none] (36) at (-6.25, 0.25) {};
		\node [style=none] (37) at (-7.75, -1.5) {};
		\node [style=none] (38) at (-7.75, -1.5) {};
		\node [style=none] (39) at (-7.75, -2.5) {};
		\node [style=none] (40) at (-6.75, -1.5) {};
		\node [style=none] (41) at (-8.75, -1.5) {};
		\node [style=none] (42) at (0, 0) {$\rightarrow$};
		\node [style=none] (43) at (-3.25, -3) {\texttt{meal}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick, in=90, out=-90] (7.center) to (8.center);
		\draw [style=doubled] (9.center) to (10.center);
		\draw [style=thick, in=90, out=-90, looseness=1.25] (6.center) to (14.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (15.center) to (17.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (20.center) to (18.center);
		\draw [style=thick] (20.center) to (19.center);
		\draw [style=thick, in=90, out=-90] (25.center) to (26.center);
		\draw [style=doubled] (27.center) to (28.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick] (32.center) to (31.center);
		\draw [style=thick] (31.center) to (33.center);
		\draw [style=thick, in=-90, out=90, looseness=1.25] (35.center) to (36.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (40.center) to (39.center);
		\draw [style=thick] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chefPreparesMeal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0.25) {};
		\node [style=none] (1) at (9, 0.25) {};
		\node [style=none] (2) at (7.5, 1.5) {};
		\node [style=none] (3) at (6.5, 0.25) {};
		\node [style=none] (4) at (7.5, 0.25) {};
		\node [style=none] (5) at (8.25, 0.25) {};
		\node [style=none] (6) at (6.75, 0.25) {};
		\node [style=none] (7) at (8.25, 0.25) {};
		\node [style=none] (8) at (9.75, -1.5) {};
		\node [style=none] (9) at (7.5, 0.25) {};
		\node [style=none] (10) at (7.5, -1.25) {};
		\node [style=none] (11) at (9.75, -3) {\texttt{meal}};
		\node [style=none] (13) at (7.5, 2) {\texttt{prepares}};
		\node [style=none] (16) at (9.75, -2.5) {};
		\node [style=none] (17) at (10.75, -1.5) {};
		\node [style=none] (18) at (8.75, -1.5) {};
		\node [style=none] (19) at (-7, 0.25) {};
		\node [style=none] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (-5.5, 1.5) {};
		\node [style=none] (22) at (-6.5, 0.25) {};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-4.75, 0.25) {};
		\node [style=none] (25) at (-6.25, 0.25) {};
		\node [style=none] (26) at (-4.75, 0.25) {};
		\node [style=none] (27) at (-3.25, -1.5) {};
		\node [style=none] (28) at (-5.5, 0.25) {};
		\node [style=none] (29) at (-5.5, -1.25) {};
		\node [style=none] (32) at (-5.5, 2) {\texttt{prepares}};
		\node [style=none] (35) at (-3.25, -2.5) {};
		\node [style=none] (36) at (-2.25, -1.5) {};
		\node [style=none] (37) at (-4.25, -1.5) {};
		\node [style=none] (39) at (-6.25, 0.25) {};
		\node [style=none] (41) at (-6.25, 0.25) {};
		\node [style=none] (47) at (0, 0) {$\rightarrow$};
		\node [style=none] (48) at (-3.25, -3) {\texttt{meal}};
		\node [style=none] (49) at (-9, 0.25) {};
		\node [style=none] (50) at (-7, 0.25) {};
		\node [style=none] (51) at (-6.25, 0.25) {};
		\node [style=none] (52) at (-9, 0.25) {};
		\node [style=none] (53) at (-6.25, 0.25) {};
		\node [style=none] (54) at (-9, 1.75) {\texttt{chef}};
		\node [style=none] (55) at (-9, 1.25) {};
		\node [style=none] (56) at (-8, 0.25) {};
		\node [style=none] (57) at (-10, 0.25) {};
		\node [style=none] (58) at (-9, 0.25) {};
		\node [style=none] (59) at (-9, 0.25) {};
		\node [style=none] (60) at (3.75, 0.25) {};
		\node [style=none] (61) at (5.75, 0.25) {};
		\node [style=none] (62) at (6.5, 0.25) {};
		\node [style=none] (63) at (3.75, 0.25) {};
		\node [style=none] (64) at (6.5, 0.25) {};
		\node [style=upground] (65) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick, in=90, out=-90] (7.center) to (8.center);
		\draw [style=doubled] (9.center) to (10.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (16.center) to (18.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick] (21.center) to (20.center);
		\draw [style=thick, in=90, out=-90] (26.center) to (27.center);
		\draw [style=doubled] (28.center) to (29.center);
		\draw [style=thick] (37.center) to (36.center);
		\draw [style=thick] (36.center) to (35.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, bend right=90, looseness=1.50] (52.center) to (53.center);
		\draw [style=thick] (57.center) to (56.center);
		\draw [style=thick] (56.center) to (55.center);
		\draw [style=thick] (55.center) to (57.center);
		\draw [style=thick, bend right=90, looseness=1.50] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitUsual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-9.5, 2) {};
		\node [style=none] (9) at (-9.5, 0) {};
		\node [style=none] (10) at (-9.75, 2) {};
		\node [style=none] (11) at (-9.75, 0) {};
		\node [style=none] (12) at (-9.75, 2) {$\ket{0}$};
		\node [style=none] (13) at (-9.75, 0) {$\ket{0}$};
		\node [style=none] (14) at (-9.75, -2) {$\ket{0}$};
		\node [style=none] (15) at (-9.75, -4) {$\ket{0}$};
		\node [style=vertex] (17) at (6.5, 0) {};
		\node [style=none] (18) at (6.5, -2) {$\bigoplus$};
		\node [style=none] (20) at (2.75, -2) {};
		\node [style=none] (24) at (-9, -2) {};
		\node [style=none] (25) at (-4, -2) {};
		\node [style=none] (33) at (-9, 2) {};
		\node [style=vertex] (42) at (-0.25, 2) {};
		\node [style=none] (43) at (-0.25, 0) {$\bigoplus$};
		\node [style=none] (45) at (-1.25, 0) {};
		\node [style=none] (46) at (0.25, 0) {};
		\node [style=none] (47) at (0.25, 2) {};
		\node [style=none] (48) at (18.5, 2) {};
		\node [style=none] (50) at (0.25, 0) {};
		\node [style=none] (60) at (14.75, 0) {};
		\node [style=none] (65) at (-9, -4) {};
		\node [style=none] (72) at (-1.25, -4) {};
		\node [style=none] (73) at (-1.25, -4) {};
		\node [style=vertex] (75) at (15.5, -4) {};
		\node [style=none] (76) at (15.5, 0) {$\bigoplus$};
		\node [style=none] (77) at (14.75, -4) {};
		\node [style=none] (78) at (14.75, 0) {};
		\node [style=none] (79) at (18, 0) {};
		\node [style=none] (80) at (18.5, -4) {};
		\node [style=none] (81) at (-9, 0) {};
		\node [style=hadamard] (82) at (18, 0) {$\not \frown$};
		\node [style=hadamard] (83) at (18, -2) {$\not \frown$};
		\node [style=none] (84) at (18, 0) {};
		\node [style=none] (85) at (18, -2) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (86) at (-7.5, 2) { $R_X(\theta_1)$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (87) at (-5, 2) { $R_Z(\theta_2)$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (88) at (-2.5, 2) { $R_X(\theta_3)$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (90) at (-7.5, -2) { $R_Z(\theta_4)$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (91) at (-7.5, -4) { $R_X(\theta_5)$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (92) at (-5, -4) { $R_Z(\theta_6)$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (93) at (-2.5, -4) { $R_X(\theta_7)$};
		\node [style=none] (94) at (6.5, 0) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (95) at (8.5, 0) { $R_X(\theta_8)$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (96) at (11, 0) { $R_Z(\theta_{11})$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (97) at (13.5, 0) { $R_X(\theta_{12})$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (98) at (2, 0) { $R_X(\theta_{8})$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (99) at (4.5, 0) { $R_Z(\theta_{9})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (18.center);
		\draw (17) to (18.center);
		\draw [in=180, out=0] (42) to (47.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (42) to (43.center);
		\draw (47.center) to (48.center);
		\draw (77.center) to (75);
		\draw (75) to (80.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (79.center);
		\draw (75) to (76.center);
		\draw (25.center) to (20.center);
		\draw (81.center) to (45.center);
		\draw (18.center) to (83);
		\draw (85.center) to (83);
		\draw (82) to (84.center);
		\draw (33.center) to (86);
		\draw [in=180, out=0] (86) to (87);
		\draw (87) to (88);
		\draw (88) to (42);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw (24.center) to (90);
		\draw (90) to (25.center);
		\draw (91) to (65.center);
		\draw (93) to (73.center);
		\draw (73.center) to (77.center);
		\draw (95) to (96);
		\draw (96) to (97);
		\draw (98) to (99);
		\draw (50.center) to (98);
		\draw (99) to (17);
		\draw (17) to (94.center);
		\draw (94.center) to (95);
		\draw (97) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotSpiderAlternative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -1) {};
		\node [style=white dot] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=gray dot] (6) at (1, -2.5) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (1, -3.5) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-2, -3.5) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [none] (4.center) to (3);
		\draw [none, bend right=45] (3) to (1.center);
		\draw [bend right=45] (7.center) to (3);
		\draw (10.center) to (6);
		\draw [bend right=45] (6) to (9.center);
		\draw [bend left=45] (6) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp-alg-coalg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.75) {};
		\node [style=white dot] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (-5.5, 2.75) {};
		\node [style=none] (3) at (-4.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (4, 1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (8) at (3.25, 3) {};
		\node [style=none] (9) at (4, 1.5) {};
		\node [style=none] (10) at (-7, 2.25) {$\mu$ :};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (1, 2.25) {$\Delta$ :};
		\node [style=none] (15) at (7, 3) {};
		\node [style=white dot] (16) at (-1, 2.75) {};
		\node [style=white dot] (17) at (3.25, 2.25) {};
		\node [style=white dot] (18) at (7, 1.5) {};
		\node [style=none] (19) at (-2.5, 2.25) {$\zeta$ :};
		\node [style=none] (20) at (5.5, 2.25) {$\iota$ :};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (3.center);
		\draw [style=none, bend left=90, looseness=1.75] (6.center) to (5.center);
		\draw [none, bend right=90, looseness=1.75] (2.center) to (0.center);
		\draw (12.center) to (16);
		\draw (15.center) to (18);
		\draw (8.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compact-cap-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-5, 0.75) {$A^l$};
		\node [style=none] (3) at (2, -0.75) {$A$};
		\node [style=none] (4) at (5, -0.75) {$A^l$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compact-diag-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-3, 1) {$f$};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-3, 3) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-3, 3.5) {$A$};
		\node [style=none] (10) at (-3, -1.5) {$B$};
		\node [style=none] (11) at (-0.5, -1.5) {$D$};
		\node [style=none] (12) at (-0.5, 1) {$g$};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (-0.5, 3.5) {$C$};
		\node [style=none] (18) at (-0.5, 3) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (5, 2.25) {};
		\node [style=none] (23) at (5, 1.5) {};
		\node [style=none] (24) at (4.5, 3.25) {};
		\node [style=none] (25) at (5, 3.25) {};
		\node [style=none] (26) at (5, 4) {};
		\node [style=none] (27) at (5, 2.75) {$f$};
		\node [style=none] (28) at (5.5, 2.25) {};
		\node [style=none] (29) at (5, 4.5) {$A$};
		\node [style=none] (30) at (4.5, 2.25) {};
		\node [style=none] (31) at (5, 1) {$B$};
		\node [style=none] (32) at (5.5, 3.25) {};
		\node [style=none] (33) at (5, -1.25) {};
		\node [style=none] (34) at (5, -2.25) {};
		\node [style=none] (35) at (4.5, -0.25) {};
		\node [style=none] (36) at (5, -0.25) {};
		\node [style=none] (37) at (5, 0.5) {};
		\node [style=none] (38) at (5, -0.75) {$h$};
		\node [style=none] (39) at (5.5, -1.25) {};
		\node [style=none] (40) at (4.5, -1.25) {};
		\node [style=none] (41) at (5, -2.75) {$C$};
		\node [style=none] (42) at (5.5, -0.25) {};
		\node [style=none] (43) at (-10, -1) {};
		\node [style=none] (44) at (-10, 3) {};
		\node [style=none] (45) at (-10.75, 1) {$A$};
		\node [style=none] (46) at (-8, -1) {};
		\node [style=none] (47) at (-8, 3) {};
		\node [style=none] (48) at (-7.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (20.center) to (14.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (19.center) to (16.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (21.center) to (15.center);
		\draw [style=none] (24.center) to (30.center);
		\draw [style=none] (24.center) to (32.center);
		\draw [style=none] (32.center) to (28.center);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (35.center) to (40.center);
		\draw [style=none] (35.center) to (42.center);
		\draw [style=none] (42.center) to (39.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (37.center) to (36.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (44.center) to (43.center);
		\draw [style=none] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compact-yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-9, 0.5) {$A^l$};
		\node [style=none] (3) at (-7, 0.5) {$A$};
		\node [style=none] (4) at (-5, 0.5) {$A^l$};
		\node [style=none] (5) at (-7, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-3, 0) {$=$};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-0.5, 0.5) {$A$};
		\node [style=none] (11) at (-9, 1) {};
		\node [style=none] (12) at (-9, 2) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=none] (15) at (1, 0) {$=$};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (5, 0.5) {$A$};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (7, 0) {};
		\node [style=none] (20) at (7, 0.5) {$A^l$};
		\node [style=none] (21) at (7, 1) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (3, 0.5) {$A^l$};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, 0) {};
		\node [style=none] (26) at (3, -1) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (5, 1) {};
		\node [style=none] (31) at (7, 1) {};
		\node [style=none] (32) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [none, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [none, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [none, bend right=90, looseness=1.50] (27.center) to (28.center);
		\draw [none, bend left=90, looseness=1.75] (29.center) to (30.center);
		\draw [style=none] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constructorLinksGijs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [gray dot] (0) at (0, 0.5) {\scriptsize$\, \backslash \,$};
		\node [gray dot] (1) at (4.5, 0.5) {\scriptsize$\, / \,$};
		\node [white dot] (2) at (-4.5, 0.5) {\scriptsize$\, \otimes \,$};
		\node [style=none] (3) at (-4.5, -1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (4.5, -1.5) {};
		\node [style=none] (6) at (5.5, 1.5) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (-5.5, 1.5) {};
		\node [style=none] (11) at (-3.5, 1.5) {};
		\node [style=none] (12) at (-5.75, -1.25) {$A \otimes B$};
		\node [style=none] (13) at (-6, 1) {$A$};
		\node [style=none] (14) at (-3, 1) {$B$};
		\node [style=none] (15) at (-1.5, 1) {$A$};
		\node [style=none] (16) at (1.5, 1) {$B$};
		\node [style=none] (17) at (6, 1) {$A$};
		\node [style=none] (18) at (3, 1) {$B$};
		\node [style=none] (19) at (-1.25, -1.25) {$A \backslash B$};
		\node [style=none] (20) at (3.25, -1.25) {$A / B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rdiredge] (3.center) to (2);
		\draw [style=rdiredge, bend right=45] (2) to (11.center);
		\draw [style=rdiredge, bend left=45] (2) to (10.center);
		\draw [style=rdiredge, bend right=45] (0) to (9.center);
		\draw [style=diredge, bend left=45] (0) to (8.center);
		\draw [style=rdiredge] (4.center) to (0);
		\draw [style=rdiredge] (5.center) to (1);
		\draw [style=diredge, bend right=45] (1) to (6.center);
		\draw [style=rdiredge, bend left=45] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (2.center) to (3);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (3) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (3) to (1.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copyVerb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-3.75, 0.75) {};
		\node [style=none] (2) at (-5.25, 2) {};
		\node [style=none] (3) at (-5.75, 0.75) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-5.75, 0) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-5.75, -0.5) {$N$};
		\node [style=none] (8) at (-4.75, -0.5) {$S$};
		\node [style=none] (9) at (-5.25, 2.75) {\texttt{eats}};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=white dot] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (-2.5, -0.5) {$S$};
		\node [style=none] (20) at (0.25, 3.5) {\texttt{and}};
		\node [style=none] (21) at (-5.75, -1) {};
		\node [style=none] (22) at (-4.75, -1) {};
		\node [style=none] (23) at (2.25, -0.5) {$S$};
		\node [style=none] (24) at (1, -0.5) {$S$};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (2.25, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (4.5, 0.75) {};
		\node [style=none] (29) at (7.5, 0.75) {};
		\node [style=none] (30) at (6, 2) {};
		\node [style=none] (31) at (5.5, 0.75) {};
		\node [style=none] (32) at (6.5, 0.75) {};
		\node [style=none] (33) at (5.5, 0) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (5.5, -0.5) {$N$};
		\node [style=none] (36) at (6.5, -0.5) {$S$};
		\node [style=none] (37) at (6, 2.75) {\texttt{drinks}};
		\node [style=none] (38) at (5.5, -1) {};
		\node [style=none] (39) at (6.5, -1) {};
		\node [style=none] (40) at (2.25, -1) {};
		\node [style=none] (41) at (0, 1.25) {};
		\node [style=none] (42) at (3, 1.25) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=white dot] (45) at (-0.5, 0.75) {};
		\node [style=none] (46) at (-1.75, 0) {};
		\node [style=none] (47) at (-1.75, 1.25) {};
		\node [style=none] (48) at (-0.5, 0) {};
		\node [style=none] (49) at (-1, 1.25) {};
		\node [style=none] (50) at (-1.75, -0.5) {$N$};
		\node [style=none] (51) at (-1.75, -1) {};
		\node [style=none] (52) at (3, -1) {};
		\node [style=none] (53) at (-0.5, -1) {};
		\node [style=none] (54) at (3, -1) {};
		\node [style=none] (55) at (-0.5, -0.5) {$N$};
		\node [style=none] (56) at (3, -0.5) {$N$};
		\node [style=none] (57) at (-0.5, -2) {};
		\node [style=none] (58) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none, bend left=90, looseness=1.75] (16.center) to (18.center);
		\draw [style=none, bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=none, bend right=90, looseness=1.75] (18.center) to (10.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (14) to (17.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (30.center) to (29.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=none, bend left=90, looseness=1.75] (47.center) to (49.center);
		\draw [style=none, bend left=90, looseness=1.75] (41.center) to (42.center);
		\draw [style=none, bend right=90, looseness=1.75] (49.center) to (41.center);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=none] (45) to (48.center);
		\draw [bend right=90, looseness=1.25] (22.center) to (25.center);
		\draw [bend left=90, looseness=1.25] (51.center) to (21.center);
		\draw [bend right=90] (54.center) to (38.center);
		\draw [bend right=90, looseness=1.25] (40.center) to (39.center);
		\draw (53.center) to (57.center);
		\draw (58.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-5.25, 0.5) {cup:};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {cap:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=270, looseness=1.75] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupCapMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-3.5, 0.5) {:};
		\node [style=none] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (4.5, 0.5) {:};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {$\sum_i \ket{ii}$};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (6.5, 0.5) {};
		\node [style=none] (13) at (6.5, 0.5) {$\sum_i \bra{ii}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=270, looseness=1.75] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupCapMatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3.5, 0) {$i$};
		\node [style=point] (1) at (4.75, 0) {$i$};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (4.75, 1) {};
		\node [style=none] (4) at (2, 0.25) {$\sum_{i}$};
		\node [style=none] (5) at (-2.75, 0.25) {$=$};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {$\sum_i \ket{ii}$};
		\node [style=none] (11) at (0.75, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (1);
		\draw [bend left=90, looseness=1.75] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/destructorLinksGijs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [white dot] (0) at (0.5, 2) {\scriptsize$\, \backslash \,$};
		\node [white dot] (1) at (5, 2) {\scriptsize$\, / \,$};
		\node [gray dot] (2) at (-4, 2) {\scriptsize$\, \otimes \,$};
		\node [style=none] (3) at (-4, 4) {};
		\node [style=none] (4) at (0.5, 4) {};
		\node [style=none] (5) at (5, 4) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (-5.5, 3.5) {$A \otimes B$};
		\node [style=none] (13) at (-5.5, 1.5) {$A$};
		\node [style=none] (14) at (-2.5, 1.5) {$B$};
		\node [style=none] (15) at (-1, 1.5) {$A$};
		\node [style=none] (16) at (2, 1.5) {$B$};
		\node [style=none] (17) at (6.5, 1.5) {$A$};
		\node [style=none] (18) at (3.5, 1.5) {$B$};
		\node [style=none] (19) at (-0.75, 3.5) {$A \backslash B$};
		\node [style=none] (20) at (3.75, 3.5) {$A / B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (2);
		\draw [style=diredge, bend right=45] (2) to (11.center);
		\draw [style=diredge, bend left=45] (2) to (10.center);
		\draw [style=rdiredge, bend right=45] (0) to (9.center);
		\draw [style=diredge, bend left=45] (0) to (8.center);
		\draw [style=diredge] (4.center) to (0);
		\draw [style=diredge] (5.center) to (1);
		\draw [style=diredge, bend right=45] (1) to (6.center);
		\draw [style=rdiredge, bend left=45] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dieModelling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-5, -0.5) {$N$};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-6.75, -1) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-6.75, -0.5) {$N$};
		\node [style=none] (7) at (-6.75, 0) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-3.5, -0.5) {$N$};
		\node [style=none] (17) at (-4.25, -0.5) {$S$};
		\node [style=none] (18) at (-2.75, -0.5) {$N$};
		\node [style=none] (19) at (-2.75, -1) {};
		\node [style=none] (21) at (-5.75, 0) {};
		\node [style=none] (22) at (-5.75, -1) {};
		\node [style=none] (23) at (-5.75, -0.5) {$N$};
		\node [style=white dot] (24) at (-6.25, 0.5) {};
		\node [style=white dot] (25) at (-4.25, 0.75) {};
		\node [style=none] (26) at (1.75, -1) {};
		\node [style=none] (27) at (1.75, 0.75) {};
		\node [style=none] (28) at (1.75, -0.5) {$N$};
		\node [style=none] (29) at (1.75, 0) {};
		\node [style=none] (30) at (0, -1) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0, -0.5) {$N$};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (4, 0.75) {};
		\node [style=none] (35) at (2.5, 0.75) {};
		\node [style=none] (36) at (3.25, 0.75) {};
		\node [style=none] (37) at (4, 0) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (3.25, 0) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (3.25, -1) {};
		\node [style=none] (42) at (3.25, -0.5) {$N$};
		\node [style=none] (43) at (2.5, -0.5) {$S$};
		\node [style=none] (44) at (4, -0.5) {$N$};
		\node [style=none] (45) at (4, -1) {};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (48) at (1, -0.5) {$N$};
		\node [style=white dot] (49) at (0.5, 0.5) {};
		\node [style=white dot] (50) at (2.5, 0.75) {};
		\node [style=none] (51) at (-6.25, 1) {};
		\node [style=none] (52) at (-5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none, bend right=45] (5.center) to (7.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [bend left=45] (24) to (21.center);
		\draw [bend left=90] (1.center) to (8.center);
		\draw [style=none] (27.center) to (29.center);
		\draw [style=none, bend right=45] (31.center) to (33.center);
		\draw [style=none] (34.center) to (37.center);
		\draw [style=none] (35.center) to (38.center);
		\draw [style=none] (36.center) to (39.center);
		\draw [bend left=45] (49) to (46.center);
		\draw [bend left=90] (49) to (36.center);
		\draw [bend left=90] (27.center) to (34.center);
		\draw [bend left=90] (51.center) to (52.center);
		\draw (52.center) to (13.center);
		\draw (24) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (-2, -0.5) {$\psi$};
		\node [style=upground] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (5.25, 0) {=};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (2.75, 0.25) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=kpoint] (13) at (7.25, -0.75) {$\psi$};
		\node [style=kpoint adjoint] (14) at (7.25, 0.5) {$\psi$};
		\node [style=kpoint conjugate] (15) at (1.75, -0.75) {$\psi$};
		\node [style=kpoint] (16) at (3.25, -0.75) {$\psi$};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (1) to (0);
		\draw (9.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw (14) to (13);
		\draw [in=90, out=-90] (9.center) to (17.center);
		\draw [in=75, out=-90] (10.center) to (18.center);
		\draw (18.center) to (16);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discardingFull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (2.5, -0.5) {$\psi$};
		\node [style=upground] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (4.5, 0) {=};
		\node [style=none] (3) at (9.75, 0) {=};
		\node [style=none] (4) at (6.75, 0.25) {};
		\node [style=none] (5) at (7.25, 0.25) {};
		\node [style=none] (6) at (6.75, 0.5) {};
		\node [style=none] (7) at (7.25, 0.5) {};
		\node [style=kpoint] (8) at (11.75, -0.75) {$\psi$};
		\node [style=kpoint adjoint] (9) at (11.75, 0.5) {$\psi$};
		\node [style=kpoint conjugate] (10) at (6.25, -0.75) {$\psi$};
		\node [style=kpoint] (11) at (7.75, -0.75) {$\psi$};
		\node [style=none] (12) at (6.25, -0.25) {};
		\node [style=none] (13) at (7.75, -0.25) {};
		\node [style=upground] (14) at (-6, 0.5) {};
		\node [style=none] (15) at (-6, -0.5) {};
		\node [style=none] (16) at (-2, 0) {where:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (1) to (0);
		\draw (4.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (9) to (8);
		\draw [in=90, out=-90] (4.center) to (12.center);
		\draw [in=75, out=-90] (5.center) to (13.center);
		\draw (13.center) to (11);
		\draw (10) to (12.center);
		\draw [style=doubled] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distributionalSemantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (0, 3.5) {\texttt{food}};
		\node [style=none] (5) at (4.25, 0) {\texttt{owner}};
		\node [style=none] (6) at (-1.75, -2) {\texttt{police}};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (-1.75, 0.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none, color=blue] (11) at (1, 2.25) {\texttt{cat}};
		\node [style=none, color=blue] (12) at (2, 1.5) {\texttt{dog}};
		\node [style=none, color=red] (13) at (-2.75, 0.5) {\texttt{kill}};
		\node [style=none, color=red] (14) at (-2.75, -0.75) {\texttt{murder}};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, color=black] (1.center) to (2.center);
		\draw [style=diredge, color=black] (1.center) to (0.center);
		\draw [style=diredge, color=black] (1.center) to (3.center);
		\draw [style=diredge, color=red] (1.center) to (10.center);
		\draw [style=diredge, color=red] (1.center) to (9.center);
		\draw [style=diredge, color=blue] (1.center) to (8.center);
		\draw [style=diredge, color=blue] (1.center) to (7.center);
		\draw [style=dashed, color=blue] (16.center) to (17.center);
		\draw [style=dashed, color=blue] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doesToo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0, 2.5) {\texttt{does too}};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1.5, -0.75) {$S$};
		\node [style=none] (10) at (-1.5, -0.75) {$S$};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=none] (13) at (-0.75, -0.75) {$N$};
		\node [style=none] (14) at (0.75, -0.75) {$N$};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=none, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doesTooInternalWiring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 4.5) {};
		\node [style=none] (1) at (-13, 0) {};
		\node [style=none] (2) at (9, 4.5) {};
		\node [style=none] (3) at (9, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-11.75, 0) {};
		\node [style=none] (9) at (-7.75, 0) {};
		\node [style=none] (10) at (-6.75, 0) {};
		\node [style=none] (11) at (-7.75, 4.5) {};
		\node [style=none] (12) at (-6.75, 4.5) {};
		\node [style=none] (13) at (-4.5, 4.5) {};
		\node [style=none] (14) at (-11.75, 4.5) {};
		\node [style=none] (15) at (0.25, 4.5) {};
		\node [style=none] (16) at (-1, 4.5) {};
		\node [style=none] (17) at (8, 4.5) {};
		\node [style=none] (18) at (3.5, 4.5) {};
		\node [style=none] (19) at (4.5, 4.5) {};
		\node [style=none] (20) at (0.25, 4.5) {};
		\node [style=none] (21) at (-3.75, 4.5) {};
		\node [style=none] (22) at (1, 4.5) {};
		\node [style=none] (23) at (-2.5, 4.5) {};
		\node [style=none] (24) at (1, 4.5) {};
		\node [style=white ddot] (25) at (-2.5, 3) {};
		\node [style=white ddot] (26) at (-1, 3) {};
		\node [style=none] (27) at (-3.5, 2) {};
		\node [style=none] (28) at (-1.5, 2) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (-2, 2) {};
		\node [style=none] (31) at (-13, -1) {};
		\node [style=none] (32) at (-13, -7.5) {};
		\node [style=none] (33) at (9, -1) {};
		\node [style=none] (34) at (9, -7.5) {};
		\node [style=none] (35) at (3.5, -7.5) {};
		\node [style=none] (36) at (4.5, -7.5) {};
		\node [style=none] (37) at (-0.5, -7.5) {};
		\node [style=none] (38) at (-11.75, -7.5) {};
		\node [style=none] (39) at (-7.75, -7.5) {};
		\node [style=none] (40) at (-6.75, -7.5) {};
		\node [style=none] (43) at (-4.5, -1) {};
		\node [style=none] (44) at (-11.75, -1) {};
		\node [style=none] (45) at (0.25, -1) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (8, -1) {};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (4.5, -1) {};
		\node [style=none] (50) at (0.25, -1) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (-2.5, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (61) at (-7.75, -1) {};
		\node [style=none] (62) at (-6.75, -1) {};
		\node [style=none] (64) at (-6.75, -1) {};
		\node [style=none] (67) at (-7.75, -1) {};
		\node [style=white ddot] (68) at (-7.75, -2.5) {};
		\node [style=white ddot] (69) at (-6.75, -2.5) {};
		\node [style=none] (70) at (-8.75, -3.5) {};
		\node [style=none] (71) at (-6.75, -3.5) {};
		\node [style=none] (72) at (-5.75, -3.5) {};
		\node [style=none] (73) at (-7.75, -3.5) {};
		\node [style=none] (74) at (-4.5, -3.5) {};
		\node [style=none] (75) at (-3.75, -3.5) {};
		\node [style=none] (76) at (-2.5, -4.5) {};
		\node [style=none] (77) at (-1, -4.5) {};
		\node [style=none] (78) at (-13, -8.5) {};
		\node [style=none] (79) at (-13, -15) {};
		\node [style=none] (80) at (9, -8.5) {};
		\node [style=none] (81) at (9, -15) {};
		\node [style=none] (82) at (3.5, -15) {};
		\node [style=none] (83) at (4.5, -15) {};
		\node [style=none] (84) at (-0.5, -15) {};
		\node [style=none] (85) at (-11.75, -15) {};
		\node [style=none] (86) at (-7.75, -15) {};
		\node [style=none] (87) at (-6.75, -15) {};
		\node [style=none] (88) at (-4.5, -8.5) {};
		\node [style=none] (89) at (-11.75, -8.5) {};
		\node [style=none] (91) at (-1, -8.5) {};
		\node [style=none] (92) at (8, -8.5) {};
		\node [style=none] (96) at (-3.75, -8.5) {};
		\node [style=none] (98) at (-2.5, -8.5) {};
		\node [style=none] (112) at (-2.5, -12) {};
		\node [style=none] (113) at (-1, -12) {};
		\node [style=none] (114) at (3.5, -8.5) {};
		\node [style=none] (115) at (4.5, -8.5) {};
		\node [style=none] (116) at (4.5, -8.5) {};
		\node [style=none] (117) at (3.5, -8.5) {};
		\node [style=white ddot] (118) at (3.5, -10) {};
		\node [style=white ddot] (119) at (4.5, -10) {};
		\node [style=none] (120) at (2.5, -11) {};
		\node [style=none] (121) at (4.5, -11) {};
		\node [style=none] (122) at (5.5, -11) {};
		\node [style=none] (123) at (3.5, -11) {};
		\node [style=none] (124) at (-7.5, -8.5) {};
		\node [style=none] (125) at (-4.5, -8.5) {};
		\node [style=none] (126) at (-3.75, -8.5) {};
		\node [style=none] (127) at (-7.5, -8.5) {};
		\node [style=none] (128) at (-6.75, -8.5) {};
		\node [style=none] (129) at (-6.75, -8.5) {};
		\node [style=none] (130) at (0.25, -8.5) {};
		\node [style=none] (131) at (0.25, -8.5) {};
		\node [style=none] (132) at (1, -8.5) {};
		\node [style=none] (133) at (1, -8.5) {};
		\node [style=none] (134) at (0.25, -8.5) {};
		\node [style=none] (135) at (1, -8.5) {};
		\node [style=none] (136) at (0.25, -11) {};
		\node [style=none] (137) at (1, -11) {};
		\node [style=none] (138) at (-19, 2.25) {$\varepsilon_{\texttt{does too}}$};
		\node [style=none] (139) at (-16.5, 2.25) {$=$};
		\node [style=none] (140) at (-14.75, 2.25) {$\alpha$};
		\node [style=none] (141) at (-13.75, 2.25) {$\cdot$};
		\node [style=none] (142) at (-14.75, -4.25) {$\beta$};
		\node [style=none] (143) at (-13.75, -4.25) {$\cdot$};
		\node [style=none] (144) at (-14.75, -11.75) {$\gamma$};
		\node [style=none] (145) at (-13.75, -11.75) {$\cdot$};
		\node [style=none] (146) at (-16.5, -4.25) {$+$};
		\node [style=none] (147) at (-16.5, -11.75) {$+$};
		\node [style=none] (148) at (-20.75, 2.75) {};
		\node [style=none] (149) at (-20.75, 1.75) {};
		\node [style=none] (150) at (-17.25, 2.75) {};
		\node [style=none] (151) at (-17.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (1.center) to (0.center);
		\draw [style=doubled] (8.center) to (14.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (11.center) to (21.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (24.center) to (18.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (20.center) to (19.center);
		\draw [style=doubled] (25) to (23.center);
		\draw [style=doubled] (26) to (16.center);
		\draw [style=doubled, bend left=45] (27.center) to (25);
		\draw [style=doubled, bend left=45] (25) to (28.center);
		\draw [style=doubled, bend left=45] (30.center) to (26);
		\draw [style=doubled, bend left=45] (26) to (29.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (17.center) to (7.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.50] (29.center) to (6.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.50] (28.center) to (5.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.50] (30.center) to (10.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.50] (27.center) to (9.center);
		\draw [style=dashed] (31.center) to (33.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (34.center) to (32.center);
		\draw [style=dashed] (32.center) to (31.center);
		\draw [style=doubled] (38.center) to (44.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (54.center) to (48.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (50.center) to (49.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (47.center) to (37.center);
		\draw [style=doubled] (68) to (67.center);
		\draw [style=doubled] (69) to (64.center);
		\draw [style=doubled, bend left=45] (70.center) to (68);
		\draw [style=doubled, bend left=45] (68) to (71.center);
		\draw [style=doubled, bend left=45] (73.center) to (69);
		\draw [style=doubled, bend left=45] (69) to (72.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (72.center) to (74.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (71.center) to (75.center);
		\draw [style=doubled] (74.center) to (43.center);
		\draw [style=doubled] (51.center) to (75.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.50] (73.center) to (36.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.50] (70.center) to (35.center);
		\draw [style=doubled] (76.center) to (53.center);
		\draw [style=doubled] (46.center) to (77.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (76.center) to (39.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.75] (40.center) to (77.center);
		\draw [style=dashed] (78.center) to (80.center);
		\draw [style=dashed] (80.center) to (81.center);
		\draw [style=dashed] (81.center) to (79.center);
		\draw [style=dashed] (79.center) to (78.center);
		\draw [style=doubled] (85.center) to (89.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (92.center) to (84.center);
		\draw [style=doubled] (112.center) to (98.center);
		\draw [style=doubled] (91.center) to (113.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (112.center) to (86.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.75] (87.center) to (113.center);
		\draw [style=doubled] (118) to (117.center);
		\draw [style=doubled] (119) to (116.center);
		\draw [style=doubled, bend left=45] (120.center) to (118);
		\draw [style=doubled, bend left=45] (118) to (121.center);
		\draw [style=doubled, bend left=45] (123.center) to (119);
		\draw [style=doubled, bend left=45] (119) to (122.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (129.center) to (125.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (127.center) to (126.center);
		\draw [style=doubled] (136.center) to (134.center);
		\draw [style=doubled] (135.center) to (137.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (137.center) to (120.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (136.center) to (123.center);
		\draw [style=doubled, in=90, out=-90] (121.center) to (82.center);
		\draw [style=doubled, in=-90, out=90] (83.center) to (122.center);
		\draw [style=dashed] (148.center) to (150.center);
		\draw [style=dashed] (150.center) to (151.center);
		\draw [style=dashed] (151.center) to (149.center);
		\draw [style=dashed] (149.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dogBrokeVase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-11, 2.25) {The dog};
		\node [style=element] (1) at (-7.25, 2.25) {broke};
		\node [style=element] (2) at (-3.5, 2.25) {the vase};
		\node [style=element] (3) at (0.25, 2.25) {It};
		\node [style=element] (4) at (4, 2.25) {was};
		\node [style=element] (5) at (7.5, 2.25) {clumsy};
		\node [style=none] (6) at (-11, 2) {};
		\node [style=none] (7) at (-7.25, 2) {};
		\node [style=none] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (3.75, 2) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (4.25, 2) {};
		\node [style=none] (13) at (-7.5, 2) {};
		\node [style=none] (14) at (-7, 2) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (17) at (7.5, 2) {};
		\node [style=none] (20) at (-7.25, -5.25) {};
		\node [style=none] (21) at (-3.5, -0.75) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (3.75, 0.5) {};
		\node [style=none] (24) at (4, -5.25) {};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=none] (26) at (-7.5, -1) {};
		\node [style=none] (27) at (-7, -0.75) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (30) at (7.5, 0.5) {};
		\node [style=element] (31) at (-11, 0.5) {$p_2$};
		\node [style=none] (32) at (-11.5, -1) {};
		\node [style=none] (34) at (-12, 1.25) {$N$};
		\node [style=none] (35) at (-3.25, 0.75) {$N$};
		\node [style=none] (36) at (-8, 0.75) {$N$};
		\node [style=none] (37) at (-6.5, 0.75) {$N$};
		\node [style=none] (38) at (4.5, -3.5) {$S$};
		\node [style=none] (39) at (-6.75, -3.5) {$S$};
		\node [style=none] (40) at (-0.5, 0.75) {$N$};
		\node [style=none] (41) at (1, 0.75) {$N$};
		\node [style=none] (42) at (3.25, 0.75) {$N$};
		\node [style=none] (43) at (8.5, 0.75) {$N/N$};
		\node [style=none] (44) at (5.25, 0.75) {$N/N$};
		\node [style=none] (45) at (-12, -0.5) {$N$};
		\node [style=none] (46) at (-10, -0.5) {$N$};
		\node [style=none] (48) at (-11.25, 0.25) {};
		\node [style=none] (49) at (-10.75, 0.25) {};
		\node [style=none] (50) at (-10.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (26.center) to (13.center);
		\draw [style=downArrow] (27.center) to (14.center);
		\draw [style=downArrow] (8.center) to (21.center);
		\draw [style=downArrow, bend left=90, looseness=1.25] (21.center) to (27.center);
		\draw [style=downArrow] (7.center) to (20.center);
		\draw [style=downArrow] (28.center) to (15.center);
		\draw [style=downArrow] (9.center) to (22.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=downArrow] (23.center) to (10.center);
		\draw [style=downArrow] (11.center) to (24.center);
		\draw [style=downArrow] (17.center) to (30.center);
		\draw [style=downArrow] (25.center) to (12.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (30.center) to (25.center);
		\draw [style=thickArr] (6.center) to (31);
		\draw [style=downArrow, bend right=90] (32.center) to (28.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.50] (48.center) to (32.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (49.center) to (50.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (50.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dogBrokeVaseDisCoCirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-16, -0.75) {};
		\node [style=none] (108) at (-15, -1.75) {};
		\node [style=none] (109) at (-17, -1.75) {};
		\node [style=none] (110) at (-16, -1.75) {};
		\node [style=none] (111) at (-16, -1.75) {};
		\node [style=none] (112) at (-16, -3) {};
		\node [style=none] (113) at (-16, 0) {\texttt{dog}};
		\node [style=none] (114) at (-16, -3) {};
		\node [style=none] (115) at (-13, -0.75) {};
		\node [style=none] (116) at (-12, -1.75) {};
		\node [style=none] (117) at (-14, -1.75) {};
		\node [style=none] (118) at (-13, -1.75) {};
		\node [style=none] (119) at (-13, -1.75) {};
		\node [style=none] (120) at (-13, -3) {};
		\node [style=none] (121) at (-13, 0) {\texttt{vase}};
		\node [style=none] (122) at (-12, -5) {};
		\node [style=none] (123) at (-17, -5) {};
		\node [style=none] (124) at (-17, -3) {};
		\node [style=none] (125) at (-12, -3) {};
		\node [style=none] (131) at (-14.5, -4) {$\sigma_{}$};
		\node [style=none] (132) at (-13, -3) {};
		\node [style=none] (133) at (-16, -5) {};
		\node [style=none] (135) at (-13, -5) {};
		\node [style=none] (145) at (-12.75, -3) {};
		\node [style=none] (146) at (-12.75, -3) {};
		\node [style=none] (149) at (-11.75, -3) {};
		\node [style=none] (150) at (-11.75, -3) {};
		\node [style=none] (151) at (-12.75, -5) {};
		\node [style=none] (153) at (-11.75, -5) {};
		\node [style=none] (172) at (-16, -5) {};
		\node [style=none] (173) at (-16, -5) {};
		\node [style=none] (174) at (-16, -6.25) {};
		\node [style=none] (175) at (-16, -6.25) {};
		\node [style=none] (176) at (-13, -5) {};
		\node [style=none] (177) at (-13, -5) {};
		\node [style=none] (178) at (-13, -6.25) {};
		\node [style=none] (179) at (-13, -6.25) {};
		\node [style=none] (180) at (-5, 2) {};
		\node [style=none] (181) at (-4, 1) {};
		\node [style=none] (182) at (-6, 1) {};
		\node [style=none] (183) at (-5, 1) {};
		\node [style=none] (184) at (-5, 1) {};
		\node [style=none] (185) at (-5, -1.5) {};
		\node [style=none] (186) at (-5, 2.75) {\texttt{dog}};
		\node [style=none] (187) at (-5, -1.5) {};
		\node [style=none] (188) at (-2, 2) {};
		\node [style=none] (189) at (-1, 1) {};
		\node [style=none] (190) at (-3, 1) {};
		\node [style=none] (191) at (-2, 1) {};
		\node [style=none] (192) at (-2, 1) {};
		\node [style=none] (193) at (-2, -1.5) {};
		\node [style=none] (194) at (-2, 2.75) {\texttt{vase}};
		\node [style=none] (200) at (-2, -1.5) {};
		\node [style=none] (201) at (-5, -3) {};
		\node [style=none] (202) at (-2, -3) {};
		\node [style=none] (203) at (-1.75, -1.5) {};
		\node [style=none] (204) at (-1.75, -1.5) {};
		\node [style=none] (207) at (-1.75, -3) {};
		\node [style=none] (209) at (-5, -3) {};
		\node [style=none] (210) at (-5, -3) {};
		\node [style=none] (212) at (-5, -8) {};
		\node [style=none] (213) at (-2, -3) {};
		\node [style=none] (214) at (-2, -3) {};
		\node [style=none] (216) at (-2, -8) {};
		\node [style=none] (254) at (-10.25, -3.5) {$=$};
		\node [style=none] (255) at (-8.75, -3.5) {$\alpha \quad \cdot$};
		\node [style=none] (256) at (3, -3.5) {$\beta \quad \cdot$};
		\node [style=none] (257) at (1, -3.5) {$+$};
		\node [style=none] (258) at (-3.5, -1.25) {};
		\node [style=none] (259) at (-2.5, -2) {};
		\node [style=none] (260) at (-4.5, -2) {};
		\node [style=none] (261) at (-2.5, -2) {};
		\node [style=none] (262) at (-3.5, -0.75) {\texttt{broke}};
		\node [style=none] (263) at (-5, -3) {};
		\node [style=none] (264) at (-5, -1.5) {};
		\node [style=none] (265) at (-2, -3) {};
		\node [style=none] (266) at (-2, -1.5) {};
		\node [style=none] (267) at (-2, -3) {};
		\node [style=none] (268) at (-2, -3) {};
		\node [style=none] (269) at (-5, -3) {};
		\node [style=none] (270) at (-5, -3) {};
		\node [style=none] (271) at (-4, -2) {};
		\node [style=none] (272) at (-3, -2) {};
		\node [style=none] (273) at (-2, -3) {};
		\node [style=none] (274) at (-3, -2) {};
		\node [style=gray ddot] (275) at (-2, -3) {};
		\node [style=none] (276) at (-3, -2) {};
		\node [style=none] (277) at (-4, -2) {};
		\node [style=none] (278) at (-5, -3) {};
		\node [style=gray ddot] (279) at (-5, -3) {};
		\node [style=none] (280) at (-4, -2) {};
		\node [style=none] (281) at (-6.25, -4.75) {};
		\node [style=none] (282) at (-5.5, -5.25) {};
		\node [style=none] (283) at (-7, -5.25) {};
		\node [style=none] (284) at (-6.25, -5.25) {};
		\node [style=none] (286) at (-5.5, -5.25) {};
		\node [style=none] (287) at (-6.25, -3.75) {\texttt{was}};
		\node [style=gray ddot] (288) at (-5, -6) {};
		\node [style=none] (289) at (6.5, 2) {};
		\node [style=none] (290) at (7.5, 1) {};
		\node [style=none] (291) at (5.5, 1) {};
		\node [style=none] (292) at (6.5, 1) {};
		\node [style=none] (293) at (6.5, 1) {};
		\node [style=none] (295) at (6.5, 2.75) {\texttt{dog}};
		\node [style=none] (296) at (6.5, -3) {};
		\node [style=none] (297) at (9.5, 2) {};
		\node [style=none] (298) at (10.5, 1) {};
		\node [style=none] (299) at (8.5, 1) {};
		\node [style=none] (300) at (9.5, 1) {};
		\node [style=none] (301) at (9.5, 1) {};
		\node [style=none] (303) at (9.5, 2.75) {\texttt{vase}};
		\node [style=none] (308) at (9.5, -3) {};
		\node [style=none] (309) at (6.5, -3) {};
		\node [style=none] (310) at (9.5, -3) {};
		\node [style=none] (317) at (6.5, -3) {};
		\node [style=none] (318) at (6.5, -3) {};
		\node [style=none] (320) at (6.5, -8) {};
		\node [style=none] (321) at (9.5, -3) {};
		\node [style=none] (322) at (9.5, -3) {};
		\node [style=none] (324) at (9.5, -8) {};
		\node [style=none] (325) at (8, -1.25) {};
		\node [style=none] (326) at (9, -2) {};
		\node [style=none] (327) at (7, -2) {};
		\node [style=none] (328) at (9, -2) {};
		\node [style=none] (329) at (8, -0.75) {\texttt{broke}};
		\node [style=none] (330) at (6.5, -3) {};
		\node [style=none] (332) at (9.5, -3) {};
		\node [style=none] (334) at (9.5, -3) {};
		\node [style=none] (335) at (9.5, -3) {};
		\node [style=none] (336) at (6.5, -3) {};
		\node [style=none] (337) at (6.5, -3) {};
		\node [style=none] (338) at (7.5, -2) {};
		\node [style=none] (339) at (8.5, -2) {};
		\node [style=none] (340) at (9.5, -3) {};
		\node [style=none] (341) at (8.5, -2) {};
		\node [style=gray ddot] (342) at (9.5, -3) {};
		\node [style=none] (343) at (8.5, -2) {};
		\node [style=none] (344) at (7.5, -2) {};
		\node [style=none] (345) at (6.5, -3) {};
		\node [style=gray ddot] (346) at (6.5, -3) {};
		\node [style=none] (347) at (7.5, -2) {};
		\node [style=none] (349) at (10.75, -4.75) {};
		\node [style=none] (350) at (11.5, -5.25) {};
		\node [style=none] (351) at (10, -5.25) {};
		\node [style=none] (352) at (10.75, -5.25) {};
		\node [style=none] (354) at (11.5, -5.25) {};
		\node [style=gray ddot] (356) at (9.5, -6) {};
		\node [style=none] (357) at (12, -7) {};
		\node [style=none] (358) at (12, -0.25) {};
		\node [style=none] (360) at (4.25, -7) {};
		\node [style=none] (361) at (4.25, -0.25) {};
		\node [style=none] (362) at (4.25, -0.25) {};
		\node [style=none] (363) at (12, -0.25) {};
		\node [style=none] (364) at (12, -7) {};
		\node [style=none] (365) at (4.25, -7) {};
		\node [style=none] (366) at (4.25, -7) {};
		\node [style=none] (367) at (12, -7) {};
		\node [style=none] (368) at (-7.5, -0.25) {};
		\node [style=none] (369) at (0.25, -0.25) {};
		\node [style=none] (370) at (-7.5, -7) {};
		\node [style=none] (371) at (0.25, -7) {};
		\node [style=none] (372) at (-7.5, -7) {};
		\node [style=none] (373) at (-7.5, -0.25) {};
		\node [style=none] (374) at (-7.5, -0.25) {};
		\node [style=none] (375) at (-7.5, -7) {};
		\node [style=none] (376) at (-7.5, -7) {};
		\node [style=none] (377) at (0.25, -7) {};
		\node [style=none] (378) at (0.25, -0.25) {};
		\node [style=none] (379) at (0.25, -0.25) {};
		\node [style=none] (380) at (0.25, -7) {};
		\node [style=none] (381) at (0.25, -7) {};
		\node [style=none] (382) at (-6.25, -4.25) {\texttt{clumsy}};
		\node [style=none] (383) at (10.75, -3.75) {\texttt{was}};
		\node [style=none] (384) at (10.75, -4.25) {\texttt{clumsy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (109.center) to (108.center);
		\draw [style=doubled] (108.center) to (107.center);
		\draw [style=doubled] (107.center) to (109.center);
		\draw [style=doubled] (110.center) to (112.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (114.center) to (111.center);
		\draw [style=doubled] (117.center) to (116.center);
		\draw [style=doubled] (116.center) to (115.center);
		\draw [style=doubled] (115.center) to (117.center);
		\draw [style=doubled] (118.center) to (120.center);
		\draw [style=doubled] (123.center) to (122.center);
		\draw [style=doubled] (122.center) to (125.center);
		\draw [style=doubled] (125.center) to (124.center);
		\draw [style=doubled] (124.center) to (123.center);
		\draw [style=doubled] (132.center) to (119.center);
		\draw [style=doubled] (172.center) to (174.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (175.center) to (173.center);
		\draw [style=doubled] (176.center) to (178.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (179.center) to (177.center);
		\draw [style=doubled] (182.center) to (181.center);
		\draw [style=doubled] (181.center) to (180.center);
		\draw [style=doubled] (180.center) to (182.center);
		\draw [style=doubled] (183.center) to (185.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (187.center) to (184.center);
		\draw [style=doubled] (190.center) to (189.center);
		\draw [style=doubled] (189.center) to (188.center);
		\draw [style=doubled] (188.center) to (190.center);
		\draw [style=doubled] (191.center) to (193.center);
		\draw [style=doubled] (200.center) to (192.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (212.center) to (210.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (216.center) to (214.center);
		\draw [style=doubled] (260.center) to (259.center);
		\draw [style=doubled] (259.center) to (258.center);
		\draw [style=doubled] (258.center) to (260.center);
		\draw [style=doubled] (264.center) to (263.center);
		\draw [style=doubled] (266.center) to (265.center);
		\draw [style=doubled, in=165, out=-90] (274.center) to (273.center);
		\draw [style=doubled, in=15, out=-90] (277.center) to (278.center);
		\draw [style=doubled] (283.center) to (282.center);
		\draw [style=doubled] (282.center) to (281.center);
		\draw [style=doubled] (281.center) to (283.center);
		\draw [style=doubled, bend right=15] (284.center) to (288);
		\draw [style=doubled] (291.center) to (290.center);
		\draw [style=doubled] (290.center) to (289.center);
		\draw [style=doubled] (289.center) to (291.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (296.center) to (293.center);
		\draw [style=doubled] (299.center) to (298.center);
		\draw [style=doubled] (298.center) to (297.center);
		\draw [style=doubled] (297.center) to (299.center);
		\draw [style=doubled] (308.center) to (301.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (320.center) to (318.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (324.center) to (322.center);
		\draw [style=doubled] (327.center) to (326.center);
		\draw [style=doubled] (326.center) to (325.center);
		\draw [style=doubled] (325.center) to (327.center);
		\draw [style=doubled, in=165, out=-90] (341.center) to (340.center);
		\draw [style=doubled, in=15, out=-90] (344.center) to (345.center);
		\draw [style=doubled] (351.center) to (350.center);
		\draw [style=doubled] (350.center) to (349.center);
		\draw [style=doubled] (349.center) to (351.center);
		\draw [style=doubled, bend left=45, looseness=0.75] (352.center) to (356);
		\draw [style=dashed] (357.center) to (358.center);
		\draw [style=dashed] (360.center) to (361.center);
		\draw [style=dashed] (362.center) to (363.center);
		\draw [style=dashed] (366.center) to (367.center);
		\draw [style=dashed] (368.center) to (369.center);
		\draw [style=dashed] (370.center) to (371.center);
		\draw [style=dashed] (372.center) to (373.center);
		\draw [style=dashed] (377.center) to (378.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dogBrokeVaseMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2.75) {\texttt{Dog}};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-6.5, 1) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=none] (5) at (-5.5, -0.25) {$N$};
		\node [style=none] (6) at (-5.5, 0.25) {};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (-2.25, 2.25) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-3, -0.25) {$N$};
		\node [style=none] (17) at (-2.25, -0.25) {$S$};
		\node [style=none] (18) at (-1.5, -0.25) {$N$};
		\node [style=none] (19) at (-2.25, 2.75) {\texttt{broke}};
		\node [style=none] (20) at (1, 2.75) {\texttt{vase}};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (1, -0.25) {$N$};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=none] (27) at (3.75, 2) {};
		\node [style=none] (28) at (4.75, 1) {};
		\node [style=none] (29) at (2.75, 1) {};
		\node [style=none] (30) at (3.25, 1) {};
		\node [style=none] (31) at (3.25, -0.25) {$N$};
		\node [style=none] (32) at (3.25, 0.25) {};
		\node [style=none] (33) at (4.25, 1) {};
		\node [style=none] (34) at (4.25, -0.25) {$S$};
		\node [style=none] (35) at (4.25, 0.25) {};
		\node [style=none] (36) at (3.75, 3.25) {\texttt{was}};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (-5.5, -0.75) {};
		\node [style=none] (39) at (-3, -0.75) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=none] (42) at (-1.5, -0.75) {};
		\node [style=none] (43) at (3.25, -0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (45) at (-5.5, -1.25) {};
		\node [style=none] (56) at (1.75, -3.75) {};
		\node [style=none] (57) at (-6, -4) {};
		\node [style=none] (58) at (-3, -4) {};
		\node [style=none] (59) at (-2.25, -4) {};
		\node [style=none] (60) at (-1.5, -4) {};
		\node [style=none] (61) at (1, -4) {};
		\node [style=none] (62) at (1.75, -4) {};
		\node [style=none] (63) at (3.25, -4) {};
		\node [style=none] (64) at (4.25, -4) {};
		\node [style=none] (65) at (-2.25, -4.75) {};
		\node [style=none] (66) at (4.25, -4.75) {};
		\node [style=none] (67) at (-6.5, -1.25) {};
		\node [style=none] (68) at (-6.5, -3.75) {};
		\node [style=none] (69) at (5.25, -3.75) {};
		\node [style=none] (70) at (5.25, -1.25) {};
		\node [style=none] (72) at (-5.5, -1.25) {};
		\node [style=none] (73) at (-3, -1.25) {};
		\node [style=none] (74) at (-2.25, -1.25) {};
		\node [style=none] (75) at (1, -1.25) {};
		\node [style=none] (76) at (-1.5, -1.25) {};
		\node [style=none] (77) at (3.25, -1.25) {};
		\node [style=none] (78) at (4.25, -1.25) {};
		\node [style=none] (79) at (-6, -3.75) {};
		\node [style=none] (80) at (-6, -3.75) {};
		\node [style=none] (81) at (-3, -3.75) {};
		\node [style=none] (82) at (-2.25, -3.75) {};
		\node [style=none] (83) at (1, -3.75) {};
		\node [style=none] (84) at (-1.5, -3.75) {};
		\node [style=none] (85) at (3.25, -3.75) {};
		\node [style=none] (86) at (4.25, -3.75) {};
		\node [style=none] (87) at (-0.75, -2.5) {$\varepsilon_{\texttt{it}}$};
		\node [style=none] (88) at (3.75, 2.5) {\texttt{clumsy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (3.center) to (2.center);
		\draw [style=doubled] (2.center) to (1.center);
		\draw [style=doubled] (1.center) to (3.center);
		\draw [style=doubled] (4.center) to (6.center);
		\draw [style=doubled] (7.center) to (8.center);
		\draw [style=doubled] (9.center) to (7.center);
		\draw [style=doubled] (9.center) to (8.center);
		\draw [style=doubled] (10.center) to (13.center);
		\draw [style=doubled] (11.center) to (14.center);
		\draw [style=doubled] (12.center) to (15.center);
		\draw [style=doubled] (23.center) to (22.center);
		\draw [style=doubled] (22.center) to (21.center);
		\draw [style=doubled] (21.center) to (23.center);
		\draw [style=doubled] (24.center) to (26.center);
		\draw [style=doubled] (29.center) to (28.center);
		\draw [style=doubled] (28.center) to (27.center);
		\draw [style=doubled] (27.center) to (29.center);
		\draw [style=doubled] (30.center) to (32.center);
		\draw [style=doubled] (33.center) to (35.center);
		\draw [style=doubled] (45.center) to (38.center);
		\draw [style=doubled, bend right=90] (57.center) to (58.center);
		\draw [style=doubled, bend right=90] (60.center) to (61.center);
		\draw [style=doubled, bend right=90] (62.center) to (63.center);
		\draw [style=doubled] (65.center) to (59.center);
		\draw [style=doubled] (64.center) to (66.center);
		\draw [style=doubled] (62.center) to (56.center);
		\draw [style=dashed] (68.center) to (67.center);
		\draw [style=dashed] (67.center) to (70.center);
		\draw [style=dashed] (70.center) to (69.center);
		\draw [style=dashed] (69.center) to (68.center);
		\draw [style=doubled] (39.center) to (73.center);
		\draw [style=doubled] (40.center) to (74.center);
		\draw [style=doubled] (42.center) to (76.center);
		\draw [style=doubled] (41.center) to (75.center);
		\draw [style=doubled] (43.center) to (77.center);
		\draw [style=doubled] (44.center) to (78.center);
		\draw [style=doubled] (58.center) to (81.center);
		\draw [style=doubled] (59.center) to (82.center);
		\draw [style=doubled] (60.center) to (84.center);
		\draw [style=doubled] (61.center) to (83.center);
		\draw [style=doubled] (62.center) to (56.center);
		\draw [style=doubled] (63.center) to (85.center);
		\draw [style=doubled] (64.center) to (86.center);
		\draw [style=doubled] (57.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dogBrokeVaseOriginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 2.5) {};
		\node [style=none] (1) at (-12, 2.5) {};
		\node [style=none] (2) at (-13, 3.5) {};
		\node [style=none] (3) at (-13, 2.5) {};
		\node [style=none] (4) at (-13, 1.25) {$N$};
		\node [style=none] (5) at (-13, 1.75) {};
		\node [style=none] (6) at (-13, 4.5) {\texttt{dog}};
		\node [style=none] (7) at (-11.25, 2.5) {};
		\node [style=none] (8) at (-8.25, 2.5) {};
		\node [style=none] (9) at (-9.75, 3.75) {};
		\node [style=none] (10) at (-10.5, 2.5) {};
		\node [style=none] (11) at (-9, 2.5) {};
		\node [style=none] (12) at (-10.5, 1.75) {};
		\node [style=none] (13) at (-9, 1.75) {};
		\node [style=none] (14) at (-10.5, 1.25) {$N$};
		\node [style=none] (15) at (-9, 1.25) {$N$};
		\node [style=none] (16) at (-9.75, 4.5) {\texttt{broke}};
		\node [style=none] (17) at (-4.75, 2.5) {};
		\node [style=none] (18) at (-1.75, 2.5) {};
		\node [style=none] (19) at (-3.25, 3.75) {};
		\node [style=none] (20) at (-3.75, 2.5) {};
		\node [style=none] (21) at (-2.75, 2.5) {};
		\node [style=none] (22) at (-3.75, 1.75) {};
		\node [style=none] (23) at (-2.75, 1.75) {};
		\node [style=none] (24) at (-3.75, 1.25) {$N$};
		\node [style=none] (25) at (-2.75, 1.25) {$S$};
		\node [style=none] (26) at (-3.25, 4.5) {\texttt{was clumsy}};
		\node [style=none] (27) at (-3.75, 0.75) {};
		\node [style=none] (28) at (-2.75, 0.75) {};
		\node [style=none] (29) at (-13, 0.25) {};
		\node [style=none] (30) at (-13, 0.75) {};
		\node [style=white dot] (31) at (-13, 0.25) {};
		\node [style=none] (32) at (-14, -0.75) {};
		\node [style=none] (33) at (-12, -0.75) {};
		\node [style=none] (34) at (-10.5, -0.75) {};
		\node [style=none] (35) at (-3.75, -0.75) {};
		\node [style=none] (36) at (-10.5, 0.75) {};
		\node [style=none] (37) at (-9, 0.75) {};
		\node [style=none] (38) at (-9.75, 2.5) {};
		\node [style=none] (39) at (-7.5, 2.5) {};
		\node [style=none] (40) at (-5.5, 2.5) {};
		\node [style=none] (41) at (-6.5, 3.5) {};
		\node [style=none] (42) at (-6.5, 2.5) {};
		\node [style=none] (43) at (-6.5, 1.25) {$N$};
		\node [style=none] (44) at (-6.5, 1.75) {};
		\node [style=none] (45) at (-6.5, 0.75) {};
		\node [style=none] (46) at (-6.5, 4.5) {\texttt{vase}};
		\node [style=none] (47) at (-9.75, 0.75) {};
		\node [style=none] (48) at (-9.75, 1.75) {};
		\node [style=none] (49) at (-9.75, 1.25) {$S$};
		\node [style=none] (50) at (-9.75, -4.5) {};
		\node [style=none] (51) at (-2.75, -4.5) {};
		\node [style=none] (52) at (2.5, 2.5) {};
		\node [style=none] (53) at (4.5, 2.5) {};
		\node [style=none] (54) at (3.5, 3.5) {};
		\node [style=none] (55) at (3.5, 2.5) {};
		\node [style=none] (56) at (3.5, 1.25) {$N$};
		\node [style=none] (57) at (3.5, 1.75) {};
		\node [style=none] (58) at (3.5, 4.5) {\texttt{dog}};
		\node [style=none] (59) at (5.25, 2.5) {};
		\node [style=none] (60) at (8.25, 2.5) {};
		\node [style=none] (61) at (6.75, 3.75) {};
		\node [style=none] (62) at (6, 2.5) {};
		\node [style=none] (63) at (7.5, 2.5) {};
		\node [style=none] (64) at (6, 1.75) {};
		\node [style=none] (65) at (7.5, 1.75) {};
		\node [style=none] (66) at (6, 1.25) {$N$};
		\node [style=none] (67) at (7.5, 1.25) {$N$};
		\node [style=none] (68) at (6.75, 4.5) {\texttt{broke}};
		\node [style=none] (69) at (11.75, 2.5) {};
		\node [style=none] (70) at (14.75, 2.5) {};
		\node [style=none] (71) at (13.25, 3.75) {};
		\node [style=none] (72) at (12.75, 2.5) {};
		\node [style=none] (73) at (13.75, 2.5) {};
		\node [style=none] (74) at (12.75, 1.75) {};
		\node [style=none] (75) at (13.75, 1.75) {};
		\node [style=none] (76) at (12.75, 1.25) {$N$};
		\node [style=none] (77) at (13.75, 1.25) {$S$};
		\node [style=none] (78) at (13.25, 4.5) {\texttt{was clumsy}};
		\node [style=none] (79) at (12.75, 0.75) {};
		\node [style=none] (80) at (13.75, 0.75) {};
		\node [style=none] (82) at (3.5, 0.75) {};
		\node [style=none] (85) at (3.5, 0.75) {};
		\node [style=none] (86) at (6, 0.75) {};
		\node [style=none] (87) at (12.75, -0.75) {};
		\node [style=none] (89) at (7.5, 0.75) {};
		\node [style=none] (90) at (6.75, 2.5) {};
		\node [style=none] (91) at (9, 2.5) {};
		\node [style=none] (92) at (11, 2.5) {};
		\node [style=none] (93) at (10, 3.5) {};
		\node [style=none] (94) at (10, 2.5) {};
		\node [style=none] (95) at (10, 1.25) {$N$};
		\node [style=none] (96) at (10, 1.75) {};
		\node [style=none] (98) at (10, 4.5) {\texttt{vase}};
		\node [style=none] (99) at (6.75, 0.75) {};
		\node [style=none] (100) at (6.75, 1.75) {};
		\node [style=none] (101) at (6.75, 1.25) {$S$};
		\node [style=none] (102) at (6.75, -4.5) {};
		\node [style=none] (103) at (13.75, -4.5) {};
		\node [style=none] (108) at (10, 0.25) {};
		\node [style=none] (109) at (10, 0.75) {};
		\node [style=white dot] (110) at (10, 0.25) {};
		\node [style=none] (111) at (9, -0.75) {};
		\node [style=none] (112) at (11, -0.75) {};
		\node [style=none] (113) at (7.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (19.center) to (17.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (20.center) to (22.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (30.center) to (29.center);
		\draw [bend left=45] (32.center) to (31);
		\draw [bend left=45] (31) to (33.center);
		\draw [bend right=90, looseness=0.75] (32.center) to (35.center);
		\draw [bend right=90] (33.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (39.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (45.center);
		\draw (38.center) to (48.center);
		\draw (28.center) to (51.center);
		\draw (50.center) to (47.center);
		\draw (35.center) to (27.center);
		\draw [style=none] (52.center) to (53.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (52.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (61.center) to (59.center);
		\draw [style=none] (61.center) to (60.center);
		\draw [style=none] (62.center) to (64.center);
		\draw [style=none] (63.center) to (65.center);
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none] (71.center) to (69.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [bend right=90, looseness=1.50] (85.center) to (86.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (93.center);
		\draw [style=none] (93.center) to (91.center);
		\draw [style=none] (94.center) to (96.center);
		\draw (90.center) to (100.center);
		\draw (80.center) to (103.center);
		\draw (102.center) to (99.center);
		\draw (87.center) to (79.center);
		\draw [style=none] (109.center) to (108.center);
		\draw [bend left=45] (111.center) to (110);
		\draw [bend left=45] (110) to (112.center);
		\draw [bend right=90, looseness=1.25] (112.center) to (87.center);
		\draw [bend right=90, looseness=1.50] (113.center) to (111.center);
		\draw (113.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dogBrokeVasePreg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (1.5, -1.25) {$N$};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (1.5, 2) {\texttt{The dog}};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none] (8) at (6.25, 0) {};
		\node [style=none] (9) at (4.75, 1.25) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (5.5, 0) {};
		\node [style=none] (12) at (4, -0.75) {};
		\node [style=none] (13) at (5.5, -0.75) {};
		\node [style=none] (14) at (4, -1.25) {$N$};
		\node [style=none] (15) at (5.5, -1.25) {$N$};
		\node [style=none] (16) at (4.75, 2) {\texttt{broke}};
		\node [style=none] (17) at (10.75, 2) {\texttt{It}};
		\node [style=none] (18) at (12.75, 0) {};
		\node [style=none] (19) at (15.75, 0) {};
		\node [style=none] (20) at (14.25, 1.25) {};
		\node [style=none] (21) at (13.75, 0) {};
		\node [style=none] (22) at (14.75, 0) {};
		\node [style=none] (23) at (13.75, -0.75) {};
		\node [style=none] (24) at (14.75, -0.75) {};
		\node [style=none] (25) at (13.75, -1.25) {$N$};
		\node [style=none] (26) at (14.75, -1.25) {$S$};
		\node [style=none] (27) at (14.25, 2) {\texttt{was clumsy}};
		\node [style=none] (28) at (13.75, -1.75) {};
		\node [style=none] (29) at (14.75, -1.75) {};
		\node [style=none] (30) at (1.5, -2.25) {};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=white dot] (32) at (1.5, -2.25) {};
		\node [style=none] (33) at (10, -1.25) {$N$};
		\node [style=none] (34) at (10, -0.25) {};
		\node [style=none] (35) at (10, -1.75) {};
		\node [style=none] (36) at (0.5, -3.25) {};
		\node [style=none] (37) at (2.5, -3.25) {};
		\node [style=none] (38) at (4, -3.25) {};
		\node [style=none] (39) at (12, -1.25) {$N$};
		\node [style=none] (40) at (12, -0.25) {};
		\node [style=none] (41) at (12, -1.75) {};
		\node [style=none] (42) at (10, -0.75) {};
		\node [style=none] (43) at (12, -0.75) {};
		\node [style=none] (44) at (10, -3.25) {};
		\node [style=none] (45) at (4, -1.75) {};
		\node [style=none] (46) at (5.5, -1.75) {};
		\node [style=none] (47) at (4.75, 0) {};
		\node [style=none] (48) at (7, 0) {};
		\node [style=none] (49) at (9, 0) {};
		\node [style=none] (50) at (8, 1) {};
		\node [style=none] (51) at (8, 0) {};
		\node [style=none] (52) at (8, -1.25) {$N$};
		\node [style=none] (53) at (8, -0.75) {};
		\node [style=none] (54) at (8, -1.75) {};
		\node [style=none] (55) at (8, 2) {\texttt{the vase}};
		\node [style=none] (56) at (4.75, -1.75) {};
		\node [style=none] (57) at (4.75, -0.75) {};
		\node [style=none] (58) at (4.75, -1.25) {$S$};
		\node [style=none] (59) at (4.75, -7) {};
		\node [style=none] (60) at (14.75, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [bend left=45] (36.center) to (32);
		\draw [bend left=45] (32) to (37.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (40.center);
		\draw (34.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw [bend right=90] (36.center) to (44.center);
		\draw [bend right=90] (37.center) to (38.center);
		\draw (45.center) to (38.center);
		\draw (44.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (41.center) to (28.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (48.center);
		\draw [style=none] (51.center) to (53.center);
		\draw [bend right=90, looseness=1.50] (46.center) to (54.center);
		\draw (47.center) to (57.center);
		\draw (29.center) to (60.center);
		\draw (59.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dogBrokeVasePregAnd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.5) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-6.5, 1.5) {};
		\node [style=none] (3) at (-6.5, 0.5) {};
		\node [style=none] (4) at (-6.5, -0.75) {$N$};
		\node [style=none] (5) at (-6.5, -0.25) {};
		\node [style=none] (6) at (-6.5, 2.5) {\texttt{The dog}};
		\node [style=none] (7) at (-4.75, 0.5) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-4, -0.25) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-4, -0.75) {$N$};
		\node [style=none] (15) at (-2.5, -0.75) {$N$};
		\node [style=none] (16) at (-3.25, 2.5) {\texttt{broke}};
		\node [style=none] (17) at (2.75, 2.5) {\texttt{It}};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=none] (19) at (7.75, 0.5) {};
		\node [style=none] (20) at (6.25, 1.75) {};
		\node [style=none] (21) at (5.75, 0.5) {};
		\node [style=none] (22) at (6.75, 0.5) {};
		\node [style=none] (23) at (5.75, -0.25) {};
		\node [style=none] (24) at (6.75, -0.25) {};
		\node [style=none] (25) at (5.75, -0.75) {$N$};
		\node [style=none] (26) at (6.75, -0.75) {$S$};
		\node [style=none] (27) at (6.25, 2.5) {\texttt{was clumsy}};
		\node [style=none] (28) at (5.75, -1.25) {};
		\node [style=none] (29) at (6.75, -1.25) {};
		\node [style=none] (30) at (-6.5, -1.75) {};
		\node [style=none] (31) at (-6.5, -1.25) {};
		\node [style=white dot] (32) at (-6.5, -1.75) {};
		\node [style=none] (33) at (2, -0.75) {$N$};
		\node [style=none] (34) at (2, 0.25) {};
		\node [style=none] (35) at (2, -1.25) {};
		\node [style=none] (36) at (-7.5, -2.75) {};
		\node [style=none] (37) at (-5.5, -2.75) {};
		\node [style=none] (38) at (-4, -2.75) {};
		\node [style=none] (39) at (4, -0.75) {$N$};
		\node [style=none] (40) at (4, 0.25) {};
		\node [style=none] (41) at (4, -1.25) {};
		\node [style=none] (42) at (2, -0.25) {};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=none] (44) at (2, -2.75) {};
		\node [style=none] (45) at (-4, -1.25) {};
		\node [style=none] (46) at (-2.5, -1.25) {};
		\node [style=none] (49) at (-3.25, 0.5) {};
		\node [style=none] (50) at (-1, 0.5) {};
		\node [style=none] (51) at (1, 0.5) {};
		\node [style=none] (52) at (0, 1.5) {};
		\node [style=none] (53) at (0, 0.5) {};
		\node [style=none] (54) at (0, -0.75) {$N$};
		\node [style=none] (55) at (0, -0.25) {};
		\node [style=none] (56) at (0, -1.25) {};
		\node [style=none] (57) at (0, 2.5) {\texttt{the vase}};
		\node [style=none] (58) at (-3.25, -1.25) {};
		\node [style=none] (59) at (-3.25, -0.25) {};
		\node [style=none] (60) at (-3.25, -0.75) {$S$};
		\node [style=white dot] (61) at (2, -6.75) {};
		\node [style=none] (62) at (2, -7.5) {};
		\node [style=none] (63) at (2, -8) {$S$};
		\node [style=none] (64) at (2, -8.5) {};
		\node [style=none] (65) at (2, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [bend left=45] (36.center) to (32);
		\draw [bend left=45] (32) to (37.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (40.center);
		\draw (34.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw [bend right=90] (36.center) to (44.center);
		\draw [bend right=90] (37.center) to (38.center);
		\draw (45.center) to (38.center);
		\draw (44.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (41.center) to (28.center);
		\draw [style=none] (50.center) to (51.center);
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (50.center);
		\draw [style=none] (53.center) to (55.center);
		\draw [bend right=90, looseness=1.50] (46.center) to (56.center);
		\draw (49.center) to (59.center);
		\draw [in=180, out=-90, looseness=0.75] (58.center) to (61);
		\draw [in=270, out=0, looseness=0.75] (61) to (29.center);
		\draw (61) to (62.center);
		\draw (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dogBrokeVasePregAndPartTwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, -0.25) {};
		\node [style=none] (1) at (-9.5, -0.25) {};
		\node [style=none] (2) at (-10.5, 0.75) {};
		\node [style=none] (3) at (-10.5, -0.25) {};
		\node [style=none] (4) at (-10.5, -1.5) {$N$};
		\node [style=none] (5) at (-10.5, -1) {};
		\node [style=none] (6) at (-10.5, 1.75) {\texttt{The dog}};
		\node [style=none] (7) at (-8.75, -0.25) {};
		\node [style=none] (8) at (-5.75, -0.25) {};
		\node [style=none] (9) at (-7.25, 1) {};
		\node [style=none] (10) at (-8, -0.25) {};
		\node [style=none] (11) at (-6.5, -0.25) {};
		\node [style=none] (12) at (-8, -1) {};
		\node [style=none] (13) at (-6.5, -1) {};
		\node [style=none] (14) at (-8, -1.5) {$N$};
		\node [style=none] (15) at (-6.5, -1.5) {$N$};
		\node [style=none] (16) at (-7.25, 1.75) {\texttt{broke}};
		\node [style=none] (17) at (3.25, 1.75) {\texttt{It}};
		\node [style=none] (18) at (5.25, -0.25) {};
		\node [style=none] (19) at (8.25, -0.25) {};
		\node [style=none] (20) at (6.75, 1) {};
		\node [style=none] (21) at (6.25, -0.25) {};
		\node [style=none] (22) at (7.25, -0.25) {};
		\node [style=none] (23) at (6.25, -1) {};
		\node [style=none] (24) at (7.25, -1) {};
		\node [style=none] (25) at (6.25, -1.5) {$N$};
		\node [style=none] (26) at (7.25, -1.5) {$S$};
		\node [style=none] (27) at (6.75, 1.75) {\texttt{was clumsy}};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (29) at (-10.5, -2.5) {};
		\node [style=none] (30) at (-10.5, -2) {};
		\node [style=white dot] (31) at (-10.5, -2.5) {};
		\node [style=none] (32) at (2.5, -1.5) {$N$};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (2.5, -2) {};
		\node [style=none] (35) at (-11.5, -3.5) {};
		\node [style=none] (36) at (-9.5, -3.5) {};
		\node [style=none] (37) at (-8, -3.5) {};
		\node [style=none] (38) at (4.5, -1.5) {$N$};
		\node [style=none] (39) at (4.5, -0.5) {};
		\node [style=none] (40) at (4.5, -2) {};
		\node [style=none] (41) at (2.5, -1) {};
		\node [style=none] (42) at (4.5, -1) {};
		\node [style=none] (43) at (2.5, -3.5) {};
		\node [style=none] (44) at (-8, -2) {};
		\node [style=none] (45) at (-6.5, -2) {};
		\node [style=none] (46) at (-7.25, -0.25) {};
		\node [style=none] (47) at (-5, -0.25) {};
		\node [style=none] (48) at (-3, -0.25) {};
		\node [style=none] (49) at (-4, 0.75) {};
		\node [style=none] (50) at (-4, -0.25) {};
		\node [style=none] (51) at (-4, -1.5) {$N$};
		\node [style=none] (52) at (-4, -1) {};
		\node [style=none] (53) at (-4, -2) {};
		\node [style=none] (54) at (-4, 1.75) {\texttt{the vase}};
		\node [style=none] (55) at (-7.25, -1) {};
		\node [style=none] (56) at (-7.25, -1.5) {$S$};
		\node [style=none] (58) at (-0.25, -8.5) {};
		\node [style=none] (59) at (7.25, -2) {};
		\node [style=none] (60) at (-7.25, -2) {};
		\node [style=none] (61) at (-7.25, -4.75) {};
		\node [style=none] (62) at (-2, -4.75) {};
		\node [style=none] (65) at (1.5, -4.75) {};
		\node [style=none] (66) at (7.25, -4.75) {};
		\node [style=none] (67) at (-0.25, 1.75) {\texttt{(and)}};
		\node [style=none] (68) at (-0.25, -2) {};
		\node [style=none] (69) at (-2, -2) {};
		\node [style=none] (70) at (1.5, -2) {};
		\node [style=none] (71) at (-2, -1.5) {$S$};
		\node [style=none] (72) at (0.25, 0.25) {};
		\node [style=none] (73) at (1.5, 0.25) {};
		\node [style=none] (74) at (1.5, -1.5) {$S$};
		\node [style = white dot] (75) at (-0.25, -0.25) {};
		\node [style=none] (76) at (1.5, -1) {};
		\node [style=none] (77) at (-0.25, -0.25) {};
		\node [style=none] (78) at (-0.25, -1.5) {$S$};
		\node [style=none] (79) at (-2, -1) {};
		\node [style=none] (80) at (-2, 0.25) {};
		\node [style=none] (81) at (-0.25, -1) {};
		\node [style=none] (82) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (30.center) to (29.center);
		\draw [bend left=45] (35.center) to (31);
		\draw [bend left=45] (31) to (36.center);
		\draw [bend left=90, looseness=1.75] (33.center) to (39.center);
		\draw (33.center) to (41.center);
		\draw (42.center) to (39.center);
		\draw [bend right=90] (35.center) to (43.center);
		\draw [bend right=90] (36.center) to (37.center);
		\draw (44.center) to (37.center);
		\draw (43.center) to (34.center);
		\draw [bend right=90, looseness=1.25] (40.center) to (28.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style=none] (49.center) to (47.center);
		\draw [style=none] (50.center) to (52.center);
		\draw [bend right=90, looseness=1.50] (45.center) to (53.center);
		\draw (46.center) to (55.center);
		\draw [bend right=90] (61.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw [bend left=90] (66.center) to (65.center);
		\draw (66.center) to (59.center);
		\draw [style=none] (73.center) to (76.center);
		\draw [style=none, bend left=90, looseness=1.75] (80.center) to (82.center);
		\draw [style=none, bend left=90, looseness=1.75] (72.center) to (73.center);
		\draw [style=none, bend right=90, looseness=1.75] (82.center) to (72.center);
		\draw [style=none] (80.center) to (79.center);
		\draw [style=none] (77.center) to (81.center);
		\draw (62.center) to (69.center);
		\draw (70.center) to (65.center);
		\draw (58.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dogBrokeVaseProbDist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, 4) {\texttt{Dog}};
		\node [style=none] (1) at (-15.75, 3.25) {};
		\node [style=none] (2) at (-14.75, 2.25) {};
		\node [style=none] (3) at (-16.75, 2.25) {};
		\node [style=none] (4) at (-15.75, 2.25) {};
		\node [style=none] (5) at (-15.75, 1) {$N$};
		\node [style=none] (6) at (-15.75, 1.5) {};
		\node [style=none] (7) at (-14, 2.25) {};
		\node [style=none] (8) at (-11, 2.25) {};
		\node [style=none] (9) at (-12.5, 3.5) {};
		\node [style=none] (10) at (-13.25, 2.25) {};
		\node [style=none] (11) at (-12.5, 2.25) {};
		\node [style=none] (12) at (-11.75, 2.25) {};
		\node [style=none] (13) at (-13.25, 1.5) {};
		\node [style=none] (14) at (-12.5, 1.5) {};
		\node [style=none] (15) at (-11.75, 1.5) {};
		\node [style=none] (16) at (-13.25, 1) {$N$};
		\node [style=none] (17) at (-12.5, 1) {$S$};
		\node [style=none] (18) at (-11.75, 1) {$N$};
		\node [style=none] (19) at (-12.5, 4) {\texttt{broke}};
		\node [style=none] (20) at (-9.25, 4) {\texttt{vase}};
		\node [style=none] (21) at (-9.25, 3.25) {};
		\node [style=none] (22) at (-8.25, 2.25) {};
		\node [style=none] (23) at (-10.25, 2.25) {};
		\node [style=none] (24) at (-9.25, 2.25) {};
		\node [style=none] (25) at (-9.25, 1) {$N$};
		\node [style=none] (26) at (-9.25, 1.5) {};
		\node [style=none] (27) at (-6.5, 3.25) {};
		\node [style=none] (28) at (-5.5, 2.25) {};
		\node [style=none] (29) at (-7.5, 2.25) {};
		\node [style=none] (30) at (-7, 2.25) {};
		\node [style=none] (31) at (-7, 1) {$N$};
		\node [style=none] (32) at (-7, 1.5) {};
		\node [style=none] (33) at (-6, 2.25) {};
		\node [style=none] (34) at (-6, 1) {$S$};
		\node [style=none] (35) at (-6, 1.5) {};
		\node [style=none] (36) at (-6.5, 4.5) {\texttt{was}};
		\node [style=none] (37) at (-7, 2.25) {};
		\node [style=none] (38) at (-15.75, 0.5) {};
		\node [style=none] (39) at (-13.25, 0.5) {};
		\node [style=none] (40) at (-12.5, 0.5) {};
		\node [style=none] (41) at (-9.25, 0.5) {};
		\node [style=none] (42) at (-11.75, 0.5) {};
		\node [style=none] (43) at (-7, 0.5) {};
		\node [style=none] (44) at (-6, 0.5) {};
		\node [style=none] (45) at (-15.75, 0) {};
		\node [style=none] (46) at (-8.5, -2.5) {};
		\node [style=none] (47) at (-16.25, -2.75) {};
		\node [style=none] (48) at (-13.25, -2.75) {};
		\node [style=none] (49) at (-12.5, -2.75) {};
		\node [style=none] (50) at (-11.75, -2.75) {};
		\node [style=none] (51) at (-9.25, -2.75) {};
		\node [style=none] (52) at (-8.5, -2.75) {};
		\node [style=none] (53) at (-7, -2.75) {};
		\node [style=none] (54) at (-6, -2.75) {};
		\node [style=none] (55) at (-12.5, -3.5) {};
		\node [style=none] (56) at (-6, -3.5) {};
		\node [style=none] (57) at (-16.75, 0) {};
		\node [style=none] (58) at (-16.75, -2.5) {};
		\node [style=none] (59) at (-5, -2.5) {};
		\node [style=none] (60) at (-5, 0) {};
		\node [style=none] (61) at (-15.75, 0) {};
		\node [style=none] (62) at (-13.25, 0) {};
		\node [style=none] (63) at (-12.5, 0) {};
		\node [style=none] (64) at (-9.25, 0) {};
		\node [style=none] (65) at (-11.75, 0) {};
		\node [style=none] (66) at (-7, 0) {};
		\node [style=none] (67) at (-6, 0) {};
		\node [style=none] (68) at (-16.25, -2.5) {};
		\node [style=none] (69) at (-16.25, -2.5) {};
		\node [style=none] (70) at (-13.25, -2.5) {};
		\node [style=none] (71) at (-12.5, -2.5) {};
		\node [style=none] (72) at (-9.25, -2.5) {};
		\node [style=none] (73) at (-11.75, -2.5) {};
		\node [style=none] (74) at (-7, -2.5) {};
		\node [style=none] (75) at (-6, -2.5) {};
		\node [style=none] (76) at (-11, -1.25) {$\varepsilon_{\texttt{it}}$};
		\node [style=none] (77) at (-6.5, 3.75) {\texttt{clumsy}};
		\node [style=none] (78) at (-1, 4) {\texttt{Dog}};
		\node [style=none] (79) at (-1, 3.25) {};
		\node [style=none] (80) at (0, 2.25) {};
		\node [style=none] (81) at (-2, 2.25) {};
		\node [style=none] (82) at (-1, 2.25) {};
		\node [style=none] (83) at (-1, 1) {$N$};
		\node [style=none] (84) at (-1, 1.5) {};
		\node [style=none] (85) at (0.75, 2.25) {};
		\node [style=none] (86) at (3.75, 2.25) {};
		\node [style=none] (87) at (2.25, 3.5) {};
		\node [style=none] (88) at (1.5, 2.25) {};
		\node [style=none] (89) at (2.25, 2.25) {};
		\node [style=none] (90) at (3, 2.25) {};
		\node [style=none] (91) at (1.5, 1.5) {};
		\node [style=none] (92) at (2.25, 1.5) {};
		\node [style=none] (93) at (3, 1.5) {};
		\node [style=none] (94) at (1.5, 1) {$N$};
		\node [style=none] (95) at (2.25, 1) {$S$};
		\node [style=none] (96) at (3, 1) {$N$};
		\node [style=none] (97) at (2.25, 4) {\texttt{broke}};
		\node [style=none] (98) at (5.5, 4) {\texttt{vase}};
		\node [style=none] (99) at (5.5, 3.25) {};
		\node [style=none] (100) at (6.5, 2.25) {};
		\node [style=none] (101) at (4.5, 2.25) {};
		\node [style=none] (102) at (5.5, 2.25) {};
		\node [style=none] (103) at (5.5, 1) {$N$};
		\node [style=none] (104) at (5.5, 1.5) {};
		\node [style=none] (105) at (8.25, 3.25) {};
		\node [style=none] (106) at (9.25, 2.25) {};
		\node [style=none] (107) at (7.25, 2.25) {};
		\node [style=none] (108) at (7.75, 2.25) {};
		\node [style=none] (109) at (7.75, 1) {$N$};
		\node [style=none] (110) at (7.75, 1.5) {};
		\node [style=none] (111) at (8.75, 2.25) {};
		\node [style=none] (112) at (8.75, 1) {$S$};
		\node [style=none] (113) at (8.75, 1.5) {};
		\node [style=none] (114) at (8.25, 4.5) {\texttt{was}};
		\node [style=none] (115) at (7.75, 2.25) {};
		\node [style=none] (116) at (-1, 0.5) {};
		\node [style=none] (117) at (1.5, 0.5) {};
		\node [style=none] (118) at (2.25, 0.5) {};
		\node [style=none] (119) at (5.5, 0.5) {};
		\node [style=none] (120) at (3, 0.5) {};
		\node [style=none] (121) at (7.75, 0.5) {};
		\node [style=none] (122) at (8.75, 0.5) {};
		\node [style=none] (123) at (-1, 0) {};
		\node [style=none] (124) at (6.25, -2.5) {};
		\node [style=none] (125) at (-1.5, -2.75) {};
		\node [style=none] (126) at (1.5, -2.75) {};
		\node [style=none] (127) at (2.25, -2.75) {};
		\node [style=none] (128) at (3, -2.75) {};
		\node [style=none] (129) at (5.5, -2.75) {};
		\node [style=none] (130) at (6.25, -2.75) {};
		\node [style=none] (131) at (7.75, -2.75) {};
		\node [style=none] (132) at (8.75, -2.75) {};
		\node [style=none] (133) at (2.25, -3.5) {};
		\node [style=none] (134) at (8.75, -3.5) {};
		\node [style=none] (135) at (-2, 0) {};
		\node [style=none] (136) at (-2, -2.5) {};
		\node [style=none] (137) at (9.75, -2.5) {};
		\node [style=none] (138) at (9.75, 0) {};
		\node [style=none] (139) at (-1, 0) {};
		\node [style=none] (140) at (1.5, 0) {};
		\node [style=none] (141) at (2.25, 0) {};
		\node [style=none] (142) at (5.5, 0) {};
		\node [style=none] (143) at (3, 0) {};
		\node [style=none] (144) at (7.75, 0) {};
		\node [style=none] (145) at (8.75, 0) {};
		\node [style=none] (146) at (-1.5, -2.5) {};
		\node [style=none] (147) at (-1.5, -2.5) {};
		\node [style=none] (148) at (1.5, -2.5) {};
		\node [style=none] (149) at (2.25, -2.5) {};
		\node [style=none] (150) at (5.5, -2.5) {};
		\node [style=none] (151) at (3, -2.5) {};
		\node [style=none] (152) at (7.75, -2.5) {};
		\node [style=none] (153) at (8.75, -2.5) {};
		\node [style=none] (155) at (8.25, 3.75) {\texttt{clumsy}};
		\node [style=none] (156) at (13.25, 4) {\texttt{Dog}};
		\node [style=none] (157) at (13.25, 3.25) {};
		\node [style=none] (158) at (14.25, 2.25) {};
		\node [style=none] (159) at (12.25, 2.25) {};
		\node [style=none] (160) at (13.25, 2.25) {};
		\node [style=none] (161) at (13.25, 1) {$N$};
		\node [style=none] (162) at (13.25, 1.5) {};
		\node [style=none] (163) at (15, 2.25) {};
		\node [style=none] (164) at (18, 2.25) {};
		\node [style=none] (165) at (16.5, 3.5) {};
		\node [style=none] (166) at (15.75, 2.25) {};
		\node [style=none] (167) at (16.5, 2.25) {};
		\node [style=none] (168) at (17.25, 2.25) {};
		\node [style=none] (169) at (15.75, 1.5) {};
		\node [style=none] (170) at (16.5, 1.5) {};
		\node [style=none] (171) at (17.25, 1.5) {};
		\node [style=none] (172) at (15.75, 1) {$N$};
		\node [style=none] (173) at (16.5, 1) {$S$};
		\node [style=none] (174) at (17.25, 1) {$N$};
		\node [style=none] (175) at (16.5, 4) {\texttt{broke}};
		\node [style=none] (176) at (19.75, 4) {\texttt{vase}};
		\node [style=none] (177) at (19.75, 3.25) {};
		\node [style=none] (178) at (20.75, 2.25) {};
		\node [style=none] (179) at (18.75, 2.25) {};
		\node [style=none] (180) at (19.75, 2.25) {};
		\node [style=none] (181) at (19.75, 1) {$N$};
		\node [style=none] (182) at (19.75, 1.5) {};
		\node [style=none] (183) at (22.5, 3.25) {};
		\node [style=none] (184) at (23.5, 2.25) {};
		\node [style=none] (185) at (21.5, 2.25) {};
		\node [style=none] (186) at (22, 2.25) {};
		\node [style=none] (187) at (22, 1) {$N$};
		\node [style=none] (188) at (22, 1.5) {};
		\node [style=none] (189) at (23, 2.25) {};
		\node [style=none] (190) at (23, 1) {$S$};
		\node [style=none] (191) at (23, 1.5) {};
		\node [style=none] (192) at (22.5, 4.5) {\texttt{was}};
		\node [style=none] (193) at (22, 2.25) {};
		\node [style=none] (194) at (13.25, 0.5) {};
		\node [style=none] (195) at (15.75, 0.5) {};
		\node [style=none] (196) at (16.5, 0.5) {};
		\node [style=none] (197) at (19.75, 0.5) {};
		\node [style=none] (198) at (17.25, 0.5) {};
		\node [style=none] (199) at (22, 0.5) {};
		\node [style=none] (200) at (23, 0.5) {};
		\node [style=none] (201) at (13.25, 0) {};
		\node [style=none] (202) at (20.5, -2.5) {};
		\node [style=none] (203) at (12.75, -2.75) {};
		\node [style=none] (204) at (15.75, -2.75) {};
		\node [style=none] (205) at (16.5, -2.75) {};
		\node [style=none] (206) at (17.25, -2.75) {};
		\node [style=none] (207) at (19.75, -2.75) {};
		\node [style=none] (208) at (20.5, -2.75) {};
		\node [style=none] (209) at (22, -2.75) {};
		\node [style=none] (210) at (23, -2.75) {};
		\node [style=none] (211) at (16.5, -3.5) {};
		\node [style=none] (212) at (23, -3.5) {};
		\node [style=none] (213) at (12.25, 0) {};
		\node [style=none] (214) at (12.25, -2.5) {};
		\node [style=none] (215) at (24, -2.5) {};
		\node [style=none] (216) at (24, 0) {};
		\node [style=none] (217) at (13.25, 0) {};
		\node [style=none] (218) at (15.75, 0) {};
		\node [style=none] (219) at (16.5, 0) {};
		\node [style=none] (220) at (19.75, 0) {};
		\node [style=none] (221) at (17.25, 0) {};
		\node [style=none] (222) at (22, 0) {};
		\node [style=none] (223) at (23, 0) {};
		\node [style=none] (224) at (12.75, -2.5) {};
		\node [style=none] (225) at (12.75, -2.5) {};
		\node [style=none] (226) at (15.75, -2.5) {};
		\node [style=none] (227) at (16.5, -2.5) {};
		\node [style=none] (228) at (19.75, -2.5) {};
		\node [style=none] (229) at (17.25, -2.5) {};
		\node [style=none] (230) at (22, -2.5) {};
		\node [style=none] (231) at (23, -2.5) {};
		\node [style=none] (233) at (22.5, 3.75) {\texttt{clumsy}};
		\node [style=none] (234) at (15.75, 0) {};
		\node [style=none] (235) at (16.5, 0) {};
		\node [style=none] (239) at (17.25, 0) {};
		\node [style=none] (242) at (22, 0) {};
		\node [style=none] (243) at (23, 0) {};
		\node [style=none] (244) at (15.75, -2.5) {};
		\node [style=none] (245) at (16.5, -2.5) {};
		\node [style=none] (246) at (17.25, -2.5) {};
		\node [style=none] (247) at (22, -2.5) {};
		\node [style=none] (248) at (23, -2.5) {};
		\node [style=none] (254) at (19.75, 0) {};
		\node [style=white ddot] (257) at (19.75, -1.5) {};
		\node [style=none] (258) at (19.75, -2.5) {};
		\node [style=none] (259) at (20.5, -2.5) {};
		\node [style=none] (262) at (13.25, 0) {};
		\node [style=none] (263) at (12.75, -2.5) {};
		\node [style=none] (265) at (-3.5, -1.5) {$\alpha$};
		\node [style=none] (266) at (-3, -1.5) {$\cdot$};
		\node [style=none] (267) at (11, -1.5) {$\beta$};
		\node [style=none] (268) at (11.5, -1.5) {$\cdot$};
		\node [style=none] (269) at (10.5, -1.5) {$+$};
		\node [style=none] (270) at (-4.25, -1.5) {$=$};
		\node [style=none] (271) at (-1, 0) {};
		\node [style=none] (273) at (1.5, 0) {};
		\node [style=none] (274) at (2.25, 0) {};
		\node [style=none] (278) at (5.5, 0) {};
		\node [style=none] (280) at (3, 0) {};
		\node [style=none] (283) at (7.75, 0) {};
		\node [style=none] (284) at (8.75, 0) {};
		\node [style=none] (285) at (-1, -1.25) {};
		\node [style=none] (286) at (1.5, -2.5) {};
		\node [style=none] (287) at (2.25, -2.5) {};
		\node [style=none] (288) at (3, -2.5) {};
		\node [style=none] (289) at (5.5, -2.5) {};
		\node [style=none] (290) at (7.75, -2.5) {};
		\node [style=none] (291) at (8.75, -2.5) {};
		\node [style=white ddot] (299) at (-1, -1.25) {};
		\node [style=none] (300) at (-1.5, -1.75) {};
		\node [style=none] (302) at (-1.5, -2.5) {};
		\node [style=none] (303) at (-0.5, -1.75) {};
		\node [style=none] (304) at (6.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (3.center) to (2.center);
		\draw [style=doubled] (2.center) to (1.center);
		\draw [style=doubled] (1.center) to (3.center);
		\draw [style=doubled] (4.center) to (6.center);
		\draw [style=doubled] (7.center) to (8.center);
		\draw [style=doubled] (9.center) to (7.center);
		\draw [style=doubled] (9.center) to (8.center);
		\draw [style=doubled] (10.center) to (13.center);
		\draw [style=doubled] (11.center) to (14.center);
		\draw [style=doubled] (12.center) to (15.center);
		\draw [style=doubled] (23.center) to (22.center);
		\draw [style=doubled] (22.center) to (21.center);
		\draw [style=doubled] (21.center) to (23.center);
		\draw [style=doubled] (24.center) to (26.center);
		\draw [style=doubled] (29.center) to (28.center);
		\draw [style=doubled] (28.center) to (27.center);
		\draw [style=doubled] (27.center) to (29.center);
		\draw [style=doubled] (30.center) to (32.center);
		\draw [style=doubled] (33.center) to (35.center);
		\draw [style=doubled] (45.center) to (38.center);
		\draw [style=doubled, bend right=90] (47.center) to (48.center);
		\draw [style=doubled, bend right=90] (50.center) to (51.center);
		\draw [style=doubled, bend right=90] (52.center) to (53.center);
		\draw [style=doubled] (55.center) to (49.center);
		\draw [style=doubled] (54.center) to (56.center);
		\draw [style=doubled] (52.center) to (46.center);
		\draw [style=dashed] (58.center) to (57.center);
		\draw [style=dashed] (57.center) to (60.center);
		\draw [style=dashed] (60.center) to (59.center);
		\draw [style=dashed] (59.center) to (58.center);
		\draw [style=doubled] (39.center) to (62.center);
		\draw [style=doubled] (40.center) to (63.center);
		\draw [style=doubled] (42.center) to (65.center);
		\draw [style=doubled] (41.center) to (64.center);
		\draw [style=doubled] (43.center) to (66.center);
		\draw [style=doubled] (44.center) to (67.center);
		\draw [style=doubled] (48.center) to (70.center);
		\draw [style=doubled] (49.center) to (71.center);
		\draw [style=doubled] (50.center) to (73.center);
		\draw [style=doubled] (51.center) to (72.center);
		\draw [style=doubled] (52.center) to (46.center);
		\draw [style=doubled] (53.center) to (74.center);
		\draw [style=doubled] (54.center) to (75.center);
		\draw [style=doubled] (47.center) to (69.center);
		\draw [style=doubled] (81.center) to (80.center);
		\draw [style=doubled] (80.center) to (79.center);
		\draw [style=doubled] (79.center) to (81.center);
		\draw [style=doubled] (82.center) to (84.center);
		\draw [style=doubled] (85.center) to (86.center);
		\draw [style=doubled] (87.center) to (85.center);
		\draw [style=doubled] (87.center) to (86.center);
		\draw [style=doubled] (88.center) to (91.center);
		\draw [style=doubled] (89.center) to (92.center);
		\draw [style=doubled] (90.center) to (93.center);
		\draw [style=doubled] (101.center) to (100.center);
		\draw [style=doubled] (100.center) to (99.center);
		\draw [style=doubled] (99.center) to (101.center);
		\draw [style=doubled] (102.center) to (104.center);
		\draw [style=doubled] (107.center) to (106.center);
		\draw [style=doubled] (106.center) to (105.center);
		\draw [style=doubled] (105.center) to (107.center);
		\draw [style=doubled] (108.center) to (110.center);
		\draw [style=doubled] (111.center) to (113.center);
		\draw [style=doubled] (123.center) to (116.center);
		\draw [style=doubled, bend right=90] (125.center) to (126.center);
		\draw [style=doubled, bend right=90] (128.center) to (129.center);
		\draw [style=doubled, bend right=90] (130.center) to (131.center);
		\draw [style=doubled] (133.center) to (127.center);
		\draw [style=doubled] (132.center) to (134.center);
		\draw [style=doubled] (130.center) to (124.center);
		\draw [style=dashed] (136.center) to (135.center);
		\draw [style=dashed] (135.center) to (138.center);
		\draw [style=dashed] (138.center) to (137.center);
		\draw [style=dashed] (137.center) to (136.center);
		\draw [style=doubled] (117.center) to (140.center);
		\draw [style=doubled] (118.center) to (141.center);
		\draw [style=doubled] (120.center) to (143.center);
		\draw [style=doubled] (119.center) to (142.center);
		\draw [style=doubled] (121.center) to (144.center);
		\draw [style=doubled] (122.center) to (145.center);
		\draw [style=doubled] (126.center) to (148.center);
		\draw [style=doubled] (127.center) to (149.center);
		\draw [style=doubled] (128.center) to (151.center);
		\draw [style=doubled] (129.center) to (150.center);
		\draw [style=doubled] (130.center) to (124.center);
		\draw [style=doubled] (131.center) to (152.center);
		\draw [style=doubled] (132.center) to (153.center);
		\draw [style=doubled] (125.center) to (147.center);
		\draw [style=doubled] (159.center) to (158.center);
		\draw [style=doubled] (158.center) to (157.center);
		\draw [style=doubled] (157.center) to (159.center);
		\draw [style=doubled] (160.center) to (162.center);
		\draw [style=doubled] (163.center) to (164.center);
		\draw [style=doubled] (165.center) to (163.center);
		\draw [style=doubled] (165.center) to (164.center);
		\draw [style=doubled] (166.center) to (169.center);
		\draw [style=doubled] (167.center) to (170.center);
		\draw [style=doubled] (168.center) to (171.center);
		\draw [style=doubled] (179.center) to (178.center);
		\draw [style=doubled] (178.center) to (177.center);
		\draw [style=doubled] (177.center) to (179.center);
		\draw [style=doubled] (180.center) to (182.center);
		\draw [style=doubled] (185.center) to (184.center);
		\draw [style=doubled] (184.center) to (183.center);
		\draw [style=doubled] (183.center) to (185.center);
		\draw [style=doubled] (186.center) to (188.center);
		\draw [style=doubled] (189.center) to (191.center);
		\draw [style=doubled] (201.center) to (194.center);
		\draw [style=doubled, bend right=90] (203.center) to (204.center);
		\draw [style=doubled, bend right=90] (206.center) to (207.center);
		\draw [style=doubled, bend right=90] (208.center) to (209.center);
		\draw [style=doubled] (211.center) to (205.center);
		\draw [style=doubled] (210.center) to (212.center);
		\draw [style=doubled] (208.center) to (202.center);
		\draw [style=dashed] (214.center) to (213.center);
		\draw [style=dashed] (213.center) to (216.center);
		\draw [style=dashed] (216.center) to (215.center);
		\draw [style=dashed] (215.center) to (214.center);
		\draw [style=doubled] (195.center) to (218.center);
		\draw [style=doubled] (196.center) to (219.center);
		\draw [style=doubled] (198.center) to (221.center);
		\draw [style=doubled] (197.center) to (220.center);
		\draw [style=doubled] (199.center) to (222.center);
		\draw [style=doubled] (200.center) to (223.center);
		\draw [style=doubled] (204.center) to (226.center);
		\draw [style=doubled] (205.center) to (227.center);
		\draw [style=doubled] (206.center) to (229.center);
		\draw [style=doubled] (207.center) to (228.center);
		\draw [style=doubled] (208.center) to (202.center);
		\draw [style=doubled] (209.center) to (230.center);
		\draw [style=doubled] (210.center) to (231.center);
		\draw [style=doubled] (203.center) to (225.center);
		\draw [style=doubled] (244.center) to (234.center);
		\draw [style=doubled] (235.center) to (245.center);
		\draw [style=doubled] (246.center) to (239.center);
		\draw [style=doubled] (247.center) to (242.center);
		\draw [style=doubled] (248.center) to (243.center);
		\draw [style=doubled] (258.center) to (257);
		\draw [style=doubled, in=90, out=-15] (257) to (259.center);
		\draw [style=doubled, in=-90, out=90] (263.center) to (262.center);
		\draw [style=doubled] (285.center) to (271.center);
		\draw [style=doubled] (286.center) to (273.center);
		\draw [style=doubled] (274.center) to (287.center);
		\draw [style=doubled] (288.center) to (280.center);
		\draw [style=doubled] (278.center) to (289.center);
		\draw [style=doubled] (290.center) to (283.center);
		\draw [style=doubled] (291.center) to (284.center);
		\draw [style=doubled, bend left=45] (300.center) to (299);
		\draw [style=doubled] (302.center) to (300.center);
		\draw [style=doubled, bend right=45] (303.center) to (299);
		\draw [style=doubled, in=90, out=-90, looseness=0.50] (303.center) to (304.center);
		\draw [style=doubled] (257) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dogBrokeVaseQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 7) {\texttt{vase}};
		\node [style=none] (1) at (-8, 5) {};
		\node [style=none] (2) at (-8, 4) {};
		\node [style=none] (3) at (-5, 5) {};
		\node [style=none] (4) at (-2.75, 5) {};
		\node [style=none] (5) at (-0.5, 5) {};
		\node [style=none] (6) at (-5, 4) {};
		\node [style=none] (7) at (-2.75, 4) {};
		\node [style=none] (8) at (-0.5, 4) {};
		\node [style=none] (9) at (-2.75, 7) {\texttt{broke}};
		\node [style=none] (10) at (-8, 7) {\texttt{dog}};
		\node [style=none] (11) at (2.5, 5) {};
		\node [style=none] (12) at (2.5, 4) {};
		\node [style=none] (13) at (9.5, 5) {};
		\node [style=none] (14) at (8.5, 7) {\texttt{was clumsy}};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (15) at (-8, 3.5) { $U_{\texttt{dog}}$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (16) at (2.5, 3.5) { $U_{\texttt{vase}}$};
		\node [style=hadamard, minimum width=34mm, minimum height=6mm] (17) at (-2.75, 3.5) { $U_{\texttt{broke}}$};
		\node [style=none] (18) at (7.25, 4) {};
		\node [style=hadamard, minimum width=22mm, minimum height=6mm] (19) at (8.5, 3.5) { $U_{\texttt{was clumsy}}$};
		\node [style=none] (20) at (7.25, 5) {};
		\node [style=none] (21) at (7.25, 4) {};
		\node [style=none] (22) at (-8, 3) {};
		\node [style=none] (23) at (-8, 1.75) {};
		\node [style=none] (24) at (-2.75, 3) {};
		\node [style=none] (25) at (-2.75, 1.75) {};
		\node [style=none] (26) at (2.5, 3) {};
		\node [style=none] (27) at (2.5, 1.75) {};
		\node [style=none] (28) at (7.25, 3) {};
		\node [style=none] (29) at (7.25, 1.75) {};
		\node [style=none] (30) at (-0.5, 3) {};
		\node [style=none] (31) at (-0.5, 1.75) {};
		\node [style=none] (32) at (-5, 3) {};
		\node [style=none] (33) at (-5, 1.75) {};
		\node [style=none] (34) at (12.25, 4) {};
		\node [style=none] (35) at (12.25, 4) {};
		\node [style=none] (36) at (12.25, 5) {};
		\node [style=none] (37) at (12.25, 1.25) {};
		\node [style=none] (39) at (-8, 0.75) {};
		\node [style=none] (40) at (-8, -0.75) {};
		\node [style=none] (41) at (-2.75, 0.75) {};
		\node [style=none] (42) at (-2.75, -0.75) {};
		\node [style=none] (43) at (2.5, 0.75) {};
		\node [style=none] (44) at (2.5, -0.75) {};
		\node [style=none] (45) at (7.25, 0.75) {};
		\node [style=none] (46) at (7.25, -0.75) {};
		\node [style=none] (47) at (-0.5, 0.75) {};
		\node [style=none] (48) at (-0.5, -0.75) {};
		\node [style=none] (49) at (-5, 0.75) {};
		\node [style=none] (50) at (-5, -0.75) {};
		\node [style=none] (51) at (12.25, 1.25) {};
		\node [style=none] (52) at (12.25, -1.25) {};
		\node [style=black dot] (53) at (12.25, 1.25) {};
		\node [style=none] (54) at (9, 1.25) {};
		\node [style=none] (55) at (-8, -0.75) {};
		\node [style=none] (56) at (-2.75, -0.75) {};
		\node [style=none] (57) at (2.5, -0.75) {};
		\node [style=none] (58) at (7.25, -0.75) {};
		\node [style=none] (59) at (-0.5, -0.75) {};
		\node [style=none] (60) at (-5, -0.75) {};
		\node [style=none] (61) at (12.25, -1.25) {};
		\node [style=none] (63) at (-8, -1.75) {};
		\node [style=none] (64) at (-8, -3.25) {};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (-2.75, -9.5) {};
		\node [style=none] (67) at (2.5, -1.75) {};
		\node [style=none] (68) at (2.5, -3.25) {};
		\node [style=none] (69) at (7.25, -0.75) {};
		\node [style=none] (70) at (7.25, -7.75) {};
		\node [style=none] (71) at (-0.5, -1.75) {};
		\node [style=none] (72) at (-0.5, -3.25) {};
		\node [style=none] (73) at (-5, -1.75) {};
		\node [style=none] (74) at (-5, -3.25) {};
		\node [style=none] (75) at (12.25, -1.25) {};
		\node [style=none] (76) at (12.25, -3) {};
		\node [style=black dot] (77) at (12.25, -1.25) {};
		\node [style=none] (78) at (9, -1.25) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (79) at (12.25, 0) { $X$};
		\node [style=none] (80) at (9.5, 4) {};
		\node [style=none] (81) at (9.5, 5) {};
		\node [style=none] (82) at (9.5, 4) {};
		\node [style=none] (83) at (9.5, 3) {};
		\node [style=none] (84) at (9.5, 1.75) {};
		\node [style=none] (85) at (9.5, 0.75) {};
		\node [style=none] (86) at (9.5, -0.75) {};
		\node [style=none] (87) at (9.5, -0.75) {};
		\node [style=none] (88) at (9.5, -1.75) {};
		\node [style=none] (89) at (9.5, -9.5) {};
		\node [style=none] (100) at (12.25, 7) {\texttt{it}};
		\node [style=none] (101) at (-9, 1.25) {};
		\node [style=none] (102) at (-10.5, 0.5) {};
		\node [style=none] (103) at (-10.75, 0) {\texttt{copy dog}};
		\node [style=none] (104) at (-9, -1.5) {};
		\node [style=none] (105) at (-10.5, -2.25) {};
		\node [style=none] (106) at (-10.5, -2.75) {\texttt{copy vase}};
		\node [style=none] (108) at (7, -7.75) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (109) at (7.25, -7.75) {$\not \frown$};
		\node [style=none] (116) at (2.25, -7.75) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (117) at (2.5, -7.75) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (118) at (-0.5, -7.75) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (119) at (-0.5, -6.25) { $H$};
		\node [style=vertex] (120) at (-0.5, -5) {};
		\node [style=none] (121) at (2.5, -5) {$\bigoplus$};
		\node [style=none] (122) at (-0.5, -3.25) {};
		\node [style=none] (123) at (2.5, -3.25) {};
		\node [style=none] (124) at (-5.25, -7.75) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (125) at (-5, -7.75) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (126) at (-8, -7.75) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (127) at (-8, -6.25) { $H$};
		\node [style=vertex] (128) at (-8, -5) {};
		\node [style=none] (129) at (-5, -5) {$\bigoplus$};
		\node [style=none] (130) at (-8, -3.25) {};
		\node [style=none] (131) at (-5, -3.25) {};
		\node [style=none] (132) at (13.75, -3.75) {};
		\node [style=none] (133) at (13.75, -4.25) {\texttt{discarded qubit}};
		\node [style=none] (134) at (12.75, -2.25) {};
		\node [style=none] (135) at (13.75, -3.75) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (136) at (12.25, 3.5) { $H$};
		\node [style=none] (137) at (-8, 5) {};
		\node [style=none] (138) at (-8, 5) {};
		\node [style=none] (139) at (-7, 5) {};
		\node [style=none] (140) at (-8, 6.25) {};
		\node [style=none] (141) at (-9, 5) {};
		\node [style=none] (142) at (-8, 5) {};
		\node [style=none] (143) at (-8, 5.5) {{$0$}};
		\node [style=none] (144) at (-5, 5) {};
		\node [style=none] (145) at (-5, 5) {};
		\node [style=none] (146) at (-4, 5) {};
		\node [style=none] (147) at (-5, 6.25) {};
		\node [style=none] (148) at (-6, 5) {};
		\node [style=none] (149) at (-5, 5) {};
		\node [style=none] (150) at (-5, 5.5) {{$0$}};
		\node [style=none] (151) at (-2.75, 5) {};
		\node [style=none] (152) at (-2.75, 5) {};
		\node [style=none] (153) at (-1.75, 5) {};
		\node [style=none] (154) at (-2.75, 6.25) {};
		\node [style=none] (155) at (-3.75, 5) {};
		\node [style=none] (156) at (-2.75, 5) {};
		\node [style=none] (157) at (-2.75, 5.5) {{$0$}};
		\node [style=none] (158) at (-0.5, 5) {};
		\node [style=none] (159) at (-0.5, 5) {};
		\node [style=none] (160) at (0.5, 5) {};
		\node [style=none] (161) at (-0.5, 6.25) {};
		\node [style=none] (162) at (-1.5, 5) {};
		\node [style=none] (163) at (-0.5, 5) {};
		\node [style=none] (164) at (-0.5, 5.5) {{$0$}};
		\node [style=none] (165) at (2.5, 5) {};
		\node [style=none] (166) at (2.5, 5) {};
		\node [style=none] (167) at (3.5, 5) {};
		\node [style=none] (168) at (2.5, 6.25) {};
		\node [style=none] (169) at (1.5, 5) {};
		\node [style=none] (170) at (2.5, 5) {};
		\node [style=none] (171) at (2.5, 5.5) {{$0$}};
		\node [style=none] (172) at (7.25, 5) {};
		\node [style=none] (173) at (7.25, 5) {};
		\node [style=none] (174) at (8.25, 5) {};
		\node [style=none] (175) at (7.25, 6.25) {};
		\node [style=none] (176) at (6.25, 5) {};
		\node [style=none] (177) at (7.25, 5) {};
		\node [style=none] (178) at (7.25, 5.5) {{$0$}};
		\node [style=none] (179) at (9.5, 5) {};
		\node [style=none] (180) at (9.5, 5) {};
		\node [style=none] (181) at (10.5, 5) {};
		\node [style=none] (182) at (9.5, 6.25) {};
		\node [style=none] (183) at (8.5, 5) {};
		\node [style=none] (184) at (9.5, 5) {};
		\node [style=none] (185) at (9.5, 5.5) {{$0$}};
		\node [style=none] (186) at (12.25, 5) {};
		\node [style=none] (187) at (12.25, 5) {};
		\node [style=none] (188) at (13.25, 5) {};
		\node [style=none] (189) at (12.25, 6.25) {};
		\node [style=none] (190) at (11.25, 5) {};
		\node [style=none] (191) at (12.25, 5) {};
		\node [style=none] (192) at (12.25, 5.5) {{$0$}};
		\node [style=none] (195) at (5, 0.75) {};
		\node [style=none] (196) at (5, -0.75) {};
		\node [style=none] (197) at (5, -0.75) {};
		\node [style=none] (198) at (5, -1.75) {};
		\node [style=none] (199) at (5, -3.25) {};
		\node [style=none] (200) at (5.5, -3.5) {};
		\node [style=none] (201) at (12, -6.5) {};
		\node [style=none] (202) at (12, -7) {\texttt{copied noun}};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (203) at (5, -7.75) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (204) at (5, -6.25) { $H$};
		\node [style=vertex] (205) at (5, -5) {};
		\node [style=none] (206) at (5, -3.25) {};
		\node [style=vertex] (215) at (5, -5) {};
		\node [style=none] (216) at (7.25, -5) {$\bigoplus$};
		\node [style=hadamard, minimum width=96mm, minimum height=6mm] (217) at (0.75, 1.25) { $U^1_{\texttt{it}}$};
		\node [style=hadamard, minimum width=96mm, minimum height=6mm] (218) at (0.75, -1.25) { $U^2_{\texttt{it}}$};
		\node [style=downground] (219) at (12.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (4.center) to (7.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (53);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (77);
		\draw [style=none] (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw [style=diredge, bend left] (102.center) to (101.center);
		\draw [style=diredge, bend left] (105.center) to (104.center);
		\draw (120) to (121.center);
		\draw (120) to (118);
		\draw (121.center) to (117);
		\draw (122.center) to (120);
		\draw (123.center) to (121.center);
		\draw (128) to (129.center);
		\draw (128) to (126);
		\draw (129.center) to (125);
		\draw (130.center) to (128);
		\draw (131.center) to (129.center);
		\draw [style=diredge, bend right, looseness=0.75] (135.center) to (134.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (139.center) to (141.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (146.center) to (148.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (153.center) to (155.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (160.center) to (162.center);
		\draw (167.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (167.center) to (169.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (174.center) to (176.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (181.center) to (183.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (188.center) to (190.center);
		\draw (195.center) to (196.center);
		\draw (198.center) to (199.center);
		\draw [style=diredge, bend right, looseness=0.75] (201.center) to (200.center);
		\draw (205) to (203);
		\draw (206.center) to (205);
		\draw (215) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8, 0) {$f$};
		\node [style=none] (1) at (-8, 1.25) {};
		\node [style=none] (2) at (-8, -1.25) {};
		\node [style=dmap] (3) at (-2.5, 0) {$f$};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=mapconj] (6) at (3, 0) {$f$};
		\node [style=map] (7) at (5, 0) {$f$};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (3.75, -1.25) {};
		\node [style=none] (13) at (4.25, -1.25) {};
		\node [style=none] (14) at (3.75, 1.25) {};
		\node [style=none] (15) at (4.25, 1.25) {};
		\node [style=none] (16) at (3.75, 2) {};
		\node [style=none] (17) at (4.25, 2) {};
		\node [style=none] (18) at (3.75, -2) {};
		\node [style=none] (19) at (4.25, -2) {};
		\node [style=none] (20) at (0, 0) {=};
		\node [style=none] (21) at (-5.5, 0) {$\longmapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (0) to (2.center);
		\draw [style=doubled] (4.center) to (3);
		\draw [style=doubled] (3) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (15.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.25] (14.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.25] (13.center) to (11.center);
		\draw (19.center) to (13.center);
		\draw (12.center) to (18.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubledStateAndEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint adjoint] (0) at (5.5, -1) {$\phi$};
		\node [style=kpoint transpose] (1) at (4, -1) {$\phi$};
		\node [style=kpoint] (2) at (5.5, 2) {$\psi$};
		\node [style=kpoint conjugate] (3) at (4, 2) {$\psi$};
		\node [style=none] (7) at (4, 2.5) {};
		\node [style=none] (8) at (5.5, 2.5) {};
		\node [style=none] (9) at (4, -1.5) {};
		\node [style=none] (10) at (5.5, -1.5) {};
		\node [style=kpoint] (11) at (-4, 2.25) {$\psi$};
		\node [style=none] (12) at (-4, 3.25) {};
		\node [style=dkpoint] (13) at (1, 2.25) {$\psi$};
		\node [style=none] (14) at (1, 3.25) {};
		\node [style=dkpointadj] (15) at (1, -1.25) {$\phi$};
		\node [style=none] (16) at (1, -2.25) {};
		\node [style=kpoint adjoint] (17) at (-4, -1.25) {$\phi$};
		\node [style=none] (18) at (-4, -2.25) {};
		\node [style=none] (20) at (-2, 2.25) {$\longmapsto$};
		\node [style=none] (21) at (-2, -1.25) {$\longmapsto$};
		\node [style=none] (22) at (2.5, -1.25) {$=$};
		\node [style=none] (23) at (2.5, 2.25) {$=$};
		\node [style=none] (24) at (4.5, -2) {};
		\node [style=none] (25) at (5, -2) {};
		\node [style=none] (26) at (4.5, 3) {};
		\node [style=none] (27) at (5, 3) {};
		\node [style=none] (28) at (4.5, 3.5) {};
		\node [style=none] (29) at (5, 3.5) {};
		\node [style=none] (30) at (4.5, -2.5) {};
		\node [style=none] (31) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (9.center);
		\draw [style=none] (10.center) to (0);
		\draw [style=none] (8.center) to (2);
		\draw [style=none] (3) to (7.center);
		\draw [style=none] (12.center) to (11);
		\draw [style=doubled] (14.center) to (13);
		\draw [style=doubled] (16.center) to (15);
		\draw [style=none] (18.center) to (17);
		\draw [in=-90, out=90] (7.center) to (26.center);
		\draw [in=90, out=-90, looseness=1.25] (27.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (24.center);
		\draw [in=-90, out=90] (25.center) to (10.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw (31.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (-7.25, 0.25) {};
		\node [style=none] (1) at (-8.25, -0.75) {};
		\node [style=none] (2) at (-6.25, -0.75) {};
		\node [style=none] (4) at (-7.25, -0.75) {};
		\node [style=none] (5) at (-8.25, -1.25) {$N$};
		\node [style=none] (6) at (-7.25, -1.25) {$N$};
		\node [style=none] (7) at (-6.25, -1.25) {$N$};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (13) at (-4, -1.75) {};
		\node [style=none] (14) at (-4, -1.25) {$N$};
		\node [style=none] (15) at (-4, 1.75) {$\texttt{duck}$};
		\node [style=none] (16) at (-6.25, -1.75) {};
		\node [style=white ddot] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (1.5, -0.75) {};
		\node [style=none] (41) at (3.5, -0.75) {};
		\node [style=none] (44) at (1.5, -1.25) {$N$};
		\node [style=none] (46) at (3.5, -1.25) {$N$};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (7, 0) {};
		\node [style=none] (49) at (5, 0) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (5.5, -0.75) {};
		\node [style=none] (52) at (5.5, -1.75) {};
		\node [style=none] (53) at (5.5, -1.25) {$N$};
		\node [style=none] (54) at (6, 1.75) {$\texttt{duck}$};
		\node [style=none] (55) at (3.5, -1.75) {};
		\node [style=none] (56) at (6.5, 0) {};
		\node [style=none] (57) at (6.5, -0.75) {};
		\node [style=none] (58) at (6.5, -0.75) {};
		\node [style=none] (59) at (6.5, -1.75) {};
		\node [style=none] (60) at (6.5, -1.25) {$N$};
		\node [style=none] (61) at (6.5, -2.5) {};
		\node [style=none] (62) at (1.5, -1.75) {};
		\node [style=none] (63) at (1.5, -2.5) {};
		\node [style=none] (72) at (-7.25, -1.75) {};
		\node [style=none] (73) at (-7.25, -2.5) {};
		\node [style=none] (74) at (-8.25, -1.75) {};
		\node [style=none] (75) at (-8.25, -2.5) {};
		\node [style=none] (76) at (-15.25, 1.75) {$\rho_{\texttt{duck}}$};
		\node [style=none] (77) at (-15.25, 1) {};
		\node [style=none] (78) at (-16.25, 0) {};
		\node [style=none] (79) at (-15.75, 0) {};
		\node [style=none] (80) at (-15.75, -0.75) {};
		\node [style=none] (81) at (-15.75, -1.75) {};
		\node [style=none] (82) at (-15.75, -1.25) {$N$};
		\node [style=none] (83) at (-15.25, 1) {};
		\node [style=none] (84) at (-14.25, 0) {};
		\node [style=none] (85) at (-14.75, -1.75) {};
		\node [style=none] (86) at (-14.75, 0) {};
		\node [style=none] (87) at (-14.75, -0.75) {};
		\node [style=none] (88) at (-14.75, -1.25) {$N$};
		\node [style=none] (89) at (-10, 0) {$\alpha \quad \cdot$};
		\node [style=none] (90) at (0, 0) {$\beta \quad \cdot$};
		\node [style=none] (91) at (-12, 0) {$=$};
		\node [style=none] (92) at (-1.75, 0) {$+$};
		\node [style=none] (93) at (-14.75, -1.75) {};
		\node [style=none] (94) at (-14.75, -2.5) {};
		\node [style=none] (95) at (-15.75, -1.75) {};
		\node [style=none] (96) at (-15.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled, bend right=45] (0) to (1.center);
		\draw [style=doubled, bend left=45] (0) to (2.center);
		\draw [style=doubled] (4.center) to (0);
		\draw [style=doubled] (10.center) to (9.center);
		\draw [style=doubled] (9.center) to (8.center);
		\draw [style=doubled] (8.center) to (10.center);
		\draw [style=doubled] (12.center) to (11.center);
		\draw [style=doubled, bend right=90] (16.center) to (13.center);
		\draw [style=doubled, bend right=45] (39) to (40.center);
		\draw [style=doubled, bend left=45] (39) to (41.center);
		\draw [style=doubled] (49.center) to (48.center);
		\draw [style=doubled] (48.center) to (47.center);
		\draw [style=doubled] (47.center) to (49.center);
		\draw [style=doubled] (51.center) to (50.center);
		\draw [style=doubled, bend right=90] (55.center) to (52.center);
		\draw [style=doubled] (57.center) to (56.center);
		\draw [style=doubled] (59.center) to (61.center);
		\draw [style=doubled] (62.center) to (63.center);
		\draw [style=doubled] (72.center) to (73.center);
		\draw [style=doubled] (74.center) to (75.center);
		\draw [style=doubled] (77.center) to (78.center);
		\draw [style=doubled] (80.center) to (79.center);
		\draw [style=doubled] (78.center) to (84.center);
		\draw [style=doubled] (83.center) to (77.center);
		\draw [style=doubled] (83.center) to (84.center);
		\draw [style=doubled] (87.center) to (86.center);
		\draw [style=doubled] (93.center) to (94.center);
		\draw [style=doubled] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dynamicVerb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 5) {};
		\node [style=none] (1) at (-1.25, 4) {};
		\node [style=none] (2) at (-3.25, 4) {};
		\node [style=none] (3) at (-2.25, 4) {};
		\node [style=none] (5) at (-2.25, 4) {};
		\node [style=none] (6) at (-2.25, 2.75) {};
		\node [style=none] (7) at (-2.25, 5.75) {\texttt{man}};
		\node [style=none] (8) at (-2.25, 2.75) {};
		\node [style=none] (9) at (5, 5) {};
		\node [style=none] (10) at (6, 4) {};
		\node [style=none] (11) at (4, 4) {};
		\node [style=none] (12) at (5, 4) {};
		\node [style=none] (14) at (5, 4) {};
		\node [style=none] (15) at (5, 2.75) {};
		\node [style=none] (16) at (5, 5.75) {\texttt{woman}};
		\node [style=none] (17) at (6, 1.75) {};
		\node [style=none] (18) at (-3.25, 1.75) {};
		\node [style=none] (19) at (-3.25, 2.75) {};
		\node [style=none] (20) at (6, 2.75) {};
		\node [style=none] (21) at (1.5, 0) {$\varepsilon_{\texttt{with telescope}}$};
		\node [style=none] (22) at (6, -0.5) {};
		\node [style=none] (23) at (-3.25, -0.5) {};
		\node [style=none] (24) at (-3.25, 0.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (1.5, 2.25) {$\varepsilon_{\texttt{on mountain}}$};
		\node [style=none] (35) at (5, 2.75) {};
		\node [style=none] (36) at (-2.25, 1.75) {};
		\node [style=none] (37) at (-2.25, 0.5) {};
		\node [style=none] (38) at (5, 1.75) {};
		\node [style=none] (39) at (5, 0.5) {};
		\node [style=none] (40) at (1.5, 5) {};
		\node [style=none] (41) at (3, 4) {};
		\node [style=none] (42) at (0, 4) {};
		\node [style=none] (43) at (1, 4) {};
		\node [style=none] (44) at (2, 4) {};
		\node [style=none] (45) at (1.5, 5.75) {\texttt{saw}};
		\node [style=none] (46) at (1, 4) {};
		\node [style=none] (48) at (1, 4) {};
		\node [style=none] (49) at (1, 2.75) {};
		\node [style=none] (50) at (1, 2.75) {};
		\node [style=none] (51) at (2, 4) {};
		\node [style=none] (53) at (2, 4) {};
		\node [style=none] (54) at (2, 2.75) {};
		\node [style=none] (55) at (2, 2.75) {};
		\node [style=none] (56) at (1, 1.75) {};
		\node [style=none] (57) at (1, 0.5) {};
		\node [style=none] (58) at (2, 1.75) {};
		\node [style=none] (59) at (2, 0.5) {};
		\node [style=none] (62) at (5, -0.5) {};
		\node [style=none] (64) at (1, -0.5) {};
		\node [style=none] (66) at (2, -0.5) {};
		\node [style=none] (70) at (1, -1) {};
		\node [style=none] (72) at (-2.25, -2.75) {};
		\node [style=none] (74) at (5, -2.75) {};
		\node [style=none] (75) at (2, -1) {};
		\node [style=gray ddot] (76) at (-2.25, -2.75) {};
		\node [style=gray ddot] (77) at (5, -2.75) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (1, -1) {};
		\node [style=none] (82) at (2, -0.5) {};
		\node [style=none] (83) at (2, -1) {};
		\node [style=none] (84) at (5, -0.5) {};
		\node [style=none] (85) at (5, -3.75) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (87) at (-2.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (2.center) to (1.center);
		\draw [style=doubled] (1.center) to (0.center);
		\draw [style=doubled] (0.center) to (2.center);
		\draw [style=doubled] (3.center) to (6.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (8.center) to (5.center);
		\draw [style=doubled] (11.center) to (10.center);
		\draw [style=doubled] (10.center) to (9.center);
		\draw [style=doubled] (9.center) to (11.center);
		\draw [style=doubled] (12.center) to (15.center);
		\draw [style=doubled] (18.center) to (17.center);
		\draw [style=doubled] (17.center) to (20.center);
		\draw [style=doubled] (20.center) to (19.center);
		\draw [style=doubled] (19.center) to (18.center);
		\draw [style=doubled] (23.center) to (22.center);
		\draw [style=doubled] (22.center) to (25.center);
		\draw [style=doubled] (25.center) to (24.center);
		\draw [style=doubled] (24.center) to (23.center);
		\draw [style=doubled] (35.center) to (14.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (37.center) to (36.center);
		\draw [style=doubled] (39.center) to (38.center);
		\draw [style=doubled] (42.center) to (41.center);
		\draw [style=doubled] (41.center) to (40.center);
		\draw [style=doubled] (40.center) to (42.center);
		\draw [style=doubled] (46.center) to (49.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (50.center) to (48.center);
		\draw [style=doubled] (51.center) to (54.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (55.center) to (53.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (57.center) to (56.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (59.center) to (58.center);
		\draw [style=doubled, in=15, out=-90] (70.center) to (72.center);
		\draw [style=doubled, in=165, out=-90] (75.center) to (74.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (81.center) to (80.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (83.center) to (82.center);
		\draw [style=doubled] (85.center) to (84.center);
		\draw [style=doubled] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dynamicVerbScope.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, -0.5) {};
		\node [style=none] (1) at (-19.5, -0.5) {};
		\node [style=none] (2) at (-19.5, 0.5) {};
		\node [style=none] (3) at (-14.5, 0.5) {};
		\node [style=none] (4) at (-16.75, 0) {$\varepsilon_{\texttt{with telescope}}$};
		\node [style=none] (5) at (-18.5, 0.5) {};
		\node [style=none] (6) at (-15.5, 0.5) {};
		\node [style=none] (7) at (-18.5, -0.5) {};
		\node [style=none] (8) at (-15.5, -0.5) {};
		\node [style=none] (9) at (-18.5, 1.5) {};
		\node [style=none] (10) at (-15.5, 1.5) {};
		\node [style=none] (11) at (-18.5, -1.5) {};
		\node [style=none] (12) at (-15.5, -1.5) {};
		\node [style=none] (13) at (-13.5, 0) {$=$};
		\node [style=none] (14) at (-8.25, 1.25) {};
		\node [style=none] (15) at (-7.25, 0.5) {};
		\node [style=none] (16) at (-9.25, 0.5) {};
		\node [style=none] (17) at (-8.25, 0.5) {};
		\node [style=none] (18) at (-10.25, -0.5) {};
		\node [style=none] (19) at (-10.25, -0.5) {};
		\node [style=none] (20) at (-10.25, 1.5) {};
		\node [style=none] (21) at (-10.25, -2) {};
		\node [style=none] (22) at (-5, -2) {};
		\node [style=none] (23) at (-5, 1.5) {};
		\node [style=none] (24) at (-5, -2) {};
		\node [style=none] (25) at (-7.25, 0.5) {};
		\node [style=none] (26) at (-8.25, 2) {\texttt{with telescope}};
		\node [style=gray ddot] (27) at (-10.25, -0.5) {};
		\node [style=none] (28) at (-11.75, 0) {$\alpha \quad \cdot$};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style=none] (30) at (3.5, 0.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (2.5, 0.5) {};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (34) at (-1, 1.5) {};
		\node [style=none] (35) at (-1, -2) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (4.5, 1.5) {};
		\node [style=none] (38) at (4.5, -2) {};
		\node [style=none] (39) at (3.5, 0.5) {};
		\node [style=none] (40) at (2.5, 2) {\texttt{with telescope}};
		\node [style=gray ddot] (41) at (4.5, -0.5) {};
		\node [style=none] (42) at (-2.5, 0) {$\beta \quad \cdot$};
		\node [style=none] (43) at (-4, 0) {$+$};
		\node [style=none] (44) at (5.75, 0) {$+$};
		\node [style=none] (45) at (-17.25, 0.5) {};
		\node [style=none] (47) at (-17.25, 1.5) {};
		\node [style=none] (49) at (-16.75, 0.5) {};
		\node [style=none] (51) at (-16.75, 1.5) {};
		\node [style=none] (54) at (-6.5, -0.25) {};
		\node [style=none] (56) at (-6.5, 1.5) {};
		\node [style=none] (58) at (-6, -0.25) {};
		\node [style=none] (60) at (-6, 1.5) {};
		\node [style=none] (61) at (0, -0.25) {};
		\node [style=none] (62) at (0, 1.5) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (64) at (0.5, 1.5) {};
		\node [style=none] (65) at (4.5, -1.5) {};
		\node [style=none] (66) at (0.5, -0.25) {};
		\node [style=gray ddot] (67) at (4.5, -1.5) {};
		\node [style=none] (68) at (0.5, -0.25) {};
		\node [style=none] (69) at (0, -0.25) {};
		\node [style=none] (70) at (-1, -1.5) {};
		\node [style=gray ddot] (71) at (-1, -1.5) {};
		\node [style=none] (72) at (0, -0.25) {};
		\node [style=none] (73) at (-6.5, -0.25) {};
		\node [style=none] (74) at (-10.25, -1.5) {};
		\node [style=gray ddot] (75) at (-10.25, -1.5) {};
		\node [style=none] (76) at (-6.5, -0.25) {};
		\node [style=none] (77) at (-5, -1.5) {};
		\node [style=none] (78) at (-6, -0.25) {};
		\node [style=gray ddot] (79) at (-5, -1.5) {};
		\node [style=none] (80) at (-6, -0.25) {};
		\node [style=none] (81) at (7, 0) {$\gamma \quad \cdot$};
		\node [style=none] (82) at (11, 1.5) {};
		\node [style=none] (83) at (12, 0.75) {};
		\node [style=none] (84) at (10, 0.75) {};
		\node [style=none] (86) at (8.5, -2) {};
		\node [style=none] (87) at (8.5, 1.25) {};
		\node [style=none] (88) at (8.5, -2) {};
		\node [style=none] (89) at (14, -2) {};
		\node [style=none] (90) at (14, 1.25) {};
		\node [style=none] (91) at (14, -2) {};
		\node [style=none] (92) at (12, 0.75) {};
		\node [style=none] (93) at (11, 2) {\texttt{with telescope}};
		\node [style=none] (95) at (9.5, -0.25) {};
		\node [style=none] (96) at (9.5, 1.25) {};
		\node [style=none] (97) at (12.5, -0.25) {};
		\node [style=none] (98) at (12.5, 1.25) {};
		\node [style=none] (99) at (14, -1.5) {};
		\node [style=none] (100) at (12.5, -0.25) {};
		\node [style=gray ddot] (101) at (14, -1.5) {};
		\node [style=none] (102) at (12.5, -0.25) {};
		\node [style=none] (103) at (9.5, -0.25) {};
		\node [style=none] (104) at (8.5, -1.5) {};
		\node [style=gray ddot] (105) at (8.5, -1.5) {};
		\node [style=none] (106) at (9.5, -0.25) {};
		\node [style=none] (107) at (10.5, 0.75) {};
		\node [style=none] (108) at (11.5, 0.75) {};
		\node [style=none] (109) at (12.5, -0.25) {};
		\node [style=none] (110) at (11.5, 0.75) {};
		\node [style=gray ddot] (111) at (12.5, -0.25) {};
		\node [style=none] (112) at (11.5, 0.75) {};
		\node [style=none] (113) at (10.5, 0.75) {};
		\node [style=none] (114) at (9.5, -0.25) {};
		\node [style=gray ddot] (115) at (9.5, -0.25) {};
		\node [style=none] (116) at (10.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (1.center) to (0.center);
		\draw [style=doubled] (0.center) to (3.center);
		\draw [style=doubled] (3.center) to (2.center);
		\draw [style=doubled] (2.center) to (1.center);
		\draw [style=doubled] (12.center) to (8.center);
		\draw [style=doubled] (6.center) to (10.center);
		\draw [style=doubled] (9.center) to (5.center);
		\draw [style=doubled] (11.center) to (7.center);
		\draw [style=doubled] (16.center) to (15.center);
		\draw [style=doubled] (15.center) to (14.center);
		\draw [style=doubled] (14.center) to (16.center);
		\draw [style=doubled] (20.center) to (18.center);
		\draw [style=doubled] (21.center) to (19.center);
		\draw [style=doubled] (23.center) to (22.center);
		\draw [style=doubled, bend left=15] (17.center) to (19.center);
		\draw [style=doubled] (31.center) to (30.center);
		\draw [style=doubled] (30.center) to (29.center);
		\draw [style=doubled] (29.center) to (31.center);
		\draw [style=doubled] (34.center) to (33.center);
		\draw [style=doubled] (37.center) to (36.center);
		\draw [style=doubled, bend right=15] (32.center) to (41);
		\draw [style=doubled] (47.center) to (45.center);
		\draw [style=doubled] (51.center) to (49.center);
		\draw [style=doubled] (56.center) to (54.center);
		\draw [style=doubled] (60.center) to (58.center);
		\draw [style=doubled] (62.center) to (61.center);
		\draw [style=doubled] (64.center) to (63.center);
		\draw [style=doubled, in=165, out=-90] (66.center) to (65.center);
		\draw [style=doubled, in=15, out=-90] (69.center) to (70.center);
		\draw [style=doubled, in=15, out=-90] (73.center) to (74.center);
		\draw [style=doubled, in=165, out=-90] (78.center) to (77.center);
		\draw [style=doubled] (84.center) to (83.center);
		\draw [style=doubled] (83.center) to (82.center);
		\draw [style=doubled] (82.center) to (84.center);
		\draw [style=doubled] (87.center) to (86.center);
		\draw [style=doubled] (90.center) to (89.center);
		\draw [style=doubled] (96.center) to (95.center);
		\draw [style=doubled] (98.center) to (97.center);
		\draw [style=doubled, in=165, out=-90] (100.center) to (99.center);
		\draw [style=doubled, in=15, out=-90] (103.center) to (104.center);
		\draw [style=doubled, in=165, out=-90] (110.center) to (109.center);
		\draw [style=doubled, in=15, out=-90] (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementProjectionFock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (1) at (2.25, 1.5) {$v$};
		\node [style=new style 0] (2) at (2.25, -0.5) {$p_n$};
		\node [style=none] (3) at (0.75, -2.25) {};
		\node [style=none] (4) at (2.25, -2.25) {};
		\node [style=none] (5) at (2.925, -2) {$\cdots$};
		\node [style=none] (6) at (3.75, -2.25) {};
		\node [style=none] (12) at (2.75, 0.65) {$V$};
		\node [style=none] (14) at (4, -2) {$V$};
		\node [style=none] (18) at (0.55, -2) {$V$};
		\node [style=none] (19) at (1.8, -2) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow, in=90, out=-135] (2) to (3.center);
		\draw [style=downArrow] (2) to (4.center);
		\draw [style=downArrow, in=90, out=-45] (2) to (6.center);
		\draw [style=thickArr] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementProjectionFock2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (1) at (-1.75, 1.5) {$v$};
		\node [style=new style 0] (2) at (-1.75, -0.5) {$p_n$};
		\node [style=none] (3) at (-3.25, -2.25) {};
		\node [style=none] (4) at (-1.75, -2.25) {};
		\node [style=none] (5) at (-1.075, -2) {$\cdots$};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=none] (12) at (-1.25, 0.65) {$V$};
		\node [style=none] (14) at (0, -2) {$V$};
		\node [style=none] (18) at (-3.45, -2) {$V$};
		\node [style=none] (19) at (-2.2, -2) {$V$};
		\node [style=none] (20) at (7.7, 0.5) {};
		\node [style=white dot] (21) at (7.7, -0.5) {};
		\node [style=none] (22) at (6.2, -2) {};
		\node [style=none] (23) at (7.7, -2) {};
		\node [style=none] (24) at (8.375, -1.75) {$\cdots$};
		\node [style=none] (25) at (9.2, -2) {};
		\node [style=none] (26) at (9.45, -1.75) {$V$};
		\node [style=none] (27) at (6, -1.75) {$V$};
		\node [style=none] (28) at (7.25, -1.75) {$V$};
		\node [style=none] (29) at (7.75, 1.75) {$v$};
		\node [style=none] (30) at (7.75, 0.5) {};
		\node [style=none] (31) at (7.75, 0.5) {};
		\node [style=none] (32) at (8.2, 0) {$V$};
		\node [style=none] (33) at (7, 0.5) {};
		\node [style=none] (34) at (7.75, 1.25) {};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (3, -0.75) {$\longleftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow, in=90, out=-135] (2) to (3.center);
		\draw [style=downArrow] (2) to (4.center);
		\draw [style=downArrow, in=90, out=-45] (2) to (6.center);
		\draw [style=thickArr] (1) to (2);
		\draw [style=none, in=90, out=-135] (21) to (22.center);
		\draw [style=none] (21) to (23.center);
		\draw [style=none, in=90, out=-45] (21) to (25.center);
		\draw [style=none] (20.center) to (21);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminatePhase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-2.5, -0.5) {$\psi$};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-4, -0.25) {$e^{i\alpha}$};
		\node [style=none] (3) at (0, -0.25) {$\longmapsto$};
		\node [style=kpoint] (4) at (6, -0.5) {$\psi$};
		\node [style=kpoint conjugate] (5) at (4.5, -0.5) {$\psi$};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (5, 0.5) {};
		\node [style=none] (9) at (5.5, 0.5) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (5.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.25) {$e^{i\alpha - i \alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (7.center) to (4);
		\draw [style=none] (5) to (6.center);
		\draw [in=-90, out=90] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equalSemanticsProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=white dot] (1) at (-4, 0.25) {};
		\node [style=white dot] (2) at (-4, -1.25) {};
		\node [style=none] (3) at (-4, -2) {};
		\node [style=none] (4) at (-2.5, -0.5) {$=$};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45] (1) to (2);
		\draw (3.center) to (2);
		\draw [bend right=45] (1) to (2);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figure05_corrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3.25) {};
		\node [style=none] (1) at (-3, 4.5) {};
		\node [style=none] (2) at (-2, 3.25) {};
		\node [style=none] (6) at (-3, 3.25) {};
		\node [style=none] (16) at (-3.5, 2.5) {};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=none] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-3, 3.75) {{$0$}};
		\node [style=none] (28) at (-3, 2.5) {};
		\node [style=none] (30) at (-3, 2) {{$H$}};
		\node [style=none] (32) at (-4.25, 0.75) {};
		\node [style=none] (33) at (-1.75, 0.75) {};
		\node [style=none] (34) at (-4.25, -0.75) {};
		\node [style=none] (35) at (-1.75, -0.75) {};
		\node [style=none] (37) at (-3, 0) {{$R_Z(\alpha)$}};
		\node [style=none] (38) at (-3, 0.75) {};
		\node [style=none] (39) at (-3, -0.75) {};
		\node [style=none] (49) at (-3, 1.5) {};
		\node [style=none] (50) at (-1.25, 3.25) {};
		\node [style=none] (51) at (-0.25, 4.5) {};
		\node [style=none] (52) at (0.75, 3.25) {};
		\node [style=none] (53) at (-0.25, 3.25) {};
		\node [style=none] (54) at (-0.75, 2.5) {};
		\node [style=none] (55) at (0.25, 2.5) {};
		\node [style=none] (56) at (-0.75, 1.5) {};
		\node [style=none] (57) at (0.25, 1.5) {};
		\node [style=none] (58) at (-0.25, 3.75) {{$0$}};
		\node [style=none] (59) at (-0.25, 2.5) {};
		\node [style=none] (60) at (-0.25, 2) {{$H$}};
		\node [style=none] (61) at (-1.5, -1) {};
		\node [style=none] (62) at (1, -1) {};
		\node [style=none] (63) at (-1.5, -2.5) {};
		\node [style=none] (64) at (1, -2.5) {};
		\node [style=none] (65) at (-0.25, -1.75) {{$R_Z(\gamma)$}};
		\node [style=none] (66) at (-0.25, -1) {};
		\node [style=none] (67) at (-0.25, -2.5) {};
		\node [style=none] (76) at (-0.25, 1.5) {};
		\node [style=none] (78) at (-1.75, 0) {};
		\node [style=black dot] (79) at (-0.25, 0) {};
		\node [style=none] (80) at (1.5, 3.25) {};
		\node [style=none] (81) at (2.5, 4.5) {};
		\node [style=none] (82) at (3.5, 3.25) {};
		\node [style=none] (83) at (2.5, 3.25) {};
		\node [style=none] (84) at (2, 2.5) {};
		\node [style=none] (85) at (3, 2.5) {};
		\node [style=none] (86) at (2, 1.5) {};
		\node [style=none] (87) at (3, 1.5) {};
		\node [style=none] (88) at (2.5, 3.75) {{$0$}};
		\node [style=none] (89) at (2.5, 2.5) {};
		\node [style=none] (90) at (2.5, 2) {{$H$}};
		\node [style=none] (98) at (2.5, 1.5) {};
		\node [style=black dot] (100) at (2.5, -1.75) {};
		\node [style=none] (101) at (2.5, -1.75) {};
		\node [style=none] (102) at (1, -1.75) {};
		\node [style=none] (149) at (3, -3) {};
		\node [style=none] (152) at (3.25, -6.25) {};
		\node [style=none] (182) at (-0.25, -6.25) {};
		\node [style=none] (184) at (2.25, -6.25) {};
		\node [style=none] (185) at (3.25, -7.5) {};
		\node [style=none] (186) at (4.25, -6.25) {};
		\node [style=none] (188) at (3.25, -6.75) {{$0$}};
		\node [style=none] (199) at (-3.25, -4) {};
		\node [style=none] (200) at (-5.75, -4) {};
		\node [style=none] (201) at (-3.25, -5.5) {};
		\node [style=none] (202) at (-5.75, -5.5) {};
		\node [style=none] (203) at (-4.5, -4.75) {{$R_X(\beta)$}};
		\node [style=none] (205) at (-4.5, -5.5) {};
		\node [style=none] (206) at (-4.5, -6.25) {};
		\node [style=none] (207) at (-5.75, -4.75) {};
		\node [style=none] (209) at (-3, -0.75) {};
		\node [style=none] (211) at (-3.75, -2) {};
		\node [style=none] (213) at (-3.75, -2) {};
		\node [style=none] (214) at (-4.5, -4) {};
		\node [style=none] (215) at (-3.5, -6.25) {};
		\node [style=none] (216) at (-4.5, -7.5) {};
		\node [style=none] (217) at (-5.5, -6.25) {};
		\node [style=none] (218) at (-4.5, -6.25) {};
		\node [style=none] (219) at (-4.5, -6.75) {{$0$}};
		\node [style=none] (220) at (-5, 4) {};
		\node [style=none] (221) at (-4.25, 5) {};
		\node [style=none] (222) at (3.25, 5) {};
		\node [style=none] (223) at (4, 4) {};
		\node [style=none] (224) at (4, -1.5) {};
		\node [style=none] (225) at (1.75, -3) {};
		\node [style=none] (226) at (-2.25, -3) {};
		\node [style=none] (227) at (-5, -0.75) {};
		\node [style=none] (236) at (-6.25, -3.5) {};
		\node [style=none] (237) at (-2.75, -3.5) {};
		\node [style=none] (238) at (-6.25, -8) {};
		\node [style=none] (239) at (-2.75, -8) {};
		\node [style=none] (240) at (2, -3.25) {};
		\node [style=none] (241) at (4.5, -3.25) {};
		\node [style=none] (242) at (2, -8) {};
		\node [style=none] (243) at (4.5, -8) {};
		\node [style=none] (244) at (-5.25, 5) {};
		\node [style=none] (250) at (2.75, -4.75) {};
		\node [style=none] (251) at (3.75, -4.75) {};
		\node [style=none] (252) at (2.75, -5.75) {};
		\node [style=none] (253) at (3.75, -5.75) {};
		\node [style=none] (254) at (3.25, -4.75) {};
		\node [style=none] (255) at (3.25, -5.25) {{$H$}};
		\node [style=none] (256) at (3.25, -5.75) {};
		\node [style=none] (257) at (-0.25, 5.75) {\texttt{likes}};
		\node [style=none] (258) at (3.25, -8.75) {\texttt{Bob}};
		\node [style=none] (259) at (-4.5, -8.75) {\texttt{Alice}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw (6.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (35.center);
		\draw (49.center) to (38.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (53.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (62.center) to (64.center);
		\draw (76.center) to (66.center);
		\draw (78.center) to (79);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (85.center) to (87.center);
		\draw (83.center) to (89.center);
		\draw (98.center) to (101.center);
		\draw (102.center) to (100);
		\draw [bend right] (101.center) to (149.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (184.center) to (186.center);
		\draw (199.center) to (200.center);
		\draw (199.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (200.center) to (202.center);
		\draw (205.center) to (206.center);
		\draw [bend left, looseness=1.25] (209.center) to (211.center);
		\draw [bend right] (213.center) to (214.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (215.center) to (217.center);
		\draw (67.center) to (182.center);
		\draw [style=dashed] (227.center) to (220.center);
		\draw [style=dashed] (220.center) to (221.center);
		\draw [style=dashed] (221.center) to (222.center);
		\draw [style=dashed] (222.center) to (223.center);
		\draw [style=dashed] (223.center) to (224.center);
		\draw [style=dashed] (224.center) to (225.center);
		\draw [style=dashed] (225.center) to (226.center);
		\draw [style=dashed] (226.center) to (227.center);
		\draw [style=dashed] (238.center) to (236.center);
		\draw [style=dashed] (236.center) to (237.center);
		\draw [style=dashed] (237.center) to (239.center);
		\draw [style=dashed] (238.center) to (239.center);
		\draw [style=dashed] (242.center) to (240.center);
		\draw [style=dashed] (240.center) to (241.center);
		\draw [style=dashed] (241.center) to (243.center);
		\draw [style=dashed] (242.center) to (243.center);
		\draw (250.center) to (251.center);
		\draw (250.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (251.center) to (253.center);
		\draw (256.center) to (152.center);
		\draw [in=105, out=-30] (149.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fockToPrg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (3.95, 1) {};
		\node [style=white dot] (12) at (3.95, 0) {};
		\node [style=none] (13) at (2.45, -1.5) {};
		\node [style=none] (14) at (3.95, -1.5) {};
		\node [style=none] (15) at (4.625, -1.25) {$\cdots$};
		\node [style=none] (16) at (5.45, -1.5) {};
		\node [style=none] (18) at (5.7, -1.25) {$V$};
		\node [style=none] (19) at (2.25, -1.25) {$V$};
		\node [style=none] (20) at (3.5, -1.25) {$V$};
		\node [style=none] (21) at (4, 2.25) {$v$};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (4, 1) {};
		\node [style=none] (24) at (4.45, 0.5) {$V$};
		\node [style=none] (25) at (3.25, 1) {};
		\node [style=none] (26) at (4, 1.75) {};
		\node [style=none] (27) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-135] (12) to (13.center);
		\draw [style=none] (12) to (14.center);
		\draw [style=none, in=90, out=-45] (12) to (16.center);
		\draw [style=none] (11.center) to (12);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forgetNoun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (4.5, 0) {};
		\node [style=none] (14) at (5.5, 0) {$\ldots$};
		\node [style=hadamard, minimum width=8mm, minimum height=8mm] (19) at (-6.5, 0) {$U_{\texttt{noun}}$};
		\node [style=none] (20) at (-8.5, 0) {};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=none] (23) at (-1.5, 0) {$\mapsto$};
		\node [style=hadamard] (25) at (-4, 0) {$\not \frown$};
		\node [style=none] (26) at (5.5, 0.5) {\texttt{discarded}};
		\node [style=none] (27) at (5.5, -0.5) {\texttt{qubit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (7.center) to (10.center);
		\draw [style=none] (20.center) to (19);
		\draw [style=none] (19) to (21.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forgettingQubits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-7.5, 0) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-6, 1.25) {};
		\node [style=none] (8) at (-6.75, 0) {};
		\node [style=none] (9) at (-6, 0) {};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (-9.5, 0) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-6, 0) {};
		\node [style=none] (16) at (-6, -1.5) {};
		\node [style=none] (17) at (-2.5, 1.5) {\texttt{Object}};
		\node [style=upground] (18) at (-9.5, 0.25) {};
		\node [style=none] (19) at (-6, 1.75) {\texttt{Verb}};
		\node [style=none] (20) at (-9.5, 1.5) {\texttt{Subject}};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=none] (22) at (9.5, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (7.5, 0) {};
		\node [style=none] (25) at (6, 1.25) {};
		\node [style=none] (26) at (5.25, 0) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (6.75, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (5.25, 0) {};
		\node [style=none] (31) at (6.75, 0) {};
		\node [style=none] (32) at (9.5, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (6, -1.5) {};
		\node [style=none] (35) at (9.5, 1.5) {\texttt{Object}};
		\node [style=upground] (36) at (9.5, 0.25) {};
		\node [style=none] (37) at (6, 1.75) {\texttt{Verb}};
		\node [style=none] (38) at (2.5, 1.5) {\texttt{Subject}};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (3.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (2.5, 0) {};
		\node [style=none] (43) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick, bend right=90, looseness=1.50] (11.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=1.50] (13.center) to (14.center);
		\draw [style=doubled] (15.center) to (16.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick, bend right=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=thick, bend right=90, looseness=1.50] (31.center) to (32.center);
		\draw [style=doubled] (33.center) to (34.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (40.center) to (39.center);
		\draw [style=thick] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forgettingQubitsDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-4.75, 1.25) {};
		\node [style=none] (8) at (-5.75, 0) {};
		\node [style=none] (9) at (-4.75, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (12) at (-5.5, 0) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-2.5, -1.75) {};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (-4.75, -1.5) {};
		\node [style=none] (17) at (-2.5, -3.25) {\texttt{Object}};
		\node [style=downground] (18) at (-6.75, -1.75) {};
		\node [style=none] (19) at (-4.75, 1.75) {\texttt{Verb}};
		\node [style=none] (20) at (-6.75, -2.75) {\texttt{Subject}};
		\node [style=none] (23) at (3.25, 0) {};
		\node [style=none] (24) at (6.25, 0) {};
		\node [style=none] (25) at (4.75, 1.25) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (27) at (4.75, 0) {};
		\node [style=none] (29) at (2.5, -1.75) {};
		\node [style=none] (30) at (4, 0) {};
		\node [style=none] (33) at (4.75, 0) {};
		\node [style=none] (34) at (4.75, -1.5) {};
		\node [style=none] (35) at (6.75, -2.75) {\texttt{Object}};
		\node [style=downground] (36) at (6.75, -1.75) {};
		\node [style=none] (37) at (4.75, 1.75) {\texttt{Verb}};
		\node [style=none] (38) at (2.5, -3.25) {\texttt{Subject}};
		\node [style=none] (44) at (-6.75, -1.5) {};
		\node [style=none] (45) at (6.75, -1.5) {};
		\node [style=none] (46) at (5.75, 0) {};
		\node [style=none] (47) at (-2.5, -2.75) {};
		\node [style=none] (48) at (-1.5, -1.75) {};
		\node [style=none] (49) at (-3.5, -1.75) {};
		\node [style=none] (69) at (2.5, -1.75) {};
		\node [style=none] (70) at (2.5, -2.75) {};
		\node [style=none] (71) at (3.5, -1.75) {};
		\node [style=none] (72) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick, in=90, out=-90] (13.center) to (14.center);
		\draw [style=doubled] (15.center) to (16.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick, in=-90, out=90, looseness=1.25] (29.center) to (30.center);
		\draw [style=doubled] (33.center) to (34.center);
		\draw [style=thick, in=90, out=-90, looseness=1.25] (12.center) to (44.center);
		\draw [style=thick, in=-90, out=90, looseness=1.25] (45.center) to (46.center);
		\draw [style=thick] (49.center) to (48.center);
		\draw [style=thick] (48.center) to (47.center);
		\draw [style=thick] (47.center) to (49.center);
		\draw [style=thick] (72.center) to (71.center);
		\draw [style=thick] (71.center) to (70.center);
		\draw [style=thick] (70.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobeniusCondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (8) at (-3.75, 1.25) {};
		\node [style=none] (10) at (-4.5, -0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (13) at (-6, -0.25) {};
		\node [style=none] (14) at (-3, -1.75) {};
		\node [style=none] (15) at (-6, 1.25) {};
		\node [style=none] (16) at (-5.25, -1.75) {};
		\node [style=none] (17) at (3.25, -1.75) {};
		\node [style=none] (18) at (3.25, -0.25) {};
		\node [style=none] (19) at (4.75, -0.25) {};
		\node [style=none] (20) at (6.25, -0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {};
		\node [style=none] (24) at (5.5, -1.75) {};
		\node [style=none] (25) at (4, 1.25) {};
		\node [style=none] (26) at (6.25, 1.25) {};
		\node [style=none] (27) at (4.75, -0.25) {};
		\node [style=white dot] (28) at (-5.25, -1) {};
		\node [style=white dot] (29) at (-3.75, 0.5) {};
		\node [style=white dot] (30) at (0, 0.75) {};
		\node [style=white dot] (31) at (0, -0.75) {};
		\node [style=white dot] (32) at (4, 0.5) {};
		\node [style=white dot] (33) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [none, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=none, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=none, bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (15.center) to (13.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none, bend left=90, looseness=1.75] (21.center) to (19.center);
		\draw [style=none] (26.center) to (20.center);
		\draw [none, bend right=90, looseness=1.75] (13.center) to (10.center);
		\draw [none, bend right=90, looseness=1.75] (27.center) to (20.center);
		\draw (30) to (31);
		\draw (29) to (8.center);
		\draw (28) to (16.center);
		\draw (33) to (24.center);
		\draw (32) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fromCircuitToCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (11.5, 3) {};
		\node [style=gray dot] (1) at (11.5, -7.5) {};
		\node [style=gray dot] (2) at (11.5, 5) {};
		\node [style=none] (3) at (11.5, -7.5) {};
		\node [style=none] (4) at (14.75, 4.25) {};
		\node [style=none] (5) at (14.75, 3) {};
		\node [style=none] (6) at (14.75, 5.75) {};
		\node [style=none] (7) at (5, -6.5) {};
		\node [style=gray dot] (8) at (11.5, -6.5) {};
		\node [style=none] (9) at (11.5, 1.75) {};
		\node [style=none] (10) at (11.5, 3) {};
		\node [style=none] (11) at (14.75, 3) {};
		\node [style=white dot] (12) at (5, -6.5) {};
		\node [style=none] (13) at (5, 4.25) {};
		\node [style=none] (14) at (11.5, -6.5) {};
		\node [style=none] (15) at (5, -8) {};
		\node [style=none] (16) at (5, -6.5) {};
		\node [style=white dot] (17) at (14.75, 3) {};
		\node [style=none] (18) at (14.75, -8) {};
		\node [style=none] (19) at (11.5, 1.75) {};
		\node [style=white phase dot] (20) at (11.5, 1.75) {$\alpha$};
		\node [style=none] (21) at (11.5, 0.25) {};
		\node [style=none] (22) at (11.5, 0.25) {};
		\node [style=none] (23) at (11.5, 0.25) {};
		\node [style=none] (24) at (11.5, 0.25) {};
		\node [style=gray phase dot] (25) at (11.5, 0.25) {$\beta$};
		\node [style=none] (26) at (11.5, -3.75) {};
		\node [style=white phase dot] (27) at (11.5, -2.25) {$\alpha'\! +\gamma$};
		\node [style=gray phase dot] (28) at (11.5, -3.75) {$\beta'$};
		\node [style=none] (29) at (11.5, -3.75) {};
		\node [style=none] (30) at (11.5, -2.25) {};
		\node [style=none] (31) at (11.5, -3.75) {};
		\node [style=none] (32) at (11.5, -5.25) {};
		\node [style=none] (33) at (11.5, -5.25) {};
		\node [style=none] (34) at (11.5, -5.25) {};
		\node [style=none] (35) at (11.5, -5.25) {};
		\node [style=none] (36) at (11.5, -2.25) {};
		\node [style=none] (37) at (11.5, -3.75) {};
		\node [style=white phase dot] (38) at (11.5, -5.25) {$\gamma'$};
		\node [style=white dot] (39) at (11.5, -1) {};
		\node [style=none] (40) at (8.25, -1) {};
		\node [style=none] (41) at (11.5, -1) {};
		\node [style=none] (42) at (11.5, -1) {};
		\node [style=gray dot] (43) at (8.25, -1) {};
		\node [style=gray dot] (44) at (8.25, -2) {};
		\node [style=none] (45) at (8.25, -2) {};
		\node [style=white phase dot] (46) at (5, 4.25) {$\gamma_A$};
		\node [style=none] (47) at (5, 5.75) {};
		\node [style=gray phase dot] (48) at (5, 5.75) {$\beta_A$};
		\node [style=gray dot] (49) at (5, 8.5) {};
		\node [style=none] (52) at (14.75, 5.75) {};
		\node [style=white phase dot] (53) at (14.75, 4.25) {$\gamma_B$};
		\node [style=none] (54) at (14.75, 5.75) {};
		\node [style=none] (55) at (14.75, 5.75) {};
		\node [style=none] (56) at (14.75, 5.75) {};
		\node [style=none] (57) at (14.75, 5.75) {};
		\node [style=gray dot] (58) at (14.75, 8.5) {};
		\node [style=none] (59) at (14.75, 5.75) {};
		\node [style=none] (60) at (14.75, 5.75) {};
		\node [style=none] (61) at (14.75, 5.75) {};
		\node [style=gray phase dot] (62) at (14.75, 5.75) {$\beta_B$};
		\node [style=white phase dot] (63) at (5, 7.25) {$\alpha_A$};
		\node [style=white phase dot] (64) at (14.75, 7.25) {$\alpha_B$};
		\node [style=none] (65) at (-4, 6.5) {};
		\node [style=gray dot] (66) at (-7.25, 5.5) {};
		\node [style=gray dot] (67) at (-7.25, -6.5) {};
		\node [style=gray dot] (68) at (-7.25, 6.75) {};
		\node [style=none] (69) at (-7.25, -6.5) {};
		\node [style=none] (70) at (-13.75, 8) {{\tt Alice}};
		\node [style=none] (71) at (-4, 6.5) {};
		\node [style=none] (72) at (-4, 5.5) {};
		\node [style=none] (73) at (-4, 6.5) {};
		\node [style=none] (74) at (-13.75, -5.5) {};
		\node [style=gray dot] (75) at (-7.25, -5.5) {};
		\node [style=none] (76) at (-13.75, 6.5) {};
		\node [style=none] (77) at (-7.25, 4.25) {};
		\node [style=none] (78) at (-7.25, 1.25) {};
		\node [style=none] (79) at (-7.25, 5.5) {};
		\node [style=none] (80) at (-4, 5.5) {};
		\node [style=none] (81) at (-4, 8) {{\tt Bob}};
		\node [style=white dot] (82) at (-13.75, -5.5) {};
		\node [style=none] (83) at (-13.75, 6.5) {};
		\node [style=none] (84) at (-13.75, 6.5) {};
		\node [style=none] (85) at (-7.25, -5.5) {};
		\node [style=none] (86) at (-13.75, -7) {};
		\node [style=none] (87) at (-13.75, -5.5) {};
		\node [style=white dot] (88) at (-4, 5.5) {};
		\node [style=none] (89) at (-7.25, 1.25) {};
		\node [style=none] (90) at (-4, -7) {};
		\node [style=none] (91) at (-7.25, 4.25) {};
		\node [style=white phase dot] (92) at (-7.25, 4.25) {$\alpha$};
		\node [style=white phase dot] (93) at (-7.25, 1.25) {$\gamma$};
		\node [style=none] (94) at (-7.25, 1.25) {};
		\node [style=none] (95) at (-7.25, 1.25) {};
		\node [style=none] (96) at (-7.25, 2.75) {};
		\node [style=none] (97) at (-7.25, 2.75) {};
		\node [style=none] (98) at (-7.25, 2.75) {};
		\node [style=none] (99) at (-7.25, 2.75) {};
		\node [style=gray phase dot] (100) at (-7.25, 2.75) {$\beta$};
		\node [style=none] (101) at (-7.25, -2.75) {};
		\node [style=white phase dot] (102) at (-7.25, -1.25) {$\alpha'$};
		\node [style=gray phase dot] (103) at (-7.25, -2.75) {$\beta'$};
		\node [style=none] (104) at (-7.25, -2.75) {};
		\node [style=none] (105) at (-7.25, -1.25) {};
		\node [style=none] (106) at (-7.25, -2.75) {};
		\node [style=none] (107) at (-7.25, -4.25) {};
		\node [style=none] (108) at (-7.25, -4.25) {};
		\node [style=none] (109) at (-7.25, -4.25) {};
		\node [style=none] (110) at (-7.25, -4.25) {};
		\node [style=none] (111) at (-7.25, -1.25) {};
		\node [style=none] (112) at (-7.25, -2.75) {};
		\node [style=white phase dot] (113) at (-7.25, -4.25) {$\gamma'$};
		\node [style=white dot] (114) at (-7.25, 0) {};
		\node [style=none] (115) at (-10.5, 0) {};
		\node [style=none] (116) at (-7.25, 0) {};
		\node [style=none] (117) at (-7.25, 0) {};
		\node [style=gray dot] (118) at (-10.5, 0) {};
		\node [style=gray dot] (119) at (-10.5, -1) {};
		\node [style=none] (120) at (-10.5, -1) {};
		\node [style=none] (121) at (-13.75, 6.5) {};
		\node [style=none] (122) at (-13.75, 6.5) {};
		\node [style=none] (123) at (-13.75, 6.5) {};
		\node [style=none] (124) at (-13.75, 7.5) {};
		\node [style=none] (125) at (-12.75, 6.5) {};
		\node [style=none] (126) at (-14.75, 6.5) {};
		\node [style=none] (127) at (-13.75, 6.5) {};
		\node [style=none] (128) at (-4, 6.5) {};
		\node [style=none] (129) at (-4, 6.5) {};
		\node [style=none] (130) at (-4, 6.5) {};
		\node [style=none] (131) at (-4, 7.5) {};
		\node [style=none] (132) at (-3, 6.5) {};
		\node [style=none] (133) at (-5, 6.5) {};
		\node [style=none] (134) at (-4, 6.5) {};
		\node [style=copoint, minimum height=0, minimum width=6mm] (135) at (-10.5, 6.75) {$p$};
		\node [style=none] (136) at (-1, 0) {};
		\node [style=none] (137) at (2, 0) {};
		\node [style=none] (138) at (0.5, 0.5) {parametrising };
		\node [style=none] (139) at (0.5, -0.5) {\texttt{nouns}};
		\node [style=none] (140) at (8.25, -1) {};
		\node [style=gray dot] (141) at (8.25, -1) {};
		\node [style=copoint, minimum height=0, minimum width=6mm] (142) at (8.25, 1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (8) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (18.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (9.center);
		\draw [style=swap] (20) to (21.center);
		\draw [style=swap] (27) to (26.center);
		\draw [style=swap] (26.center) to (33.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (40.center) to (42.center);
		\draw [style=swap] (39) to (36.center);
		\draw [style=swap] (32.center) to (14.center);
		\draw [style=swap] (43) to (44);
		\draw [style=swap] (49) to (47.center);
		\draw [style=swap] (58) to (54.center);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=swap] (47.center) to (46);
		\draw [style=swap] (25) to (39);
		\draw [style=swap] (74.center) to (84.center);
		\draw [style=swap] (87.center) to (86.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (85.center) to (74.center);
		\draw [style=swap] (75) to (67);
		\draw [style=swap] (72.center) to (71.center);
		\draw [style=swap] (80.center) to (90.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (79.center) to (72.center);
		\draw [style=swap] (66) to (68);
		\draw [style=swap] (66) to (77.center);
		\draw [style=swap] (92) to (96.center);
		\draw [style=swap] (96.center) to (95.center);
		\draw [style=swap] (102) to (101.center);
		\draw [style=swap] (101.center) to (108.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (115.center) to (117.center);
		\draw [style=swap] (95.center) to (114);
		\draw [style=swap] (114) to (111.center);
		\draw [style=swap] (107.center) to (85.center);
		\draw [style=swap] (118) to (119);
		\draw [style=swap] (126.center) to (125.center);
		\draw [style=swap] (125.center) to (124.center);
		\draw [style=swap] (124.center) to (126.center);
		\draw [style=swap] (133.center) to (132.center);
		\draw [style=swap] (132.center) to (131.center);
		\draw [style=swap] (131.center) to (133.center);
		\draw (135) to (118);
		\draw [style=diredge] (136.center) to (137.center);
		\draw (142) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fullQCdogBrokeVase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (182) at (-10, 1.75) {};
		\node [style=none] (183) at (3, 1.75) {$\bigoplus$};
		\node [style=none] (185) at (3, 1.75) {};
		\node [style=none] (186) at (-10, 2.25) {};
		\node [style=none] (187) at (-10, 1.25) {};
		\node [style=none] (188) at (3, 1.75) {};
		\node [style=none] (189) at (0.5, 9) {\texttt{vase}};
		\node [style=none] (190) at (-10, 7) {};
		\node [style=none] (191) at (-10, 6) {};
		\node [style=none] (192) at (-7, 7) {};
		\node [style=none] (193) at (-4.75, 7) {};
		\node [style=none] (194) at (-2.5, 7) {};
		\node [style=none] (195) at (-7, 6) {};
		\node [style=none] (196) at (-4.75, 6) {};
		\node [style=none] (197) at (-2.5, 6) {};
		\node [style=none] (198) at (-4.75, 9) {\texttt{broke}};
		\node [style=none] (199) at (-10, 9) {\texttt{dog}};
		\node [style=none] (200) at (0.5, 7) {};
		\node [style=none] (201) at (0.5, 6) {};
		\node [style=none] (202) at (7.5, 7) {};
		\node [style=none] (203) at (6.5, 9) {\texttt{was clumsy}};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (204) at (-10, 5.5) { $U_{\texttt{dog}}$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (205) at (0.5, 5.5) { $U_{\texttt{vase}}$};
		\node [style=hadamard, minimum width=34mm, minimum height=6mm] (206) at (-4.75, 5.5) { $U_{\texttt{broke}}$};
		\node [style=none] (207) at (5.25, 6) {};
		\node [style=hadamard, minimum width=22mm, minimum height=6mm] (208) at (6.5, 5.5) { $U_{\texttt{was clumsy}}$};
		\node [style=none] (209) at (5.25, 7) {};
		\node [style=none] (210) at (5.25, 6) {};
		\node [style=none] (211) at (-10, 5) {};
		\node [style=none] (212) at (-10, 2.25) {};
		\node [style=none] (213) at (-4.75, 5) {};
		\node [style=none] (214) at (-4.75, 2.25) {};
		\node [style=none] (215) at (0.5, 5) {};
		\node [style=none] (216) at (0.5, 2.25) {};
		\node [style=none] (217) at (5.25, 5) {};
		\node [style=none] (218) at (5.25, 2.25) {};
		\node [style=none] (219) at (-2.5, 5) {};
		\node [style=none] (220) at (-2.5, 2.25) {};
		\node [style=none] (221) at (-7, 5) {};
		\node [style=none] (222) at (-7, 2.25) {};
		\node [style=none] (223) at (10.25, 6) {};
		\node [style=none] (224) at (10.25, 6) {};
		\node [style=none] (225) at (10.25, 7) {};
		\node [style=none] (226) at (10.25, 1.75) {};
		\node [style=none] (228) at (-10, 1.25) {};
		\node [style=none] (229) at (-10, -0.25) {};
		\node [style=none] (230) at (-4.75, 2.25) {};
		\node [style=none] (231) at (-4.75, -1.5) {};
		\node [style=none] (232) at (0.5, 2.5) {};
		\node [style=none] (233) at (0.5, -1.25) {};
		\node [style=none] (234) at (5.25, 2.25) {};
		\node [style=none] (235) at (5.25, -0.25) {};
		\node [style=none] (236) at (-2.5, 2.25) {};
		\node [style=none] (237) at (-2.5, -1.25) {};
		\node [style=none] (238) at (-7, 2.25) {};
		\node [style=none] (239) at (-7, -0.25) {};
		\node [style=none] (240) at (10.25, 1.75) {};
		\node [style=none] (241) at (10.25, -0.75) {};
		\node [style=black dot] (242) at (10.25, 1.75) {};
		\node [style=none] (243) at (3, 1.75) {};
		\node [style=none] (244) at (-10, -0.25) {};
		\node [style=none] (245) at (-4.75, -1.25) {};
		\node [style=none] (246) at (0.5, -1.25) {};
		\node [style=none] (247) at (5.25, -0.25) {};
		\node [style=none] (248) at (-2.5, -1.25) {};
		\node [style=none] (249) at (-7, -0.25) {};
		\node [style=none] (250) at (10.25, -0.75) {};
		\node [style=none] (252) at (-10, -0.25) {};
		\node [style=none] (253) at (-10, -2.75) {};
		\node [style=none] (254) at (-4.75, -1.25) {};
		\node [style=none] (255) at (-4.75, -9) {};
		\node [style=none] (256) at (0.5, -1.25) {};
		\node [style=none] (257) at (0.5, -2.75) {};
		\node [style=none] (258) at (5.25, -0.25) {};
		\node [style=none] (259) at (5.25, -2.75) {};
		\node [style=none] (260) at (-2.5, -1.25) {};
		\node [style=none] (261) at (-2.5, -2.75) {};
		\node [style=none] (262) at (-7, -0.25) {};
		\node [style=none] (263) at (-7, -2.75) {};
		\node [style=none] (264) at (10.25, -0.75) {};
		\node [style=none] (265) at (10.25, -2) {};
		\node [style=black dot] (266) at (10.25, -0.75) {};
		\node [style=none] (267) at (7, -0.75) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (268) at (10.25, 0.5) { $X$};
		\node [style=none] (269) at (7.5, 6) {};
		\node [style=none] (270) at (7.5, 7) {};
		\node [style=none] (271) at (7.5, 6) {};
		\node [style=none] (272) at (7.5, 5) {};
		\node [style=none] (273) at (7.5, 2.25) {};
		\node [style=none] (274) at (7.5, 2.25) {};
		\node [style=none] (275) at (7.5, -0.25) {};
		\node [style=none] (276) at (7.5, -0.25) {};
		\node [style=none] (277) at (7.5, -0.25) {};
		\node [style=none] (278) at (7.5, -9) {};
		\node [style=none] (279) at (3, 2.75) {};
		\node [style=none] (280) at (3, 1.75) {};
		\node [style=none] (281) at (3, 1.75) {};
		\node [style=none] (282) at (3, -0.75) {};
		\node [style=none] (283) at (3, -0.75) {};
		\node [style=none] (284) at (3, -0.75) {};
		\node [style=none] (285) at (3, -2.75) {};
		\node [style=none] (286) at (3.5, -3) {};
		\node [style=none] (287) at (10.25, -6) {};
		\node [style=none] (288) at (10.25, -6.5) {\texttt{copied noun}};
		\node [style=none] (289) at (10.25, 9) {\texttt{it}};
		\node [style=none] (290) at (-11, 1.75) {};
		\node [style=none] (291) at (-12.5, 1) {};
		\node [style=none] (292) at (-12.75, 0.5) {\texttt{copy dog}};
		\node [style=none] (293) at (0, -0.75) {};
		\node [style=none] (294) at (-1.5, -1.5) {};
		\node [style=none] (295) at (-1.5, -2) {\texttt{copy}};
		\node [style=downground] (296) at (10.25, -2.25) {};
		\node [style=none] (297) at (5, -7.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (298) at (5.25, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (299) at (3, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (300) at (3, -5.75) { $H$};
		\node [style=vertex] (301) at (3, -4.5) {};
		\node [style=none] (302) at (5.25, -4.5) {$\bigoplus$};
		\node [style=none] (303) at (3, -2.75) {};
		\node [style=none] (304) at (5.25, -2.75) {};
		\node [style=none] (305) at (0.25, -7.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (306) at (0.5, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (307) at (-2.5, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (308) at (-2.5, -5.75) { $H$};
		\node [style=vertex] (309) at (-2.5, -4.5) {};
		\node [style=none] (310) at (0.5, -4.5) {$\bigoplus$};
		\node [style=none] (311) at (-2.5, -2.75) {};
		\node [style=none] (312) at (0.5, -2.75) {};
		\node [style=none] (313) at (-7.25, -7.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (314) at (-7, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (315) at (-10, -7.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (316) at (-10, -5.75) { $H$};
		\node [style=vertex] (317) at (-10, -4.5) {};
		\node [style=none] (318) at (-7, -4.5) {$\bigoplus$};
		\node [style=none] (319) at (-10, -2.75) {};
		\node [style=none] (320) at (-7, -2.75) {};
		\node [style=none] (321) at (11.75, -3.25) {};
		\node [style=none] (322) at (11.75, -3.75) {\texttt{discarded qubit}};
		\node [style=none] (323) at (10.75, -1.75) {};
		\node [style=none] (324) at (11.75, -3.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (325) at (10.25, 5.5) { $H$};
		\node [style=none] (326) at (-10, 7) {};
		\node [style=none] (327) at (-10, 7) {};
		\node [style=none] (328) at (-9, 7) {};
		\node [style=none] (329) at (-10, 8.25) {};
		\node [style=none] (330) at (-11, 7) {};
		\node [style=none] (331) at (-10, 7) {};
		\node [style=none] (332) at (-10, 7.5) {{$0$}};
		\node [style=none] (333) at (-7, 7) {};
		\node [style=none] (334) at (-7, 7) {};
		\node [style=none] (335) at (-6, 7) {};
		\node [style=none] (336) at (-7, 8.25) {};
		\node [style=none] (337) at (-8, 7) {};
		\node [style=none] (338) at (-7, 7) {};
		\node [style=none] (339) at (-7, 7.5) {{$0$}};
		\node [style=none] (340) at (-4.75, 7) {};
		\node [style=none] (341) at (-4.75, 7) {};
		\node [style=none] (342) at (-3.75, 7) {};
		\node [style=none] (343) at (-4.75, 8.25) {};
		\node [style=none] (344) at (-5.75, 7) {};
		\node [style=none] (345) at (-4.75, 7) {};
		\node [style=none] (346) at (-4.75, 7.5) {{$0$}};
		\node [style=none] (347) at (-2.5, 7) {};
		\node [style=none] (348) at (-2.5, 7) {};
		\node [style=none] (349) at (-1.5, 7) {};
		\node [style=none] (350) at (-2.5, 8.25) {};
		\node [style=none] (351) at (-3.5, 7) {};
		\node [style=none] (352) at (-2.5, 7) {};
		\node [style=none] (353) at (-2.5, 7.5) {{$0$}};
		\node [style=none] (354) at (0.5, 7) {};
		\node [style=none] (355) at (0.5, 7) {};
		\node [style=none] (356) at (1.5, 7) {};
		\node [style=none] (357) at (0.5, 8.25) {};
		\node [style=none] (358) at (-0.5, 7) {};
		\node [style=none] (359) at (0.5, 7) {};
		\node [style=none] (360) at (0.5, 7.5) {{$0$}};
		\node [style=none] (361) at (5.25, 7) {};
		\node [style=none] (362) at (5.25, 7) {};
		\node [style=none] (363) at (6.25, 7) {};
		\node [style=none] (364) at (5.25, 8.25) {};
		\node [style=none] (365) at (4.25, 7) {};
		\node [style=none] (366) at (5.25, 7) {};
		\node [style=none] (367) at (5.25, 7.5) {{$0$}};
		\node [style=none] (368) at (7.5, 7) {};
		\node [style=none] (369) at (7.5, 7) {};
		\node [style=none] (370) at (8.5, 7) {};
		\node [style=none] (371) at (7.5, 8.25) {};
		\node [style=none] (372) at (6.5, 7) {};
		\node [style=none] (373) at (7.5, 7) {};
		\node [style=none] (374) at (7.5, 7.5) {{$0$}};
		\node [style=none] (375) at (10.25, 7) {};
		\node [style=none] (376) at (10.25, 7) {};
		\node [style=none] (377) at (11.25, 7) {};
		\node [style=none] (378) at (10.25, 8.25) {};
		\node [style=none] (379) at (9.25, 7) {};
		\node [style=none] (380) at (10.25, 7) {};
		\node [style=none] (381) at (10.25, 7.5) {{$0$}};
		\node [style=none] (382) at (3, 2.75) {};
		\node [style=none] (383) at (3, 2.75) {};
		\node [style=none] (384) at (3, 2.75) {};
		\node [style=none] (385) at (4, 2.75) {};
		\node [style=none] (386) at (3, 4) {};
		\node [style=none] (387) at (2, 2.75) {};
		\node [style=none] (388) at (3, 2.75) {};
		\node [style=none] (389) at (3, 3.25) {{$0$}};
		\node [style=vertex] (390) at (0.5, -0.75) {};
		\node [style=none] (391) at (3, -0.75) {$\bigoplus$};
		\node [style=none] (392) at (10.25, -0.75) {};
		\node [style=none] (393) at (10.25, -0.75) {};
		\node [style=black dot] (394) at (10.25, -0.75) {};
		\node [style=none] (395) at (3, -0.75) {};
		\node [style=none] (396) at (-1.5, -2.5) {\texttt{vase}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (182) to (183.center);
		\draw (183.center) to (185.center);
		\draw (182) to (186.center);
		\draw (187.center) to (182);
		\draw (188.center) to (183.center);
		\draw [style=none] (190.center) to (191.center);
		\draw [style=none] (192.center) to (195.center);
		\draw [style=none] (193.center) to (196.center);
		\draw [style=none] (194.center) to (197.center);
		\draw [style=none] (200.center) to (201.center);
		\draw [style=none] (209.center) to (210.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw (215.center) to (216.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (220.center);
		\draw (221.center) to (222.center);
		\draw (225.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (236.center) to (237.center);
		\draw (238.center) to (239.center);
		\draw (240.center) to (241.center);
		\draw (243.center) to (242);
		\draw (252.center) to (253.center);
		\draw (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (260.center) to (261.center);
		\draw (262.center) to (263.center);
		\draw (264.center) to (265.center);
		\draw (267.center) to (266);
		\draw [style=none] (270.center) to (271.center);
		\draw (272.center) to (273.center);
		\draw (274.center) to (275.center);
		\draw (277.center) to (278.center);
		\draw (279.center) to (280.center);
		\draw (281.center) to (282.center);
		\draw (284.center) to (285.center);
		\draw [style=diredge, bend right, looseness=0.75] (287.center) to (286.center);
		\draw [style=diredge, bend left] (291.center) to (290.center);
		\draw [style=diredge, bend left] (294.center) to (293.center);
		\draw (301) to (302.center);
		\draw (301) to (299);
		\draw (302.center) to (298);
		\draw (303.center) to (301);
		\draw (304.center) to (302.center);
		\draw (309) to (310.center);
		\draw (309) to (307);
		\draw (310.center) to (306);
		\draw (311.center) to (309);
		\draw (312.center) to (310.center);
		\draw (317) to (318.center);
		\draw (317) to (315);
		\draw (318.center) to (314);
		\draw (319.center) to (317);
		\draw (320.center) to (318.center);
		\draw [style=diredge, bend right, looseness=0.75] (324.center) to (323.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (328.center) to (330.center);
		\draw (335.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (335.center) to (337.center);
		\draw (342.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw (342.center) to (344.center);
		\draw (349.center) to (350.center);
		\draw (350.center) to (351.center);
		\draw (349.center) to (351.center);
		\draw (356.center) to (357.center);
		\draw (357.center) to (358.center);
		\draw (356.center) to (358.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (365.center);
		\draw (363.center) to (365.center);
		\draw (370.center) to (371.center);
		\draw (371.center) to (372.center);
		\draw (370.center) to (372.center);
		\draw (377.center) to (378.center);
		\draw (378.center) to (379.center);
		\draw (377.center) to (379.center);
		\draw (385.center) to (386.center);
		\draw (386.center) to (387.center);
		\draw (385.center) to (387.center);
		\draw (390) to (391.center);
		\draw (395.center) to (394);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusingSentences.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4, 1) {};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-5, 2.5) {$S$};
		\node [style=none] (5) at (-3, 2.5) {$S$};
		\node [style=none] (6) at (-4, -1.5) {$S \circ S$};
		\node [style=none] (7) at (2, 0.5) {$$};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (0.5, 2.5) {$S$};
		\node [style=none] (12) at (3.5, 2.5) {$S$};
		\node [style=none] (13) at (2, -1.5) {$S \circ S$};
		\node [style=box] (14) at (2, 0.75) {$R_Z(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0) to (1.center);
		\draw [bend left=45] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [bend left=45] (7.center) to (8.center);
		\draw [bend left=45] (9.center) to (7.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusionRule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-2, -1) {};
		\node [style=white dot] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (0, -0.5) {$=$};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-2, -1.75) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (5.center) to (1);
		\draw (7.center) to (2);
		\draw (5.center) to (8.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fuzz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=map] (4) at (0.25, 0.25) {$P$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-3, -1.25) {$\sharp$};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=none] (12) at (-3.25, -1) {};
		\node [style=none] (13) at (-3.25, -3) {};
		\node [style=none] (14) at (-2.75, -3) {};
		\node [style=none] (15) at (-3.25, 3) {};
		\node [style=none] (16) at (-2.75, 3) {};
		\node [style=none] (17) at (5.25, 2.5) {};
		\node [style=none] (18) at (5.25, -2.25) {};
		\node [style=none] (19) at (5.25, -1) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (21) at (8.5, 2.5) {};
		\node [style=map] (22) at (5.75, -0.75) {$P$};
		\node [style=none] (23) at (6.5, -0.25) {};
		\node [style=none] (24) at (9.75, -0.5) {};
		\node [style=map] (25) at (9, -0.75) {$P$};
		\node [style=none] (26) at (8.5, -0.5) {};
		\node [style=none] (27) at (8.5, -1) {};
		\node [style=none] (29) at (8.5, -2.25) {};
		\node [style=white dot] (30) at (9.75, 0.75) {};
		\node [style=none] (31) at (6.5, -0.5) {};
		\node [style=small map] (32) at (-3, -1.25) {$\sharp$};
		\node [style=none] (33) at (1, 2.75) {};
		\node [style=none] (34) at (1.75, 2) {};
		\node [style=none] (35) at (0.25, 2) {};
		\node [style=none] (36) at (1, 2) {};
		\node [style=none] (37) at (1, 2.25) {$\scriptstyle x$};
		\node [style=none] (38) at (9.75, 1.75) {};
		\node [style=none] (39) at (9.75, 2.5) {};
		\node [style=none] (40) at (10.5, 1.75) {};
		\node [style=none] (41) at (9, 1.75) {};
		\node [style=none] (42) at (9.75, 1.75) {};
		\node [style=none] (43) at (9.75, 2) {$\scriptstyle x$};
		\node [style=none] (44) at (3, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (0.center) to (5.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap, bend left=90, looseness=1.50] (6.center) to (1.center);
		\draw [style=swap, in=-105, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (10.center) to (3.center);
		\draw [style=swap] (16.center) to (9.center);
		\draw [style=swap] (15.center) to (12.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (10.center) to (14.center);
		\draw [style=swap] (17.center) to (20.center);
		\draw [style=swap] (19.center) to (18.center);
		\draw [style=swap] (21.center) to (26.center);
		\draw [style=swap] (27.center) to (29.center);
		\draw [style=swap] (30) to (24.center);
		\draw [style=swap, in=180, out=90, looseness=0.75] (23.center) to (30);
		\draw [style=none] (35.center) to (34.center);
		\draw [style=none] (34.center) to (33.center);
		\draw [style=none] (33.center) to (35.center);
		\draw [style=none] (41.center) to (40.center);
		\draw [style=none] (40.center) to (39.center);
		\draw [style=none] (39.center) to (41.center);
		\draw (42.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fuzzComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.025) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 1.5) {$\rho$};
		\node [style=none] (4) at (1, 1.5) {$\sigma$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, -2) {$\epsilon$};
		\node [style=small map] (7) at (0, -0.225) {$\sharp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (1.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grammarMeaning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1) {};
		\node [style=none] (1) at (-5.75, 1) {};
		\node [style=none] (2) at (-6.75, 2) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-4, 2.25) {};
		\node [style=none] (6) at (-1.25, 2) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.25, -0.25) {$N$};
		\node [style=none] (14) at (-6.75, 1) {};
		\node [style=none] (15) at (-6.75, -0.25) {$N$};
		\node [style=none] (16) at (-6.75, -1.25) {};
		\node [style=none] (17) at (-4.75, -1.25) {};
		\node [style=none] (20) at (-6.75, 0.25) {};
		\node [style=none] (21) at (-4.75, 0.25) {};
		\node [style=none] (22) at (-4, 0.25) {};
		\node [style=none] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-1.25, 0.25) {};
		\node [style=none] (38) at (-4.75, -0.25) {$N$};
		\node [style=none] (46) at (-4, -0.25) {$S$};
		\node [style=none] (47) at (-3.25, -0.25) {$N$};
		\node [style=none] (48) at (-6.75, 3.25) {\texttt{Alice}};
		\node [style=none] (50) at (-1.25, 3.25) {\texttt{guitar}};
		\node [style=none] (51) at (-4, 3.25) {\texttt{plays}};
		\node [style=none] (52) at (-3.25, -1.25) {};
		\node [style=none] (53) at (-1.25, -1.25) {};
		\node [style=none] (54) at (-4, -1.25) {};
		\node [style=none] (55) at (-4, -3) {};
		\node [style=none] (80) at (-8.25, -0.75) {};
		\node [style=none] (81) at (0.25, -3.25) {};
		\node [style=none] (82) at (0.25, -0.75) {};
		\node [style=none] (83) at (-8.25, -3.25) {};
		\node [style=none] (84) at (-9, -1.5) {};
		\node [style=label] (85) at (-12.25, -0.5) {\bf\color{red}grammar};
		\node [style=none] (86) at (-11.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend left=270, looseness=1.50] (16.center) to (17.center);
		\draw [style=thick] (14.center) to (20.center);
		\draw [style=thick] (9.center) to (21.center);
		\draw [style=thick] (10.center) to (22.center);
		\draw [style=thick] (11.center) to (23.center);
		\draw [style=thick] (12.center) to (24.center);
		\draw [style=thick, bend left=270, looseness=1.50] (52.center) to (53.center);
		\draw [style=thick] (54.center) to (55.center);
		\draw [style=boldedge, red] (80.center) to (83.center);
		\draw [style=boldedge, red] (83.center) to (81.center);
		\draw [style=boldedge, red] (81.center) to (82.center);
		\draw [style=boldedge, red] (80.center) to (82.center);
		\draw [style=pointer edge, red, in=180, out=-90, looseness=0.75] (86.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/herDuck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=none] (3) at (-5.75, 1) {};
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (-6.75, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-5.75, 0) {};
		\node [style=none] (10) at (-5.75, -1.25) {$N$};
		\node [style=none] (11) at (-5.75, -1.75) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-5.75, -0.75) {};
		\node [style=none] (16) at (-3, -1.75) {};
		\node [style=none] (17) at (-1.5, -1.75) {};
		\node [style=none] (18) at (-2.25, -1.75) {};
		\node [style=none] (19) at (-3, -1.25) {$N$};
		\node [style=none] (20) at (-2.25, -1.25) {$S$};
		\node [style=none] (21) at (-1.5, -1.25) {$N$};
		\node [style=none] (22) at (-5.75, 2) {\texttt{We}};
		\node [style=none] (23) at (-2.25, 2) {\texttt{saw}};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (2.25, 0) {};
		\node [style=none] (26) at (0.25, 0) {};
		\node [style=none] (39) at (1.25, 0) {};
		\node [style=none] (40) at (1.25, -0.75) {};
		\node [style=none] (41) at (1.25, -1.75) {};
		\node [style=none] (42) at (1.25, -1.25) {$N$};
		\node [style=none] (47) at (1.25, 2) {\texttt{her}};
		\node [style=none] (48) at (4, 2) {$\rho_{\texttt{duck}}$};
		\node [style=none] (49) at (4, 1) {};
		\node [style=none] (51) at (3, 0) {};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (3.5, -0.75) {};
		\node [style=none] (54) at (3.5, -1.75) {};
		\node [style=none] (55) at (3.5, -1.25) {$N$};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (4.5, -1.75) {};
		\node [style=none] (60) at (-2.25, -3) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (4.5, -0.75) {};
		\node [style=none] (63) at (4.5, -1.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (0.center) to (1.center);
		\draw [style=doubled] (2.center) to (0.center);
		\draw [style=doubled] (2.center) to (1.center);
		\draw [style=doubled] (5.center) to (4.center);
		\draw [style=doubled] (4.center) to (3.center);
		\draw [style=doubled] (3.center) to (5.center);
		\draw [style=doubled] (6.center) to (12.center);
		\draw [style=doubled] (7.center) to (13.center);
		\draw [style=doubled] (8.center) to (14.center);
		\draw [style=doubled] (9.center) to (15.center);
		\draw [style=doubled, bend right=90, looseness=1.50] (11.center) to (16.center);
		\draw [style=doubled] (26.center) to (25.center);
		\draw [style=doubled] (25.center) to (24.center);
		\draw [style=doubled] (24.center) to (26.center);
		\draw [style=doubled] (40.center) to (39.center);
		\draw [style=doubled] (49.center) to (51.center);
		\draw [style=doubled] (53.center) to (52.center);
		\draw [style=doubled] (51.center) to (57.center);
		\draw [style=doubled] (56.center) to (49.center);
		\draw [style=doubled] (56.center) to (57.center);
		\draw [style=doubled, bend right=90] (41.center) to (54.center);
		\draw [style=doubled, bend left=90] (58.center) to (17.center);
		\draw [style=doubled] (60.center) to (18.center);
		\draw [style=doubled] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/herStrictSloppy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.75) {\texttt{her}};
		\node [style=none] (1) at (1.75, 0) {\texttt{sloppy}:};
		\node [style=none] (2) at (-6.5, 0) {\texttt{strict}:};
		\node [style=none] (3) at (-4.25, -1.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=white dot] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-4.25, -0.5) {};
		\node [style=none] (10) at (-4.25, 0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-4.25, -1) {$N$};
		\node [style=none] (14) at (-2.5, -1) {$N$};
		\node [style=none] (15) at (-0.75, -1) {$N$};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (17) at (4.25, -0.5) {};
		\node [style=none] (18) at (7.75, -1) {};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style=none] (20) at (7.75, 1) {};
		\node [style=white dot] (21) at (6, 0.5) {};
		\node [style=none] (22) at (7.75, 0) {};
		\node [style=none] (23) at (4.25, 0.5) {};
		\node [style=none] (24) at (4.25, 1.5) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (27) at (4.25, 0) {$N$};
		\node [style=none] (28) at (6, -0.5) {$N$};
		\node [style=none] (29) at (7.75, -0.5) {$N$};
		\node [style=none] (30) at (6, -1) {};
		\node [style=white dot] (31) at (4.25, -1.25) {};
		\node [style=none] (32) at (3.25, -2.25) {};
		\node [style=none] (33) at (5.25, -2.25) {};
		\node [style=none] (34) at (5.5, 1) {};
		\node [style=none] (35) at (5.5, 1.5) {};
		\node [style=none] (36) at (6, 2.75) {\texttt{her}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none, bend left=90, looseness=1.75] (10.center) to (12.center);
		\draw [style=none, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=none, bend right=90, looseness=1.75] (12.center) to (5.center);
		\draw [style=none] (10.center) to (9.center);
		\draw (7) to (11.center);
		\draw [style=none] (20.center) to (22.center);
		\draw [style=none, bend left=90, looseness=1.75] (19.center) to (20.center);
		\draw [style=none] (24.center) to (23.center);
		\draw (21) to (25.center);
		\draw (17.center) to (31);
		\draw [bend right=45] (31) to (32.center);
		\draw [bend left=45] (31) to (33.center);
		\draw (34.center) to (35.center);
		\draw [bend left=45, looseness=0.75] (19.center) to (21);
		\draw [bend right=315, looseness=0.75] (21) to (34.center);
		\draw [bend left=270, looseness=1.50] (35.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/herStrictSloppyNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7.75, 3) {(\texttt{sloppy})};
		\node [style=none] (2) at (-3.5, 3) {(\texttt{strict})};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=white dot] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-5.25, -0.25) {};
		\node [style=none] (10) at (-5.25, 0.75) {};
		\node [style=none] (11) at (-3.5, -0.25) {};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-5.25, -0.75) {$N$};
		\node [style=none] (14) at (-3.5, -0.75) {$N$};
		\node [style=none] (15) at (-1.5, -0.75) {$N$};
		\node [style=none] (16) at (-3.5, -1.25) {};
		\node [style=none] (17) at (6, -0.25) {};
		\node [style=none] (18) at (9.5, -0.75) {};
		\node [style=none] (19) at (8.25, 1.25) {};
		\node [style=none] (20) at (9.5, 1.25) {};
		\node [style=white dot] (21) at (7.75, 0.75) {};
		\node [style=none] (22) at (9.5, 0.25) {};
		\node [style=none] (23) at (6, 0.75) {};
		\node [style=none] (24) at (6, 1.25) {};
		\node [style=none] (25) at (7.75, 0.25) {};
		\node [style=none] (26) at (6, 0.25) {$N$};
		\node [style=none] (27) at (7.75, -0.25) {$N$};
		\node [style=none] (28) at (9.5, -0.25) {$N$};
		\node [style=none] (29) at (7.75, -0.75) {};
		\node [style=white dot] (30) at (6, -1) {};
		\node [style=none] (31) at (4.5, -2.5) {};
		\node [style=none] (32) at (7.5, -2.5) {};
		\node [style=none] (33) at (7.25, 1.25) {};
		\node [style=none] (34) at (7.25, 1.25) {};
		\node [style=none] (36) at (0.5, 0.25) {$+$};
		\node [style=none] (37) at (-10, 0.25) {$=$};
		\node [style=white dot] (38) at (4.5, -4) {};
		\node [style=none] (39) at (4.5, -3) {$N$};
		\node [style=white dot] (40) at (7.5, -4) {};
		\node [style=none] (41) at (7.5, -3) {$N$};
		\node [style=none] (42) at (5.25, -4.75) {};
		\node [style=none] (43) at (3.75, -4.75) {};
		\node [style=none] (44) at (6.75, -4.75) {};
		\node [style=none] (45) at (8.25, -4.75) {};
		\node [style=none] (46) at (4.5, -3.5) {};
		\node [style=none] (47) at (7.5, -3.5) {};
		\node [style=white dot] (48) at (-5.25, -1.75) {};
		\node [style=none] (49) at (-4.5, -2.5) {};
		\node [style=none] (50) at (-6, -2.5) {};
		\node [style=none] (51) at (-5.25, -1.25) {};
		\node [style=none] (52) at (-6, -3) {$N$};
		\node [style=none] (53) at (-4.5, -3) {$N$};
		\node [style=white dot] (54) at (-2.25, 0.75) {};
		\node [style=none] (55) at (-2.25, -0.25) {};
		\node [style=none] (56) at (-2.25, -1.25) {};
		\node [style=none] (57) at (-2.25, -0.75) {$N$};
		\node [style=white dot] (58) at (-2.25, -1.75) {};
		\node [style=none] (59) at (-1.5, -2.5) {};
		\node [style=none] (60) at (-3, -2.5) {};
		\node [style=none] (61) at (-2.25, -1.25) {};
		\node [style=none] (62) at (-3, -3) {$N$};
		\node [style=none] (63) at (-1.5, -3) {$N$};
		\node [style=none] (64) at (3.75, -5.25) {$N$};
		\node [style=none] (65) at (5.25, -5.25) {$N$};
		\node [style=none] (66) at (6.75, -5.25) {$N$};
		\node [style=none] (67) at (8.25, -5.25) {$N$};
		\node [style=none] (68) at (-6, -4.75) {\texttt{Mary}};
		\node [style=none] (69) at (-3, -4.75) {\texttt{Alice}};
		\node [style=none] (70) at (3.75, -7) {\texttt{Mary}};
		\node [style=none] (71) at (6.75, -7) {\texttt{Alice}};
		\node [style=none] (72) at (-6, -3.5) {};
		\node [style=none] (73) at (-6, -4) {};
		\node [style=none] (74) at (-3, -3.5) {};
		\node [style=none] (75) at (-3, -4) {};
		\node [style=none] (76) at (3.75, -5.75) {};
		\node [style=none] (77) at (3.75, -6.25) {};
		\node [style=none] (78) at (6.75, -5.75) {};
		\node [style=none] (79) at (6.75, -6.25) {};
		\node [style=none] (80) at (-13, 0.25) {$\rho_{\texttt{her}}$};
		\node [style=none] (81) at (-7.5, 0.25) {$\alpha\,\, \cdot$};
		\node [style=none] (82) at (3.25, 0) {$\beta\,\, \cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none, bend left=90, looseness=1.75] (10.center) to (12.center);
		\draw [style=none, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=none, bend right=90, looseness=1.75] (12.center) to (5.center);
		\draw [style=none] (10.center) to (9.center);
		\draw (7) to (11.center);
		\draw [style=none] (20.center) to (22.center);
		\draw [style=none, bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw [style=none] (24.center) to (23.center);
		\draw (21) to (25.center);
		\draw (17.center) to (30);
		\draw [bend right=45] (30) to (31.center);
		\draw [bend left=45] (30) to (32.center);
		\draw (33.center) to (34.center);
		\draw [bend left=45, looseness=0.75] (19.center) to (21);
		\draw [bend right=315, looseness=0.75] (21) to (33.center);
		\draw [bend left=270, looseness=1.50] (34.center) to (24.center);
		\draw [bend left=45] (43.center) to (38);
		\draw [bend left=45] (38) to (42.center);
		\draw [bend left=45] (44.center) to (40);
		\draw [bend left=45] (40) to (45.center);
		\draw (46.center) to (38);
		\draw (47.center) to (40);
		\draw [bend left=45] (50.center) to (48);
		\draw [bend left=45] (48) to (49.center);
		\draw (51.center) to (48);
		\draw (54) to (55.center);
		\draw [bend left=45] (60.center) to (58);
		\draw [bend left=45] (58) to (59.center);
		\draw (61.center) to (58);
		\draw [style=diredge] (72.center) to (73.center);
		\draw [style=diredge] (74.center) to (75.center);
		\draw [style=diredge] (76.center) to (77.center);
		\draw [style=diredge] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/humansWhomAnimalsEatGijs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-10, 3.25) {$np$};
		\node [style=none] (2) at (-5, 3.25) {$(np \backslash np) / (s / \Diamond \square np)$};
		\node [style=none] (3) at (-10, 4.25) {\texttt{Humans}};
		\node [style=none] (5) at (-5, 4.25) {\texttt{whom}};
		\node [style=none] (6) at (2, 4.25) {\texttt{animals}};
		\node [style=none] (7) at (7, 4.25) {\texttt{eat}};
		\node [style=none] (8) at (2, 3.25) {$np$};
		\node [style=none] (9) at (7, 3.25) {$(np\backslash s) / np$};
		\node [style=none] (15) at (-10, 2.75) {};
		\node [style=none] (16) at (-5, 2.75) {};
		\node [style=none] (18) at (2, 2.75) {};
		\node [style=none] (19) at (7, 2.75) {};
		\node [white dot] (20) at (-5, 1) {\scriptsize$\, / \,$};
		\node [white dot] (21) at (2, 1) {\scriptsize$\, / \,$};
		\node [white dot] (22) at (0.75, -0.75) {\scriptsize$\, \backslash \,$};
		\node [white dot] (23) at (-7.25, -1) {\scriptsize$\, \backslash \,$};
		\node [gray dot] (24) at (2, -5.75) {\scriptsize$\, \backslash \,$};
		\node [style=none] (25) at (-10, -2) {};
		\node [style=none] (26) at (-8.25, -2) {};
		\node [style=none] (27) at (-2, -4.75) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (7, 0) {};
		\node [style=none] (31) at (2.75, -2) {};
		\node [style=none] (32) at (2.75, -4.25) {};
		\node [white dot] (33) at (-0.25, -2.75) {\scriptsize$\, \square \,$};
		\node [gray dot] (34) at (-0.25, -4.5) {\scriptsize$\, \Diamond \,$};
		\node [style=none] (35) at (-6, -5.75) {};
		\node [style=none] (36) at (-5.5, -5.5) {$np$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (25.center) to (26.center);
		\draw (25.center) to (15.center);
		\draw [style=diredge, bend left=45] (26.center) to (23);
		\draw [style=diredge, bend right=45] (20) to (23);
		\draw [style=diredge] (16.center) to (20);
		\draw [in=-90, out=-105, looseness=1.50] (24) to (27.center);
		\draw (27.center) to (28.center);
		\draw [style=diredge, in=360, out=90, looseness=0.75] (28.center) to (20);
		\draw (30.center) to (19.center);
		\draw [bend right=90] (29.center) to (30.center);
		\draw [style=diredge, in=15, out=90, looseness=1.25] (29.center) to (21);
		\draw [style=diredge] (18.center) to (21);
		\draw [style=diredge, bend right] (21) to (22);
		\draw [bend left=60, looseness=0.75] (22) to (31.center);
		\draw (31.center) to (32.center);
		\draw [style=diredge, bend left, looseness=1.25] (32.center) to (24);
		\draw [style=diredge, bend right=315, looseness=1.25] (24) to (34);
		\draw [style=diredge] (34) to (33);
		\draw [style=diredge, bend left] (33) to (22);
		\draw [style=diredge, bend left=15] (23) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/huntsCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-4.75, 1) {\large $\ket{0}$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (6.5, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-4.75, -1) {\large $\ket{0}$};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (7, -1) {};
		\node [style=none] (10) at (7.25, 1) {};
		\node [style=none] (11) at (-4, -3) {};
		\node [style=none] (12) at (-1.5, -3) {};
		\node [style=none] (13) at (-4.75, -3) {\large $\ket{0}$};
		\node [style=none] (14) at (-1.5, -3) {};
		\node [style=none] (15) at (7, -3) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (16) at (-1.5, -3) { $U_{\texttt{dog/cat}}$};
		\node [style=vertex] (17) at (4.25, -3) {};
		\node [style=none] (18) at (4.25, -1) {$\bigoplus$};
		\node [style=none] (19) at (0.5, -3) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (3.5, -3) {};
		\node [style=vertex] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (-0.25, 1) {$\bigoplus$};
		\node [style=none] (25) at (3.5, -1) {};
		\node [style=none] (26) at (3.5, 1) {};
		\node [style=none] (27) at (6.5, 1) {};
		\node [style=none] (28) at (6.5, -1) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (29) at (7, -1) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (30) at (7, -3) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (31) at (2, -1) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (32) at (-2.5, -1) {\large $H$};
		\node [style=none] (42) at (-4, 5) {};
		\node [style=none] (43) at (0.25, 5) {};
		\node [style=none] (44) at (-4.75, 5) {\large $\ket{0}$};
		\node [style=none] (45) at (0.25, 5) {};
		\node [style=none] (46) at (6.5, 5) {};
		\node [style=none] (47) at (-4, 3) {};
		\node [style=none] (48) at (0.25, 3) {};
		\node [style=none] (49) at (-4.75, 3) {\large $\ket{0}$};
		\node [style=none] (50) at (0.25, 3) {};
		\node [style=none] (51) at (7, 3) {};
		\node [style=none] (52) at (7.25, 5) {};
		\node [style=none] (54) at (3.75, 3) {};
		\node [style=none] (55) at (5.25, 3) {};
		\node [style=vertex] (56) at (3, 3) {};
		\node [style=none] (57) at (3, 5) {$\bigoplus$};
		\node [style=none] (58) at (5.25, 3) {};
		\node [style=none] (59) at (5.25, 5) {};
		\node [style=none] (60) at (6.5, 5) {};
		\node [style=none] (61) at (6.5, 3) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (62) at (7, 3) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (63) at (5.25, 3) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (65) at (7, 5) {$\not \frown$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (66) at (-1.5, 5) { $U_{\texttt{cat/dog}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (5.center) to (8.center);
		\draw (14.center) to (16);
		\draw (11.center) to (14.center);
		\draw (19.center) to (17);
		\draw (17) to (22.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (17) to (18.center);
		\draw (25.center) to (23);
		\draw (23) to (28.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (23) to (24.center);
		\draw (0.center) to (26.center);
		\draw (8.center) to (20.center);
		\draw (16) to (19.center);
		\draw (22.center) to (15.center);
		\draw (28.center) to (9.center);
		\draw (29) to (9.center);
		\draw (46.center) to (52.center);
		\draw (47.center) to (50.center);
		\draw (58.center) to (56);
		\draw (56) to (61.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (60.center);
		\draw (56) to (57.center);
		\draw (42.center) to (59.center);
		\draw (50.center) to (54.center);
		\draw (61.center) to (51.center);
		\draw (62) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/innerWiringManWomanTelescope.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-8, 0) {$\varepsilon_{\texttt{on mountain}}$};
		\node [style=none] (93) at (-5.5, 0) {$=$};
		\node [style=none] (94) at (-4.25, 0) {$\alpha$};
		\node [style=none] (95) at (-3.75, 0) {$\cdot$};
		\node [style=none] (96) at (-9.75, 0.5) {};
		\node [style=none] (97) at (-9.75, -0.5) {};
		\node [style=none] (98) at (-6.25, 0.5) {};
		\node [style=none] (99) at (-6.25, -0.5) {};
		\node [style=none] (100) at (1.75, 3) {};
		\node [style=none] (101) at (1, 3) {};
		\node [style=none] (102) at (2.5, 3) {};
		\node [style=none] (103) at (1.75, -1.75) {};
		\node [style=none] (104) at (1.75, -1.75) {};
		\node [style=none] (105) at (1.75, -1.75) {};
		\node [style=none] (106) at (1.75, -1.75) {};
		\node [style=none] (107) at (1, -1.75) {};
		\node [style=none] (108) at (1, -1.75) {};
		\node [style=none] (109) at (1, -1.75) {};
		\node [style=none] (110) at (1, -1.75) {};
		\node [style=none] (111) at (2.5, -1.75) {};
		\node [style=none] (112) at (2.5, -1.75) {};
		\node [style=none] (113) at (2.5, -1.75) {};
		\node [style=none] (114) at (2.5, -1.75) {};
		\node [style=none] (115) at (-1.5, 1.25) {};
		\node [style=none] (116) at (-0.5, 0.5) {};
		\node [style=none] (117) at (-2.5, 0.5) {};
		\node [style=none] (118) at (-2, 0.5) {};
		\node [style=none] (119) at (-2, -0.5) {$N$};
		\node [style=none] (120) at (-2, 0) {};
		\node [style=none] (121) at (-1, 0.5) {};
		\node [style=none] (122) at (-1, -0.5) {$N$};
		\node [style=none] (123) at (-1, 0) {};
		\node [style=none] (124) at (-1.5, 2.25) {\texttt{on}};
		\node [style=none] (125) at (-1.5, 1.75) {\texttt{mountain}};
		\node [style=none] (126) at (0.25, 3) {};
		\node [style=none] (127) at (0.25, -0.5) {};
		\node [style=none] (128) at (0.25, -0.5) {};
		\node [style=none] (129) at (0.25, -0.5) {};
		\node [style=none] (130) at (0.25, -1) {};
		\node [style=none] (131) at (-1, -1) {};
		\node [style=none] (132) at (-2, -1) {};
		\node [style=none] (133) at (-2, -1.75) {};
		\node [style=none] (134) at (3.25, 3) {};
		\node [style=none] (135) at (3.25, -1.75) {};
		\node [style=none] (136) at (3.25, -1.75) {};
		\node [style=none] (137) at (3.25, -1.75) {};
		\node [style=none] (138) at (3.25, -1.75) {};
		\node [style=none] (139) at (12, 1.25) {};
		\node [style=none] (140) at (13, 0.5) {};
		\node [style=none] (141) at (11, 0.5) {};
		\node [style=none] (142) at (11.5, 0.5) {};
		\node [style=none] (143) at (11.5, -0.5) {$N$};
		\node [style=none] (144) at (11.5, 0) {};
		\node [style=none] (145) at (12.5, 0.5) {};
		\node [style=none] (146) at (12.5, -0.5) {$N$};
		\node [style=none] (147) at (12.5, 0) {};
		\node [style=none] (148) at (12, 2.25) {\texttt{on}};
		\node [style=none] (149) at (12, 1.75) {\texttt{mountain}};
		\node [style=none] (150) at (8.75, 3) {};
		\node [style=none] (151) at (8, 3) {};
		\node [style=none] (152) at (9.5, 3) {};
		\node [style=none] (153) at (8.75, -1.75) {};
		\node [style=none] (154) at (8.75, -1.75) {};
		\node [style=none] (155) at (8.75, -1.75) {};
		\node [style=none] (156) at (8.75, -1.75) {};
		\node [style=none] (157) at (8, -1.75) {};
		\node [style=none] (158) at (8, -1.75) {};
		\node [style=none] (159) at (8, -1.75) {};
		\node [style=none] (160) at (8, -1.75) {};
		\node [style=none] (161) at (9.5, -1.75) {};
		\node [style=none] (162) at (9.5, -1.75) {};
		\node [style=none] (163) at (9.5, -1.75) {};
		\node [style=none] (164) at (9.5, -1.75) {};
		\node [style=none] (165) at (7.25, 3) {};
		\node [style=none] (166) at (7.25, -1.75) {};
		\node [style=none] (167) at (7.25, -1.75) {};
		\node [style=none] (168) at (7.25, -1.75) {};
		\node [style=none] (169) at (10.25, 3) {};
		\node [style=none] (170) at (10.25, -0.5) {};
		\node [style=none] (171) at (10.25, -0.5) {};
		\node [style=none] (172) at (10.25, -0.5) {};
		\node [style=none] (173) at (10.25, -1) {};
		\node [style=none] (174) at (11.5, -1) {};
		\node [style=none] (175) at (10.25, -1) {};
		\node [style=none] (176) at (12.5, -1) {};
		\node [style=none] (177) at (12.5, -1.75) {};
		\node [style=none] (178) at (5.5, 0) {$\beta$};
		\node [style=none] (179) at (6, 0) {$\cdot$};
		\node [style=none] (180) at (-3.25, 3) {};
		\node [style=none] (181) at (-3.25, -1.75) {};
		\node [style=none] (182) at (4, 3) {};
		\node [style=none] (183) at (4, -1.75) {};
		\node [style=none] (184) at (6.5, 3) {};
		\node [style=none] (185) at (6.5, -1.75) {};
		\node [style=none] (186) at (13.75, 3) {};
		\node [style=none] (187) at (13.75, -1.75) {};
		\node [style=none] (188) at (4.5, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (96.center) to (98.center);
		\draw [style=dashed] (98.center) to (99.center);
		\draw [style=dashed] (99.center) to (97.center);
		\draw [style=dashed] (97.center) to (96.center);
		\draw [style=doubled] (104.center) to (106.center);
		\draw [style=doubled] (108.center) to (110.center);
		\draw [style=doubled] (112.center) to (114.center);
		\draw [style=doubled] (110.center) to (101.center);
		\draw [style=doubled] (106.center) to (100.center);
		\draw [style=doubled] (114.center) to (102.center);
		\draw [style=doubled] (117.center) to (116.center);
		\draw [style=doubled] (116.center) to (115.center);
		\draw [style=doubled] (115.center) to (117.center);
		\draw [style=doubled] (118.center) to (120.center);
		\draw [style=doubled] (121.center) to (123.center);
		\draw [style=doubled] (128.center) to (130.center);
		\draw [style=doubled] (130.center) to (126.center);
		\draw [style=doubled, bend right=90] (131.center) to (130.center);
		\draw [style=doubled] (133.center) to (132.center);
		\draw [style=doubled] (136.center) to (138.center);
		\draw [style=doubled] (138.center) to (134.center);
		\draw [style=doubled] (141.center) to (140.center);
		\draw [style=doubled] (140.center) to (139.center);
		\draw [style=doubled] (139.center) to (141.center);
		\draw [style=doubled] (142.center) to (144.center);
		\draw [style=doubled] (145.center) to (147.center);
		\draw [style=doubled] (154.center) to (156.center);
		\draw [style=doubled] (158.center) to (160.center);
		\draw [style=doubled] (162.center) to (164.center);
		\draw [style=doubled] (160.center) to (151.center);
		\draw [style=doubled] (156.center) to (150.center);
		\draw [style=doubled] (164.center) to (152.center);
		\draw [style=doubled] (171.center) to (173.center);
		\draw [style=doubled] (173.center) to (169.center);
		\draw [style=doubled] (168.center) to (165.center);
		\draw [style=doubled, bend right=90] (175.center) to (174.center);
		\draw [style=doubled] (177.center) to (176.center);
		\draw [style=dashed] (180.center) to (182.center);
		\draw [style=dashed] (182.center) to (183.center);
		\draw [style=dashed] (183.center) to (181.center);
		\draw [style=dashed] (181.center) to (180.center);
		\draw [style=dashed] (184.center) to (186.center);
		\draw [style=dashed] (186.center) to (187.center);
		\draw [style=dashed] (187.center) to (185.center);
		\draw [style=dashed] (185.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.75) {};
		\node [style=none] (1) at (0.5, -2.75) {};
		\node [style=box] (2) at (0.5, 1.25) {$f$};
		\node [style=box] (3) at (0.5, -1.25) {$g$};
		\node [style=none] (4) at (2.5, 2.75) {};
		\node [style=none] (5) at (2.5, -2.75) {};
		\node [style=box] (6) at (2.5, 1.25) {$h$};
		\node [style=box] (7) at (2.5, -1.25) {$k$};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (-8, 0) {$(f \circ g) \otimes (h \circ k) = (f \otimes h) \circ (g \otimes k)$};
		\node [style=none] (10) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isFast.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (4) at (-4.75, -0.75) {\texttt{is fast}$^*$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, -1.5) {$N$};
		\node [style=none] (10) at (1, -2) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (2, -1.5) {$S$};
		\node [style=none] (14) at (2, -2) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (0, -1.5) {$N$};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (-2.5, -0.75) {$=$};
		\node [style=none] (19) at (-1.25, -0.75) {\Bigg(};
		\node [style=none] (20) at (3.75, -0.75) {$+$};
		\node [style=white dot] (21) at (7.75, -0.25) {};
		\node [style=none] (22) at (7.75, -1) {};
		\node [style=none] (23) at (6.25, 0.75) {};
		\node [style=none] (24) at (7.25, -0.25) {};
		\node [style=none] (25) at (5.25, -0.25) {};
		\node [style=none] (26) at (5.75, -0.25) {};
		\node [style=none] (27) at (5.75, -1.5) {$N$};
		\node [style=none] (28) at (5.75, -2) {};
		\node [style=none] (29) at (5.75, -1) {};
		\node [style=none] (30) at (6.75, -0.25) {};
		\node [style=none] (31) at (6.75, -1.5) {$S$};
		\node [style=none] (32) at (6.75, -2) {};
		\node [style=none] (33) at (6.75, -1) {};
		\node [style=none] (34) at (7.75, -1.5) {$N$};
		\node [style=none] (35) at (7.75, -2) {};
		\node [style=none] (36) at (9, -0.75) {\Bigg)};
		\node [style=none] (37) at (1.5, 1.25) {\texttt{is fast}};
		\node [style=none] (38) at (6.25, 1.25) {\texttt{is fast}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick] (8.center) to (11.center);
		\draw [style=thick] (12.center) to (15.center);
		\draw (22.center) to (21);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick] (23.center) to (25.center);
		\draw [style=thick] (26.center) to (29.center);
		\draw [style=thick] (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isFastDM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -4) {};
		\node [style=none] (1) at (-1, -5) {};
		\node [style=none] (2) at (1.5, -5) {};
		\node [style=none] (3) at (1.5, -4) {};
		\node [style=none] (4) at (0.25, -4.5) {$\rho_{\texttt{is fast}}$};
		\node [style=white dot] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (0.5, 4) {\texttt{cat}};
		\node [style=none] (10) at (0.5, 3.25) {};
		\node [style=none] (11) at (1.5, 2.25) {};
		\node [style=none] (12) at (-0.5, 2.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.5, 1) {$N$};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (3, 2.25) {};
		\node [style=none] (17) at (6, 2.25) {};
		\node [style=none] (18) at (4.5, 3.5) {};
		\node [style=none] (19) at (3.75, 2.25) {};
		\node [style=none] (20) at (4.5, 2.25) {};
		\node [style=none] (21) at (5.25, 2.25) {};
		\node [style=none] (22) at (3.75, 1.5) {};
		\node [style=none] (23) at (4.5, 1.5) {};
		\node [style=none] (24) at (5.25, 1.5) {};
		\node [style=none] (25) at (3.75, 0.5) {};
		\node [style=none] (26) at (4.5, 0.5) {};
		\node [style=none] (27) at (3.75, 1) {$N$};
		\node [style=none] (28) at (4.5, 1) {$S$};
		\node [style=none] (29) at (5.25, 1) {$N$};
		\node [style=none] (30) at (4.5, 4) {\texttt{hunts}};
		\node [style=white dot] (31) at (8.5, 0) {};
		\node [style=none] (32) at (8.5, 0.5) {};
		\node [style=none] (33) at (7.5, -1) {};
		\node [style=none] (34) at (9.5, -1) {};
		\node [style=none] (35) at (8.5, 4) {\texttt{dog}};
		\node [style=none] (36) at (8.5, 3.25) {};
		\node [style=none] (37) at (9.5, 2.25) {};
		\node [style=none] (38) at (7.5, 2.25) {};
		\node [style=none] (39) at (8.5, 2.25) {};
		\node [style=none] (40) at (8.5, 1) {$N$};
		\node [style=none] (41) at (8.5, 1.5) {};
		\node [style=none] (42) at (3.75, -1) {};
		\node [style=none] (43) at (5.25, 0.5) {};
		\node [style=none] (44) at (5.25, -1) {};
		\node [style=none] (45) at (-0.5, -1.5) {$N$};
		\node [style=none] (46) at (9.5, -1.5) {$N$};
		\node [style=none] (47) at (0.25, -5.25) {};
		\node [style=none] (48) at (0.25, -6.25) {};
		\node [style=none] (49) at (0.25, -5.75) {$S$};
		\node [style=none] (50) at (-0.25, -3.25) {$N$};
		\node [style=none] (51) at (0.75, -3.25) {$N$};
		\node [style=none] (52) at (-0.25, -3.75) {};
		\node [style=none] (53) at (-0.25, -4) {};
		\node [style=none] (54) at (0.75, -3.75) {};
		\node [style=none] (55) at (0.75, -4) {};
		\node [style=none] (56) at (-0.25, -2.75) {};
		\node [style=none] (57) at (0.75, -2.75) {};
		\node [style=none] (58) at (0.25, -5) {};
		\node [style=none] (59) at (-0.5, -2) {};
		\node [style=none] (60) at (9.5, -2) {};
		\node [style=none] (61) at (4.5, -6.75) {};
		\node [style=none] (62) at (0.25, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend right=45] (5) to (7.center);
		\draw [bend left=45] (5) to (8.center);
		\draw (6.center) to (5);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (16.center) to (17.center);
		\draw [style=thick] (18.center) to (16.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (19.center) to (22.center);
		\draw [style=thick] (20.center) to (23.center);
		\draw [style=thick] (21.center) to (24.center);
		\draw [bend right=45] (31) to (33.center);
		\draw [bend left=45] (31) to (34.center);
		\draw (32.center) to (31);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick] (37.center) to (36.center);
		\draw [style=thick] (36.center) to (38.center);
		\draw [style=thick] (39.center) to (41.center);
		\draw [bend right=90] (8.center) to (42.center);
		\draw [bend right=90] (44.center) to (33.center);
		\draw (25.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (47.center);
		\draw [in=90, out=-90, looseness=1.50] (59.center) to (56.center);
		\draw [in=-90, out=90, looseness=0.25] (57.center) to (60.center);
		\draw (26.center) to (61.center);
		\draw (48.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isFastNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-4.75, 2) {\large $\ket{0}$};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=none] (4) at (6.5, 2) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-4.75, 0) {\large $\ket{0}$};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (7.25, 2) {};
		\node [style=none] (17) at (-4, -2) {};
		\node [style=none] (18) at (-1.5, -2) {};
		\node [style=none] (19) at (-4.75, -2) {\large $\ket{0}$};
		\node [style=none] (20) at (-1.5, -2) {};
		\node [style=none] (21) at (7, -2) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (22) at (-1.5, -2) { $U_{\texttt{dog/cat}}$};
		\node [style=vertex] (24) at (4.25, -2) {};
		\node [style=none] (25) at (4.25, 0) {$\bigoplus$};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (29) at (3.5, -2) {};
		\node [style=vertex] (30) at (-0.25, 0) {};
		\node [style=none] (31) at (-0.25, 2) {$\bigoplus$};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (3.5, 2) {};
		\node [style=none] (34) at (6.5, 2) {};
		\node [style=none] (35) at (6.5, 0) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (36) at (7, 0) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (37) at (7, -2) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (38) at (2, 0) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (39) at (-2.5, 0) {\large $H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (5.center) to (8.center);
		\draw (20.center) to (22);
		\draw (17.center) to (20.center);
		\draw (26.center) to (24);
		\draw (24) to (29.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (24) to (25.center);
		\draw (32.center) to (30);
		\draw (30) to (35.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (30) to (31.center);
		\draw (0.center) to (33.center);
		\draw (8.center) to (27.center);
		\draw (22) to (26.center);
		\draw (29.center) to (21.center);
		\draw (35.center) to (9.center);
		\draw (36) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itDiagrammaticDM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 0) {$\rho_{\texttt{it}}$};
		\node [style=none] (37) at (9.75, 1.25) {};
		\node [style=none] (38) at (10.5, 1.25) {};
		\node [style=none] (39) at (9.75, 1.75) {$N$};
		\node [style=none] (40) at (10.5, 1.75) {$S$};
		\node [style=none] (41) at (11.25, 1.75) {$N$};
		\node [style=none] (42) at (11.25, 1.25) {};
		\node [style=none] (43) at (15.25, 1.75) {$N$};
		\node [style=none] (44) at (16.25, 1.75) {$S$};
		\node [style=none] (45) at (15.25, 1.25) {};
		\node [style=none] (46) at (16.25, 1.25) {};
		\node [style=none] (47) at (9.75, -1) {};
		\node [style=none] (48) at (10.5, -1) {};
		\node [style=none] (49) at (11.25, -1) {};
		\node [style=none] (50) at (15.25, -1) {};
		\node [style=none] (51) at (16.25, -1) {};
		\node [style=none] (52) at (9.75, -1.5) {$N$};
		\node [style=none] (53) at (10.5, -1.5) {$S$};
		\node [style=none] (54) at (11.25, -1.5) {$N$};
		\node [style=none] (55) at (15.25, -1.5) {$N$};
		\node [style=none] (56) at (16.25, -1.5) {$S$};
		\node [style=none] (61) at (13.25, 1.25) {};
		\node [style=none] (62) at (13.25, 1.75) {$N$};
		\node [style=none] (63) at (13.25, -0.5) {};
		\node [style=none] (64) at (13.75, -1.5) {$N$};
		\node [style=white ddot] (65) at (13.25, -0.5) {};
		\node [style=none] (66) at (12.75, -1) {};
		\node [style=none] (67) at (13.75, -1) {};
		\node [style=none] (68) at (12.75, -1.5) {$N$};
		\node [style=none] (69) at (8, 1.75) {$N$};
		\node [style=none] (70) at (8, 1.25) {};
		\node [style=none] (71) at (8, -1) {};
		\node [style=none] (72) at (8, -1.5) {$N$};
		\node [style=none] (73) at (-8.25, 0) {$\alpha$};
		\node [style=none] (74) at (-7.25, 0) {$\cdot$};
		\node [style=none] (75) at (5.75, 0) {$\beta$};
		\node [style=none] (76) at (6.75, 0) {$\cdot$};
		\node [style=none] (77) at (4.5, 0) {$+$};
		\node [style=none] (78) at (-9.25, 0) {$=$};
		\node [style=none] (79) at (-5.5, 1.25) {};
		\node [style=none] (80) at (-5.5, 1.75) {$N$};
		\node [style=none] (81) at (-3.5, 1.25) {};
		\node [style=none] (82) at (-2.75, 1.25) {};
		\node [style=none] (83) at (-3.5, 1.75) {$N$};
		\node [style=none] (84) at (-2.75, 1.75) {$S$};
		\node [style=none] (85) at (-2, 1.75) {$N$};
		\node [style=none] (86) at (0, 1.25) {};
		\node [style=none] (87) at (0, 1.75) {$N$};
		\node [style=none] (88) at (-2, 1.25) {};
		\node [style=none] (89) at (2, 1.75) {$N$};
		\node [style=none] (90) at (3, 1.75) {$S$};
		\node [style=none] (91) at (2, 1.25) {};
		\node [style=none] (92) at (3, 1.25) {};
		\node [style=none] (93) at (-5.5, 0.75) {};
		\node [style=none] (94) at (-3.5, -1) {};
		\node [style=none] (95) at (-2.75, -1) {};
		\node [style=none] (96) at (-2, -1) {};
		\node [style=none] (97) at (0, -1) {};
		\node [style=none] (98) at (2, -1) {};
		\node [style=none] (99) at (3, -1) {};
		\node [style=none] (100) at (1.25, -1.5) {$N$};
		\node [style=none] (101) at (-3.5, -1.5) {$N$};
		\node [style=none] (102) at (-2.75, -1.5) {$S$};
		\node [style=none] (103) at (-2, -1.5) {$N$};
		\node [style=none] (104) at (0, -1.5) {$N$};
		\node [style=none] (105) at (2, -1.5) {$N$};
		\node [style=none] (106) at (3, -1.5) {$S$};
		\node [style=white ddot] (107) at (-5.5, 0.75) {};
		\node [style=none] (108) at (-6, 0.25) {};
		\node [style=none] (109) at (-6, -1.5) {$N$};
		\node [style=none] (114) at (-6, -1) {};
		\node [style=none] (115) at (-5, 0.25) {};
		\node [style=none] (116) at (1.25, -1) {};
		\node [style=none] (117) at (-16.5, 1.25) {};
		\node [style=none] (118) at (-16.5, 1.75) {$N$};
		\node [style=none] (119) at (-15.75, 1.25) {};
		\node [style=none] (120) at (-15, 1.25) {};
		\node [style=none] (121) at (-15.75, 1.75) {$N$};
		\node [style=none] (122) at (-15, 1.75) {$S$};
		\node [style=none] (123) at (-14.25, 1.75) {$N$};
		\node [style=none] (124) at (-13.5, 1.25) {};
		\node [style=none] (125) at (-13.5, 1.75) {$N$};
		\node [style=none] (126) at (-14.25, 1.25) {};
		\node [style=none] (127) at (-12.75, 1.75) {$N$};
		\node [style=none] (128) at (-12, 1.75) {$S$};
		\node [style=none] (129) at (-12.75, 1.25) {};
		\node [style=none] (130) at (-12, 1.25) {};
		\node [style=none] (138) at (-13, -1.75) {$N$};
		\node [style=none] (139) at (-16, -1.75) {$N$};
		\node [style=none] (140) at (-15.25, -1.75) {$S$};
		\node [style=none] (141) at (-14.5, -1.75) {$N$};
		\node [style=none] (142) at (-13.75, -1.75) {$N$};
		\node [style=none] (143) at (-12.25, -1.75) {$N$};
		\node [style=none] (144) at (-11.5, -1.75) {$S$};
		\node [style=none] (147) at (-16.75, -1.75) {$N$};
		\node [style=none] (148) at (-18, 0.75) {};
		\node [style=none] (149) at (-18, -0.75) {};
		\node [style=none] (150) at (-10.5, -0.75) {};
		\node [style=none] (151) at (-10.5, 0.75) {};
		\node [style=none] (155) at (-16.5, 2.25) {};
		\node [style=none] (156) at (-15.75, 2.25) {};
		\node [style=none] (157) at (-15, 2.25) {};
		\node [style=none] (158) at (-13.5, 2.25) {};
		\node [style=none] (159) at (-14.25, 2.25) {};
		\node [style=none] (160) at (-12.75, 2.25) {};
		\node [style=none] (161) at (-12, 2.25) {};
		\node [style=none] (162) at (-16, -1.25) {};
		\node [style=none] (163) at (-15.25, -1.25) {};
		\node [style=none] (164) at (-14.5, -1.25) {};
		\node [style=none] (165) at (-13.75, -1.25) {};
		\node [style=none] (166) at (-12.25, -1.25) {};
		\node [style=none] (167) at (-11.5, -1.25) {};
		\node [style=none] (168) at (-16.75, -1.25) {};
		\node [style=none] (169) at (-13, -1.25) {};
		\node [style=none] (170) at (-16, -2.25) {};
		\node [style=none] (171) at (-15.25, -2.25) {};
		\node [style=none] (172) at (-14.5, -2.25) {};
		\node [style=none] (173) at (-13.75, -2.25) {};
		\node [style=none] (174) at (-12.25, -2.25) {};
		\node [style=none] (175) at (-11.5, -2.25) {};
		\node [style=none] (176) at (-16.75, -2.25) {};
		\node [style=none] (177) at (-13, -2.25) {};
		\node [style=none] (178) at (-16, -2.75) {};
		\node [style=none] (179) at (-15.25, -2.75) {};
		\node [style=none] (180) at (-14.5, -2.75) {};
		\node [style=none] (181) at (-13.75, -2.75) {};
		\node [style=none] (182) at (-12.25, -2.75) {};
		\node [style=none] (183) at (-11.5, -2.75) {};
		\node [style=none] (184) at (-16.75, -2.75) {};
		\node [style=none] (185) at (-13, -2.75) {};
		\node [style=none] (186) at (-16.5, 2.75) {};
		\node [style=none] (187) at (-15.75, 2.75) {};
		\node [style=none] (188) at (-15, 2.75) {};
		\node [style=none] (189) at (-13.5, 2.75) {};
		\node [style=none] (190) at (-14.25, 2.75) {};
		\node [style=none] (191) at (-12.75, 2.75) {};
		\node [style=none] (192) at (-12, 2.75) {};
		\node [style=none] (193) at (-16.5, 0.75) {};
		\node [style=none] (194) at (-15.75, 0.75) {};
		\node [style=none] (195) at (-15, 0.75) {};
		\node [style=none] (196) at (-13.5, 0.75) {};
		\node [style=none] (197) at (-14.25, 0.75) {};
		\node [style=none] (198) at (-12.75, 0.75) {};
		\node [style=none] (199) at (-12, 0.75) {};
		\node [style=none] (200) at (-16.5, 1.25) {};
		\node [style=none] (201) at (-15.75, 1.25) {};
		\node [style=none] (202) at (-15, 1.25) {};
		\node [style=none] (203) at (-13.5, 1.25) {};
		\node [style=none] (204) at (-14.25, 1.25) {};
		\node [style=none] (205) at (-12.75, 1.25) {};
		\node [style=none] (206) at (-12, 1.25) {};
		\node [style=none] (207) at (-16, -0.75) {};
		\node [style=none] (208) at (-15.25, -0.75) {};
		\node [style=none] (209) at (-14.5, -0.75) {};
		\node [style=none] (210) at (-13.75, -0.75) {};
		\node [style=none] (211) at (-12.25, -0.75) {};
		\node [style=none] (212) at (-11.5, -0.75) {};
		\node [style=none] (213) at (-16.75, -0.75) {};
		\node [style=none] (214) at (-13, -0.75) {};
		\node [style=none] (215) at (-16, -1.25) {};
		\node [style=none] (216) at (-15.25, -1.25) {};
		\node [style=none] (217) at (-14.5, -1.25) {};
		\node [style=none] (218) at (-13.75, -1.25) {};
		\node [style=none] (219) at (-12.25, -1.25) {};
		\node [style=none] (220) at (-11.5, -1.25) {};
		\node [style=none] (221) at (-16.75, -1.25) {};
		\node [style=none] (222) at (-13, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (47.center) to (37.center);
		\draw [style=doubled] (38.center) to (48.center);
		\draw [style=doubled] (49.center) to (42.center);
		\draw [style=doubled] (50.center) to (45.center);
		\draw [style=doubled] (51.center) to (46.center);
		\draw [style=doubled] (63.center) to (61.center);
		\draw [style=doubled, bend left=45] (66.center) to (65);
		\draw [style=doubled, bend left=45] (65) to (67.center);
		\draw [style=doubled] (71.center) to (70.center);
		\draw [style=doubled] (93.center) to (79.center);
		\draw [style=doubled] (94.center) to (81.center);
		\draw [style=doubled] (82.center) to (95.center);
		\draw [style=doubled] (96.center) to (88.center);
		\draw [style=doubled] (86.center) to (97.center);
		\draw [style=doubled] (98.center) to (91.center);
		\draw [style=doubled] (99.center) to (92.center);
		\draw [style=doubled, bend left=45] (108.center) to (107);
		\draw [style=doubled] (114.center) to (108.center);
		\draw [style=doubled, bend right=45] (115.center) to (107);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (115.center) to (116.center);
		\draw [style=dashed] (149.center) to (148.center);
		\draw [style=dashed] (148.center) to (151.center);
		\draw [style=dashed] (151.center) to (150.center);
		\draw [style=dashed] (150.center) to (149.center);
		\draw [style=doubled] (155.center) to (186.center);
		\draw [style=doubled] (156.center) to (187.center);
		\draw [style=doubled] (157.center) to (188.center);
		\draw [style=doubled] (159.center) to (190.center);
		\draw [style=doubled] (158.center) to (189.center);
		\draw [style=doubled] (160.center) to (191.center);
		\draw [style=doubled] (161.center) to (192.center);
		\draw [style=doubled] (183.center) to (175.center);
		\draw [style=doubled] (182.center) to (174.center);
		\draw [style=doubled] (185.center) to (177.center);
		\draw [style=doubled] (180.center) to (172.center);
		\draw [style=doubled] (181.center) to (173.center);
		\draw [style=doubled] (179.center) to (171.center);
		\draw [style=doubled] (178.center) to (170.center);
		\draw [style=doubled] (184.center) to (176.center);
		\draw [style=doubled] (193.center) to (200.center);
		\draw [style=doubled] (194.center) to (201.center);
		\draw [style=doubled] (195.center) to (202.center);
		\draw [style=doubled] (197.center) to (204.center);
		\draw [style=doubled] (196.center) to (203.center);
		\draw [style=doubled] (198.center) to (205.center);
		\draw [style=doubled] (199.center) to (206.center);
		\draw [style=doubled] (220.center) to (212.center);
		\draw [style=doubled] (219.center) to (211.center);
		\draw [style=doubled] (222.center) to (214.center);
		\draw [style=doubled] (217.center) to (209.center);
		\draw [style=doubled] (218.center) to (210.center);
		\draw [style=doubled] (216.center) to (208.center);
		\draw [style=doubled] (215.center) to (207.center);
		\draw [style=doubled] (221.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itPossibleMorphismOne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {\texttt{it}};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-6, 1) {$N$};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-4, 1) {$N$};
		\node [style=none] (6) at (-3.25, 1) {$S$};
		\node [style=none] (7) at (-2.5, 1) {$N$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 1) {$N$};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (1.5, 1) {$N$};
		\node [style=none] (12) at (2.5, 1) {$S$};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (-6, 0) {};
		\node [style=none] (16) at (-4, -1.75) {};
		\node [style=none] (17) at (-3.25, -1.75) {};
		\node [style=none] (18) at (-2.5, -1.75) {};
		\node [style=none] (19) at (-0.5, -1.75) {};
		\node [style=none] (20) at (1.5, -1.75) {};
		\node [style=none] (21) at (2.5, -1.75) {};
		\node [style=none] (22) at (0.75, -2.25) {$N$};
		\node [style=none] (23) at (-4, -2.25) {$N$};
		\node [style=none] (24) at (-3.25, -2.25) {$S$};
		\node [style=none] (25) at (-2.5, -2.25) {$N$};
		\node [style=none] (26) at (-0.5, -2.25) {$N$};
		\node [style=none] (27) at (1.5, -2.25) {$N$};
		\node [style=none] (28) at (2.5, -2.25) {$S$};
		\node [style=white dot] (29) at (-6, 0) {};
		\node [style=none] (30) at (-6.5, -0.5) {};
		\node [style=none] (32) at (-6.5, -2.25) {$N$};
		\node [style=none] (33) at (-7.25, 1.5) {};
		\node [style=none] (34) at (-7.25, -2.75) {};
		\node [style=none] (35) at (3.25, -2.75) {};
		\node [style=none] (36) at (3.25, 1.5) {};
		\node [style=none] (37) at (-6.5, -1.75) {};
		\node [style=none] (38) at (-5.5, -0.5) {};
		\node [style=none] (39) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (1.center);
		\draw (16.center) to (3.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (10.center);
		\draw (8.center) to (19.center);
		\draw (20.center) to (13.center);
		\draw (21.center) to (14.center);
		\draw [bend left=45] (30.center) to (29);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (30.center);
		\draw [bend right=45] (38.center) to (29);
		\draw [in=90, out=-90, looseness=0.75] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itPossibleMorphismTwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (4, 1.25) {};
		\node [style=none] (4) at (4.75, 1.25) {};
		\node [style=none] (5) at (4, 1.75) {$N$};
		\node [style=none] (6) at (4.75, 1.75) {$S$};
		\node [style=none] (7) at (5.5, 1.75) {$N$};
		\node [style=none] (10) at (5.5, 1.25) {};
		\node [style=none] (11) at (9.5, 1.75) {$N$};
		\node [style=none] (12) at (10.5, 1.75) {$S$};
		\node [style=none] (13) at (9.5, 1.25) {};
		\node [style=none] (14) at (10.5, 1.25) {};
		\node [style=none] (16) at (4, -0.5) {};
		\node [style=none] (17) at (4.75, -0.5) {};
		\node [style=none] (18) at (5.5, -0.5) {};
		\node [style=none] (20) at (9.5, -0.5) {};
		\node [style=none] (21) at (10.5, -0.5) {};
		\node [style=none] (23) at (4, -1) {$N$};
		\node [style=none] (24) at (4.75, -1) {$S$};
		\node [style=none] (25) at (5.5, -1) {$N$};
		\node [style=none] (27) at (9.5, -1) {$N$};
		\node [style=none] (28) at (10.5, -1) {$S$};
		\node [style=none] (33) at (0.75, 2.25) {};
		\node [style=none] (34) at (0.75, -1.5) {};
		\node [style=none] (35) at (11.25, -1.5) {};
		\node [style=none] (36) at (11.25, 2.25) {};
		\node [style=none] (37) at (7.5, 1.25) {};
		\node [style=none] (38) at (7.5, 1.75) {$N$};
		\node [style=none] (39) at (7.5, 0.25) {};
		\node [style=none] (40) at (8.25, -1) {$N$};
		\node [style=white dot] (41) at (7.5, 0.25) {};
		\node [style=none] (42) at (6.75, -0.5) {};
		\node [style=none] (43) at (8.25, -0.5) {};
		\node [style=none] (44) at (6.75, -1) {$N$};
		\node [style=none] (45) at (2.25, 1.75) {$N$};
		\node [style=none] (46) at (2.25, 1.25) {};
		\node [style=none] (47) at (2.25, -0.5) {};
		\node [style=none] (48) at (2.25, -1) {$N$};
		\node [style=none] (49) at (-9.75, 1.25) {};
		\node [style=none] (50) at (-9.75, 1.75) {$N$};
		\node [style=none] (51) at (-7.75, 1.25) {};
		\node [style=none] (52) at (-7, 1.25) {};
		\node [style=none] (53) at (-7.75, 1.75) {$N$};
		\node [style=none] (54) at (-7, 1.75) {$S$};
		\node [style=none] (55) at (-6.25, 1.75) {$N$};
		\node [style=none] (56) at (-4.25, 1.25) {};
		\node [style=none] (57) at (-4.25, 1.75) {$N$};
		\node [style=none] (58) at (-6.25, 1.25) {};
		\node [style=none] (59) at (-2.25, 1.75) {$N$};
		\node [style=none] (60) at (-1.25, 1.75) {$S$};
		\node [style=none] (61) at (-2.25, 1.25) {};
		\node [style=none] (62) at (-1.25, 1.25) {};
		\node [style=none] (63) at (-9.75, 0.75) {};
		\node [style=none] (64) at (-7.75, -0.5) {};
		\node [style=none] (65) at (-7, -0.5) {};
		\node [style=none] (66) at (-6.25, -0.5) {};
		\node [style=none] (67) at (-4.25, -0.5) {};
		\node [style=none] (68) at (-2.25, -0.5) {};
		\node [style=none] (69) at (-1.25, -0.5) {};
		\node [style=none] (70) at (-3, -1) {$N$};
		\node [style=none] (71) at (-7.75, -1) {$N$};
		\node [style=none] (72) at (-7, -1) {$S$};
		\node [style=none] (73) at (-6.25, -1) {$N$};
		\node [style=none] (74) at (-4.25, -1) {$N$};
		\node [style=none] (75) at (-2.25, -1) {$N$};
		\node [style=none] (76) at (-1.25, -1) {$S$};
		\node [style=white dot] (77) at (-9.75, 0.75) {};
		\node [style=none] (78) at (-10.25, 0.25) {};
		\node [style=none] (79) at (-10.25, -1) {$N$};
		\node [style=none] (80) at (-11, 2.25) {};
		\node [style=none] (81) at (-11, -1.5) {};
		\node [style=none] (82) at (-0.5, -1.5) {};
		\node [style=none] (83) at (-0.5, 2.25) {};
		\node [style=none] (84) at (-10.25, -0.5) {};
		\node [style=none] (85) at (-9.25, 0.25) {};
		\node [style=none] (86) at (-3, -0.5) {};
		\node [style=none] (87) at (0, 3.75) {\texttt{it}};
		\node [style=none] (88) at (-6, 3) {(\texttt{copy dog})};
		\node [style=none] (89) at (6, 3) {(\texttt{copy cat})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (3.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (10.center);
		\draw (20.center) to (13.center);
		\draw (21.center) to (14.center);
		\draw [style=dashed](34.center) to (33.center);
		\draw [style=dashed](33.center) to (36.center);
		\draw [style=dashed](36.center) to (35.center);
		\draw [style=dashed](35.center) to (34.center);
		\draw (39.center) to (37.center);
		\draw [bend left=45] (42.center) to (41);
		\draw [bend left=45] (41) to (43.center);
		\draw (47.center) to (46.center);
		\draw (63.center) to (49.center);
		\draw (64.center) to (51.center);
		\draw (52.center) to (65.center);
		\draw (66.center) to (58.center);
		\draw (56.center) to (67.center);
		\draw (68.center) to (61.center);
		\draw (69.center) to (62.center);
		\draw [bend left=45] (78.center) to (77);
		\draw [style=dashed] (81.center) to (80.center);
		\draw [style=dashed] (80.center) to (83.center);
		\draw [style=dashed] (83.center) to (82.center);
		\draw [style=dashed] (82.center) to (81.center);
		\draw (84.center) to (78.center);
		\draw [bend right=45] (85.center) to (77);
		\draw [in=90, out=-90, looseness=0.50] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itPossibleRealisations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -1) {};
		\node [style=none] (1) at (-7.25, 0.75) {};
		\node [style=none] (2) at (-7.25, -0.5) {$N$};
		\node [style=none] (3) at (-7.25, 0) {};
		\node [style=none] (4) at (-6.25, -1) {};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=none] (6) at (-6.25, -0.5) {$N$};
		\node [style=none] (7) at (-6.25, 0) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.25, -0.5) {$N$};
		\node [style=none] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (-3.25, -1) {};
		\node [style=none] (14) at (-3.25, -0.5) {$N$};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-5.25, 0.75) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none] (18) at (-5.25, -1) {};
		\node [style=none] (19) at (-5.25, -0.5) {$S$};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-2.25, -0.5) {$S$};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (25) at (-1.25, -0.5) {$N$};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=white dot] (29) at (-3.75, 0.5) {};
		\node [style=none] (30) at (-3.75, 1) {};
		\node [style=none] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (34) at (2, -0.5) {$N$};
		\node [style=none] (36) at (3, -1) {};
		\node [style=none] (38) at (3, -0.5) {$N$};
		\node [style=none] (40) at (5, -1) {};
		\node [style=none] (41) at (5, -0.5) {$N$};
		\node [style=none] (43) at (6, -1) {};
		\node [style=none] (44) at (6, -0.5) {$N$};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (48) at (4, -1) {};
		\node [style=none] (49) at (4, -0.5) {$S$};
		\node [style=none] (50) at (7, 0) {};
		\node [style=none] (51) at (7, -0.5) {$S$};
		\node [style=none] (52) at (7, 0) {};
		\node [style=none] (53) at (7, -1) {};
		\node [style=none] (54) at (8, -0.5) {$N$};
		\node [style=none] (55) at (8, 0) {};
		\node [style=none] (56) at (8, -1) {};
		\node [style=none] (59) at (8, 0.5) {};
		\node [style=none] (60) at (2, 0) {};
		\node [style=none] (61) at (3, 0) {};
		\node [style=white dot] (62) at (2.5, 0.5) {};
		\node [style=none] (63) at (2.5, 0.5) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (65) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (20.center) to (22.center);
		\draw [bend left=90] (1.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (16.center) to (20.center);
		\draw [bend left=45] (11.center) to (29);
		\draw [bend left=45] (29) to (15.center);
		\draw [bend left=90] (30.center) to (31.center);
		\draw (31.center) to (26.center);
		\draw (29) to (30.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (50.center) to (52.center);
		\draw [bend left=90, looseness=1.50] (46.center) to (50.center);
		\draw (59.center) to (55.center);
		\draw [bend left=45] (60.center) to (62);
		\draw [bend left=45] (62) to (61.center);
		\draw (62) to (63.center);
		\draw [bend left=90] (63.center) to (59.center);
		\draw [bend left=90] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itSuperPosition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-1, -2.25) {};
		\node [style=none] (12) at (-2, -2.25) {};
		\node [style=white dot] (13) at (-2, -1.25) {};
		\node [style=white dot] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-2, -0.25) {$N$};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (-3, -3.25) {};
		\node [style=none] (19) at (-3, -2.25) {};
		\node [style=none] (20) at (-3, -2.75) {$N$};
		\node [style=none] (21) at (-2, -3.25) {};
		\node [style=none] (22) at (-2, -2.25) {};
		\node [style=none] (23) at (-2, -2.75) {$N$};
		\node [style=none] (24) at (-1, -3.25) {};
		\node [style=none] (25) at (-1, -2.25) {};
		\node [style=none] (26) at (-1, -2.75) {$N$};
		\node [style=none] (27) at (1, -1.25) {};
		\node [style=none] (28) at (0, -2.25) {};
		\node [style=none] (29) at (2, -2.25) {};
		\node [style=white dot] (31) at (1, -1.25) {};
		\node [style=white dot] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1, 0.25) {};
		\node [style=none] (34) at (1, -0.25) {$N$};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (0, -3.25) {};
		\node [style=none] (37) at (0, -2.25) {};
		\node [style=none] (38) at (0, -2.75) {$N$};
		\node [style=none] (42) at (2, -3.25) {};
		\node [style=none] (43) at (2, -2.25) {};
		\node [style=none] (44) at (2, -2.75) {$N$};
		\node [style=none] (45) at (10.25, -1.25) {};
		\node [style=none] (46) at (9.25, -2.25) {};
		\node [style=none] (47) at (11.25, -2.25) {};
		\node [style=none] (48) at (10.25, -2.25) {};
		\node [style=white dot] (49) at (10.25, -1.25) {};
		\node [style=white dot] (50) at (10.25, 0.75) {};
		\node [style=none] (51) at (10.25, 0.25) {};
		\node [style=none] (52) at (10.25, -0.25) {$N$};
		\node [style=none] (53) at (10.25, -0.75) {};
		\node [style=none] (54) at (9.25, -3.25) {};
		\node [style=none] (55) at (9.25, -2.25) {};
		\node [style=none] (56) at (9.25, -2.75) {$N$};
		\node [style=none] (57) at (10.25, -3.25) {};
		\node [style=none] (58) at (10.25, -2.25) {};
		\node [style=none] (59) at (10.25, -2.75) {$N$};
		\node [style=none] (60) at (11.25, -3.25) {};
		\node [style=none] (61) at (11.25, -2.25) {};
		\node [style=none] (62) at (11.25, -2.75) {$N$};
		\node [style=none] (63) at (7.5, -1.25) {};
		\node [style=none] (64) at (6.5, -2.25) {};
		\node [style=none] (65) at (8.5, -2.25) {};
		\node [style=white dot] (66) at (7.5, -1.25) {};
		\node [style=white dot] (67) at (7.5, 0.75) {};
		\node [style=none] (68) at (7.5, 0.25) {};
		\node [style=none] (69) at (7.5, -0.25) {$N$};
		\node [style=none] (70) at (7.5, -0.75) {};
		\node [style=none] (71) at (6.5, -3.25) {};
		\node [style=none] (72) at (6.5, -2.25) {};
		\node [style=none] (73) at (6.5, -2.75) {$N$};
		\node [style=none] (74) at (8.5, -3.25) {};
		\node [style=none] (75) at (8.5, -2.25) {};
		\node [style=none] (76) at (8.5, -2.75) {$N$};
		\node [style=none] (77) at (3.5, -1.5) {$+$};
		\node [style=none] (78) at (-9, -1.5) {$\rho_{\texttt{it}}$};
		\node [style=none] (79) at (-7, -1.5) {$=$};
		\node [style=none] (80) at (-4.5, -1.5) {$\alpha\,\, \cdot$};
		\node [style=none] (81) at (5.25, -1.5) {$\beta \,\, \cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (9.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw [bend left=45] (9.center) to (11.center);
		\draw (14) to (15.center);
		\draw (17.center) to (13);
		\draw [bend right=45] (27.center) to (28.center);
		\draw [bend left=45] (27.center) to (29.center);
		\draw (32) to (33.center);
		\draw (35.center) to (31);
		\draw [bend right=45] (45.center) to (46.center);
		\draw (45.center) to (48.center);
		\draw [bend left=45] (45.center) to (47.center);
		\draw (50) to (51.center);
		\draw (53.center) to (49);
		\draw [bend right=45] (63.center) to (64.center);
		\draw [bend left=45] (63.center) to (65.center);
		\draw (67) to (68.center);
		\draw (70.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/johnLikesQueen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 3) {\texttt{John}};
		\node [style=none] (1) at (-12.25, 2.25) {};
		\node [style=none] (2) at (-11.25, 1.25) {};
		\node [style=none] (3) at (-13.25, 1.25) {};
		\node [style=none] (4) at (-12.25, 1.25) {};
		\node [style=none] (5) at (-12.25, 0) {$N$};
		\node [style=none] (6) at (-12.25, 0.5) {};
		\node [style=none] (7) at (-10.5, 1.25) {};
		\node [style=none] (8) at (-7.5, 1.25) {};
		\node [style=none] (9) at (-9, 2.5) {};
		\node [style=none] (10) at (-9.75, 1.25) {};
		\node [style=none] (11) at (-9, 1.25) {};
		\node [style=none] (12) at (-8.25, 1.25) {};
		\node [style=none] (13) at (-9.75, 0.5) {};
		\node [style=none] (14) at (-9, 0.5) {};
		\node [style=none] (15) at (-8.25, 0.5) {};
		\node [style=none] (16) at (-9.75, 0) {$N$};
		\node [style=none] (17) at (-9, 0) {$S$};
		\node [style=none] (18) at (-8.25, 0) {$N$};
		\node [style=none] (19) at (-9, 3) {\texttt{likes}};
		\node [style=none] (20) at (-5.75, 3) {\texttt{queen}};
		\node [style=none] (21) at (-5.75, 2.25) {};
		\node [style=none] (22) at (-4.75, 1.25) {};
		\node [style=none] (23) at (-6.75, 1.25) {};
		\node [style=none] (24) at (-5.75, 1.25) {};
		\node [style=none] (25) at (-5.75, 0) {$N$};
		\node [style=none] (26) at (-5.75, 0.5) {};
		\node [style=none] (40) at (-9, -0.5) {};
		\node [style=none] (47) at (-12.25, -0.5) {};
		\node [style=none] (48) at (-9.75, -0.5) {};
		\node [style=none] (50) at (-8.25, -0.5) {};
		\node [style=none] (51) at (-5.75, -0.5) {};
		\node [style=none] (55) at (-9, -2) {};
		\node [style=none] (64) at (-5.75, -0.5) {};
		\node [style=none] (65) at (-8.25, -0.5) {};
		\node [style=none] (66) at (-1, 3) {\texttt{John}};
		\node [style=none] (67) at (-1, 2.25) {};
		\node [style=none] (68) at (0, 1.25) {};
		\node [style=none] (69) at (-2, 1.25) {};
		\node [style=none] (70) at (-1, 1.25) {};
		\node [style=none] (71) at (-1, 0) {$N$};
		\node [style=none] (72) at (-1, 0.5) {};
		\node [style=none] (73) at (0.75, 1.25) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style=none] (75) at (2.25, 2.5) {};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (2.25, 1.25) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (79) at (1.5, 0.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (81) at (3, 0.5) {};
		\node [style=none] (82) at (1.5, 0) {$N$};
		\node [style=none] (83) at (2.25, 0) {$S$};
		\node [style=none] (84) at (3, 0) {$N$};
		\node [style=none] (85) at (2.25, 3) {\texttt{likes}};
		\node [style=none] (86) at (5.5, 3.25) {\texttt{queen}};
		\node [style=none] (87) at (5.5, 2.25) {};
		\node [style=none] (88) at (6.5, 1.25) {};
		\node [style=none] (89) at (4.5, 1.25) {};
		\node [style=none] (90) at (5.5, 1.25) {};
		\node [style=none] (91) at (5.5, 0) {$N$};
		\node [style=none] (92) at (5.5, 0.5) {};
		\node [style=none] (93) at (2.25, -0.5) {};
		\node [style=none] (94) at (-1, -0.5) {};
		\node [style=none] (95) at (1.5, -0.5) {};
		\node [style=none] (96) at (3, -0.5) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (2.25, -2) {};
		\node [style=none] (99) at (5.5, -0.5) {};
		\node [style=none] (100) at (3, -0.5) {};
		\node [style=none] (101) at (10, 3) {\texttt{John}};
		\node [style=none] (102) at (10, 2.25) {};
		\node [style=none] (103) at (11, 1.25) {};
		\node [style=none] (104) at (9, 1.25) {};
		\node [style=none] (105) at (10, 1.25) {};
		\node [style=none] (106) at (10, 0) {$N$};
		\node [style=none] (107) at (10, 0.5) {};
		\node [style=none] (108) at (11.75, 1.25) {};
		\node [style=none] (109) at (14.75, 1.25) {};
		\node [style=none] (110) at (13.25, 2.5) {};
		\node [style=none] (111) at (12.5, 1.25) {};
		\node [style=none] (112) at (13.25, 1.25) {};
		\node [style=none] (113) at (14, 1.25) {};
		\node [style=none] (114) at (12.5, 0.5) {};
		\node [style=none] (115) at (13.25, 0.5) {};
		\node [style=none] (116) at (14, 0.5) {};
		\node [style=none] (117) at (12.5, 0) {$N$};
		\node [style=none] (118) at (13.25, 0) {$S$};
		\node [style=none] (119) at (14, 0) {$N$};
		\node [style=none] (120) at (13.25, 3) {\texttt{likes}};
		\node [style=none] (121) at (16.5, 3.25) {\texttt{queen}};
		\node [style=none] (122) at (16.5, 2.25) {};
		\node [style=none] (123) at (17.5, 1.25) {};
		\node [style=none] (124) at (15.5, 1.25) {};
		\node [style=none] (125) at (16.5, 1.25) {};
		\node [style=none] (126) at (16.5, 0) {$N$};
		\node [style=none] (127) at (16.5, 0.5) {};
		\node [style=none] (128) at (13.25, -0.5) {};
		\node [style=none] (129) at (10, -0.5) {};
		\node [style=none] (130) at (12.5, -0.5) {};
		\node [style=none] (131) at (14, -0.5) {};
		\node [style=none] (132) at (16.5, -0.5) {};
		\node [style=none] (133) at (13.25, -2) {};
		\node [style=none] (134) at (16.5, -0.5) {};
		\node [style=none] (135) at (14, -0.5) {};
		\node [style=none] (136) at (-2.5, 0.25) {$\alpha \cdot$};
		\node [style=none] (137) at (8.5, 0.25) {$\beta \cdot$};
		\node [style=none] (138) at (7.5, 0.25) {$+$};
		\node [style=none] (139) at (-3.75, 0.25) {$=$};
		\node [style=none] (140) at (5.5, 2.75) {(\texttt{chess})};
		\node [style=none] (141) at (16.5, 2.75) {(\texttt{England})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (3.center) to (2.center);
		\draw [style=doubled] (2.center) to (1.center);
		\draw [style=doubled] (1.center) to (3.center);
		\draw [style=doubled] (4.center) to (6.center);
		\draw [style=doubled] (7.center) to (8.center);
		\draw [style=doubled] (9.center) to (7.center);
		\draw [style=doubled] (9.center) to (8.center);
		\draw [style=doubled] (10.center) to (13.center);
		\draw [style=doubled] (11.center) to (14.center);
		\draw [style=doubled] (12.center) to (15.center);
		\draw [style=doubled] (23.center) to (22.center);
		\draw [style=doubled] (22.center) to (21.center);
		\draw [style=doubled] (21.center) to (23.center);
		\draw [style=doubled] (24.center) to (26.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (47.center) to (48.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (50.center) to (51.center);
		\draw [style=doubled] (55.center) to (40.center);
		\draw [style=doubled] (69.center) to (68.center);
		\draw [style=doubled] (68.center) to (67.center);
		\draw [style=doubled] (67.center) to (69.center);
		\draw [style=doubled] (70.center) to (72.center);
		\draw [style=doubled] (73.center) to (74.center);
		\draw [style=doubled] (75.center) to (73.center);
		\draw [style=doubled] (75.center) to (74.center);
		\draw [style=doubled] (76.center) to (79.center);
		\draw [style=doubled] (77.center) to (80.center);
		\draw [style=doubled] (78.center) to (81.center);
		\draw [style=doubled] (89.center) to (88.center);
		\draw [style=doubled] (88.center) to (87.center);
		\draw [style=doubled] (87.center) to (89.center);
		\draw [style=doubled] (90.center) to (92.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (94.center) to (95.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (96.center) to (97.center);
		\draw [style=doubled] (98.center) to (93.center);
		\draw [style=doubled] (104.center) to (103.center);
		\draw [style=doubled] (103.center) to (102.center);
		\draw [style=doubled] (102.center) to (104.center);
		\draw [style=doubled] (105.center) to (107.center);
		\draw [style=doubled] (108.center) to (109.center);
		\draw [style=doubled] (110.center) to (108.center);
		\draw [style=doubled] (110.center) to (109.center);
		\draw [style=doubled] (111.center) to (114.center);
		\draw [style=doubled] (112.center) to (115.center);
		\draw [style=doubled] (113.center) to (116.center);
		\draw [style=doubled] (124.center) to (123.center);
		\draw [style=doubled] (123.center) to (122.center);
		\draw [style=doubled] (122.center) to (124.center);
		\draw [style=doubled] (125.center) to (127.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (129.center) to (130.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (131.center) to (132.center);
		\draw [style=doubled] (133.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/johnSleepsHeSnores.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (0) at (-3.75, 2.25) {\texttt{John}};
		\node [style=element] (1) at (-0.5, 2.25) {\texttt{slept}};
		\node [style=element] (3) at (2.5, 2.25) {\texttt{He}};
		\node [style=element] (4) at (5.75, 2.25) {\texttt{snored}};
		\node [style=none] (6) at (-3.75, 2) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (9) at (2.75, 2) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (6, 2) {};
		\node [style=none] (13) at (-0.75, 2) {};
		\node [style=none] (15) at (2.25, 2) {};
		\node [style=none] (20) at (-0.25, -3.25) {};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=none] (23) at (5.5, 0.75) {};
		\node [style=none] (24) at (6, -3.25) {};
		\node [style=none] (26) at (-0.75, -0.25) {};
		\node [style=none] (28) at (2.25, -0.25) {};
		\node [style=element] (31) at (-3.75, 0.75) {$p_2$};
		\node [style=none] (32) at (-4.25, -0.25) {};
		\node [style=none] (34) at (-4.75, 1.25) {$N$};
		\node [style=none] (36) at (-1.25, 1) {$N$};
		\node [style=none] (38) at (6.5, -2.75) {$S$};
		\node [style=none] (39) at (0.25, -2.75) {$S$};
		\node [style=none] (40) at (1.75, 1) {$N$};
		\node [style=none] (41) at (3, 1) {$N$};
		\node [style=none] (42) at (5.25, 1) {$N$};
		\node [style=none] (45) at (-4.75, -0.25) {$N$};
		\node [style=none] (46) at (-2.75, 0) {$N$};
		\node [style=none] (47) at (-2, -0.75) {$ N$};
		\node [style=none] (48) at (-4, 0.5) {};
		\node [style=none] (49) at (-3.5, 0.5) {};
		\node [style=none] (50) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (26.center) to (13.center);
		\draw [style=downArrow] (7.center) to (20.center);
		\draw [style=downArrow] (28.center) to (15.center);
		\draw [style=downArrow] (9.center) to (22.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=downArrow] (23.center) to (10.center);
		\draw [style=downArrow] (11.center) to (24.center);
		\draw [style=thickArr] (6.center) to (31);
		\draw [style=downArrow, bend right=90] (32.center) to (28.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.50] (48.center) to (32.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (49.center) to (50.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (50.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/johnSleepsHeSnoresGijs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.75) {\texttt{John}};
		\node [style=none] (1) at (2.25, 1.75) {\texttt{He}};
		\node [style=none] (2) at (-2.75, 1.75) {\texttt{sleeps}};
		\node [style=none] (3) at (5.75, 1.75) {\texttt{snores}};
		\node [style=none] (4) at (-6.75, 0.75) {$np$};
		\node [style=none] (5) at (-6.75, 0.25) {};
		\node [style=none] (6) at (2.25, 0.75) {$\Diamond np \backslash np$};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.75) {$(np\backslash s)$};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=none] (10) at (5.75, 0.75) {$(np\backslash s)$};
		\node [style=none] (11) at (5.75, 0.25) {};
		\node [white dot] (12) at (-6.75, -1) {$C$};
		\node [style=none] (13) at (-8.75, -2.75) {};
		\node [style=none] (14) at (-4.75, -2.75) {};
		\node [style=none] (15) at (-8.75, -3.25) {$\Diamond np$};
		\node [style=none] (16) at (-4.75, -3.25) {$np$};
		\node [white dot] (17) at (2.25, -3.75) {\scriptsize$\, \backslash \,$};
		\node [style=none] (18) at (-8.75, -3.75) {};
		\node [white dot] (19) at (-2.75, -2.5) {\scriptsize$\, \backslash \,$};
		\node [style=none] (20) at (-1, -7) {};
		\node [style=none] (21) at (5, -4.25) {};
		\node [style=none] (22) at (5, -4.75) {$np$};
		\node [style=none] (23) at (5, -5.25) {};
		\node [white dot] (24) at (6.75, -5.5) {\scriptsize$\, \backslash \,$};
		\node [style=none] (25) at (6.75, -7.25) {};
		\node [style=none] (26) at (-0.25, -7) {$s$};
		\node [style=none] (27) at (6.5, -6.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=45] (12) to (14.center);
		\draw [style=diredge, bend right=45] (12) to (13.center);
		\draw [style=diredge] (5.center) to (12);
		\draw [style=diredge] (7.center) to (17);
		\draw [style=diredge, bend right=90, looseness=0.75] (18.center) to (17);
		\draw [style=diredge, bend right=15] (9.center) to (19);
		\draw [style=diredge, bend right=90] (16.center) to (19);
		\draw [style=diredge, in=105, out=-15, looseness=0.75] (19) to (20.center);
		\draw [style=diredge, bend left=75] (17) to (21.center);
		\draw [style=diredge, bend left=15] (11.center) to (24);
		\draw [style=diredge, in=-105, out=-105, looseness=1.25] (23.center) to (24);
		\draw [style=diredge, bend left] (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/johnSleepsHeSnoresPregroups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0.25) {};
		\node [style=none] (1) at (-7.75, 0.25) {};
		\node [style=none] (2) at (-8.75, 1.25) {};
		\node [style=none] (3) at (-8.75, 0.25) {};
		\node [style=none] (4) at (-8.75, -1) {$N$};
		\node [style=none] (5) at (-8.75, -0.5) {};
		\node [style=none] (6) at (-8.75, 2.25) {\texttt{John}};
		\node [style=none] (14) at (-7, 0.25) {};
		\node [style=none] (15) at (-4, 0.25) {};
		\node [style=none] (16) at (-5.5, 1.5) {};
		\node [style=none] (17) at (-6, 0.25) {};
		\node [style=none] (18) at (-5, 0.25) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=none] (21) at (-6, -1) {$N$};
		\node [style=none] (22) at (-5, -1) {$S$};
		\node [style=none] (23) at (-5.5, 2.25) {\texttt{sleeps}};
		\node [style=none] (34) at (-2.5, 2.25) {\texttt{He}};
		\node [style=none] (74) at (-0.5, 0.25) {};
		\node [style=none] (75) at (2.5, 0.25) {};
		\node [style=none] (76) at (1, 1.5) {};
		\node [style=none] (77) at (0.5, 0.25) {};
		\node [style=none] (78) at (1.5, 0.25) {};
		\node [style=none] (79) at (0.5, -0.5) {};
		\node [style=none] (80) at (1.5, -0.5) {};
		\node [style=none] (81) at (0.5, -1) {$N$};
		\node [style=none] (82) at (1.5, -1) {$S$};
		\node [style=none] (83) at (1, 2.25) {\texttt{snores}};
		\node [style=none] (84) at (0.5, -1.5) {};
		\node [style=none] (85) at (1.5, -1.5) {};
		\node [style=none] (86) at (-8.75, -2) {};
		\node [style=none] (87) at (-8.75, -1.5) {};
		\node [style=white dot] (88) at (-8.75, -2) {};
		\node [style=none] (93) at (-3.25, -1) {$N$};
		\node [style=none] (94) at (-3.25, 0) {};
		\node [style=none] (95) at (-3.25, -1.5) {};
		\node [style=none] (96) at (-9.75, -3) {};
		\node [style=none] (97) at (-7.75, -3) {};
		\node [style=none] (98) at (-6, -3) {};
		\node [style=none] (99) at (-1.25, -1) {$N$};
		\node [style=none] (100) at (-1.25, 0) {};
		\node [style=none] (101) at (-1.25, -1.5) {};
		\node [style=none] (102) at (-3.25, -0.5) {};
		\node [style=none] (103) at (-1.25, -0.5) {};
		\node [style=none] (104) at (-3.25, -3) {};
		\node [style=none] (105) at (-6, -1.5) {};
		\node [style=none] (106) at (-5, -1.5) {};
		\node [style=none] (107) at (-5, -6) {};
		\node [style=none] (108) at (1.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (76.center) to (75.center);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (78.center) to (80.center);
		\draw [style=none] (87.center) to (86.center);
		\draw [bend left=45] (96.center) to (88);
		\draw [bend left=45] (88) to (97.center);
		\draw [bend left=90, looseness=1.75] (94.center) to (100.center);
		\draw (94.center) to (102.center);
		\draw (103.center) to (100.center);
		\draw [bend right=90] (96.center) to (104.center);
		\draw [bend right=90] (97.center) to (98.center);
		\draw (105.center) to (98.center);
		\draw (106.center) to (107.center);
		\draw (104.center) to (95.center);
		\draw [bend right=90, looseness=1.25] (101.center) to (84.center);
		\draw (85.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernelMethods.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 4) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-4.75, -0.75) {\texttt{original space}};
		\node [style=none] (4) at (4, 4) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=none] (7) at (6, -0.75) {\texttt{feature space}};
		\node [style=box, color=blue, minimum width=2mm, minimum height=2mm] (8) at (-4, 2.5) {};
		\node [style=dot, color=red, fill=red] (9) at (-5.5, 2.5) {};
		\node [style=box, color=blue, minimum width=2mm, minimum height=2mm] (10) at (-5.5, 1) {};
		\node [style=dot, color=red, fill=red] (11) at (-4, 1) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=box, color=blue, minimum width=2mm, minimum height=2mm] (14) at (5, 1.5) {};
		\node [style=box, color=blue, minimum width=2mm, minimum height=2mm] (15) at (6.5, 0.75) {};
		\node [style=dot, color=red, fill=red] (16) at (7.5, 2) {};
		\node [style=dot, color=red, fill=red] (17) at (6, 3.25) {};
		\node [style=none] (18) at (3, 4.5) {};
		\node [style=none] (19) at (9.25, -0.75) {};
		\node [style=none] (20) at (3.25, 2.75) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (4.5, 2.25) {};
		\node [style=none] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, color=black] (1.center) to (2.center);
		\draw [style=diredge, color=black] (1.center) to (0.center);
		\draw [style=diredge, color=black] (5.center) to (6.center);
		\draw [style=diredge, color=black] (5.center) to (4.center);
		\draw [style=thickdiredge] (12.center) to (13.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=diredge, color=gray] (5.center) to (24.center);
		\draw [style=diredge, color=gray] (5.center) to (21.center);
		\draw [style=diredge, color=gray] (5.center) to (20.center);
		\draw [style=diredge, color=gray] (5.center) to (22.center);
		\draw [style=diredge, color=gray] (5.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambekCalculusDeductiveSystem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 10) {};
		\node [style=none] (1) at (-0.5, 10) {};
		\node [style=none] (2) at (-3.5, 10.5) {};
		\node [style=none] (3) at (-3.5, 9.5) {$1_A $:$ A \rightarrow A$};
		\node [style=none] (4) at (0.5, 10) {};
		\node [style=none] (5) at (6.5, 10) {};
		\node [style=none] (6) at (3.5, 10.5) {$f$:$ A \rightarrow B \quad g$:$ B \rightarrow C$};
		\node [style=none] (7) at (3.5, 9.5) {$g \circ f$:$ A \rightarrow C$};
		\node [style=none] (8) at (-6.5, 7) {};
		\node [style=none] (9) at (-0.5, 7) {};
		\node [style=none] (10) at (-3.5, 7.5) {$f$:$ A \otimes B \rightarrow C$};
		\node [style=none] (11) at (-3.5, 6.5) {$\triangleright f $:$ A \rightarrow C / B$};
		\node [style=none] (12) at (0.75, 7) {};
		\node [style=none] (13) at (6.75, 7) {};
		\node [style=none] (14) at (3.75, 7.5) {$f$:$ A \otimes B \rightarrow C$};
		\node [style=none] (15) at (3.75, 6.5) {$\triangleleft f $:$ B \rightarrow A \backslash C$};
		\node [style=none] (16) at (-6.5, 4) {};
		\node [style=none] (17) at (-0.5, 4) {};
		\node [style=none] (18) at (-3.5, 4.5) {$g: A \rightarrow C /B$};
		\node [style=none] (19) at (-3.5, 3.5) {$\triangleright^{-1} g $:$ A\otimes B \rightarrow C $};
		\node [style=none] (20) at (0.75, 4) {};
		\node [style=none] (21) at (6.75, 4) {};
		\node [style=none] (22) at (3.75, 4.5) {$g$:$ B \rightarrow A \backslash C$};
		\node [style=none] (23) at (3.75, 3.5) {$\triangleleft^{-1} g $:$ A \otimes B \rightarrow C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layerCircuit.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-6.5, -1.75) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-6.5, 1.25) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-6.5, 1.25) {};
		\node [style=none] (9) at (-6.5, 1.25) {};
		\node [style=gray dot] (11) at (-2.5, 0) {};
		\node [style=gray dot] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-2.5, 1.25) {};
		\node [style=gray dot] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=white dot] (17) at (5, 0) {};
		\node [style=none] (18) at (5, 1.25) {};
		\node [style=none] (19) at (5, 1.25) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=gray dot] (21) at (1, 0) {};
		\node [style=none] (22) at (5, 1.25) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (2.5, -2.5) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=none] (28) at (-5, -1.5) {};
		\node [style=none] (29) at (-5, -3.25) {};
		\node [style=none] (30) at (-1, -2.5) {};
		\node [style=none] (31) at (2.5, 1.25) {};
		\node [style=white dot] (32) at (6.5, -1.5) {};
		\node [style=none] (33) at (-5, -1.5) {};
		\node [style=none] (34) at (6.5, 1.25) {};
		\node [style=none] (35) at (-5, 1.25) {};
		\node [style=white dot] (36) at (-5, -1.5) {};
		\node [style=gray dot] (37) at (-1, -2.5) {};
		\node [style=none] (38) at (6.5, -1.5) {};
		\node [style=none] (39) at (6.5, -3.25) {};
		\node [style=gray dot] (40) at (2.5, -2.5) {};
		\node [style=none] (41) at (-1, 1.25) {};
		\node [style=gray dot] (42) at (2.5, -1.5) {};
		\node [style=none] (43) at (6.5, -1.5) {};
		\node [style=gray dot] (44) at (-1, -1.5) {};
		\node [style=none] (45) at (2.5, -1.5) {};
		\node [style=none] (46) at (-1.75, -1.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (47) at (1.75, -0.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (48) at (5.75, -0.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (49) at (-1.75, -0.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (50) at (1.75, -1.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (51) at (-5.75, -0.75) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (52) at (5.75, -2.5) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (53) at (-5.75, -2.5) {\raisebox{2mm}{$\scriptsize\ddots$}};
		\node [style=none] (54) at (-5.75, 2.25) {};
		\node [style=none] (55) at (-4.5, 1.25) {};
		\node [style=none] (56) at (-7, 1.25) {};
		\node [style=none] (57) at (-5.75, 1.25) {};
		\node [style=none] (58) at (5.75, 2.25) {};
		\node [style=none] (59) at (7, 1.25) {};
		\node [style=none] (60) at (4.5, 1.25) {};
		\node [style=none] (61) at (5.75, 1.25) {};
		\node [style=none] (66) at (0, 2.5) {};
		\node [style=none] (67) at (3, 1.25) {};
		\node [style=none] (68) at (-3, 1.25) {};
		\node [style=none] (69) at (-5.75, 2.75) {\texttt{Alice}};
		\node [style=none] (70) at (0, 3.25) {\texttt{likes}};
		\node [style=none] (71) at (5.75, 3) {\texttt{bananas}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (25.center) to (18.center);
		\draw [style=swap] (20.center) to (23.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (24.center) to (25.center);
		\draw [style=swap] (16.center) to (21);
		\draw [style=swap] (21) to (15);
		\draw [style=swap] (28.center) to (35.center);
		\draw [style=swap] (33.center) to (29.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (27.center) to (28.center);
		\draw [style=swap] (41.center) to (44);
		\draw [style=swap] (44) to (37);
		\draw [style=swap] (38.center) to (34.center);
		\draw [style=swap] (43.center) to (39.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (45.center) to (38.center);
		\draw [style=swap] (31.center) to (42);
		\draw [style=swap] (42) to (40);
		\draw [style=none] (56.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=none] (60.center) to (59.center);
		\draw [style=none] (59.center) to (58.center);
		\draw [style=none] (58.center) to (60.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (67.center) to (66.center);
		\draw [style=none] (66.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/makeStateProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=none] (4) at (1.5, -2.75) {};
		\node [style=none] (5) at (1.5, -2) {};
		\node [style=none] (7) at (1.5, -2.75) {};
		\node [style=none] (8) at (3.5, -2.75) {};
		\node [style=none] (10) at (3.5, -2.75) {};
		\node [style=none] (11) at (4.5, -2.75) {};
		\node [style=none] (13) at (4.5, -2.75) {};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (15) at (2.5, -2.75) {};
		\node [style=none] (16) at (2.5, -2.75) {};
		\node [style=none] (18) at (5.5, -2) {};
		\node [style=none] (20) at (5.5, -2.75) {};
		\node [style=none] (21) at (5.5, -2.75) {};
		\node [style=none] (23) at (6.5, -2.75) {};
		\node [style=none] (24) at (6.5, -2.75) {};
		\node [style=white dot] (25) at (4, -2.25) {};
		\node [style=none] (26) at (4, -1.75) {};
		\node [style=none] (27) at (6.5, -1.75) {};
		\node [style=none] (28) at (-10.25, -4.5) {};
		\node [style=none] (29) at (-10.25, -1) {\texttt{dog}};
		\node [style=none] (30) at (-10.25, -1.75) {};
		\node [style=none] (31) at (-9.25, -2.75) {};
		\node [style=none] (32) at (-11.25, -2.75) {};
		\node [style=none] (33) at (-10.25, -2.75) {};
		\node [style=none] (34) at (-10.25, -4) {$N$};
		\node [style=none] (35) at (-10.25, -3.5) {};
		\node [style=none] (36) at (-7.75, -2.75) {};
		\node [style=none] (37) at (-4.75, -2.75) {};
		\node [style=none] (38) at (-6.25, -1.5) {};
		\node [style=none] (39) at (-7, -2.75) {};
		\node [style=none] (40) at (-6.25, -2.75) {};
		\node [style=none] (41) at (-5.5, -2.75) {};
		\node [style=none] (42) at (-7, -3.5) {};
		\node [style=none] (43) at (-6.25, -3.5) {};
		\node [style=none] (44) at (-5.5, -3.5) {};
		\node [style=none] (45) at (-7, -4.5) {};
		\node [style=none] (46) at (-6.25, -4.5) {};
		\node [style=none] (47) at (-7, -4) {$N$};
		\node [style=none] (48) at (-6.25, -4) {$S$};
		\node [style=none] (49) at (-5.5, -4) {$N$};
		\node [style=none] (50) at (-6.25, -1) {\texttt{hunts}};
		\node [style=none] (51) at (-2.25, -4.5) {};
		\node [style=none] (52) at (-2.25, -1) {\texttt{cat}};
		\node [style=none] (53) at (-2.25, -1.75) {};
		\node [style=none] (54) at (-1.25, -2.75) {};
		\node [style=none] (55) at (-3.25, -2.75) {};
		\node [style=none] (56) at (-2.25, -2.75) {};
		\node [style=none] (57) at (-2.25, -4) {$N$};
		\node [style=none] (58) at (-2.25, -3.5) {};
		\node [style=none] (59) at (-5.5, -4.5) {};
		\node [style=none] (60) at (9, -1.75) {};
		\node [style=none] (61) at (10, -2.75) {};
		\node [style=none] (62) at (8, -2.75) {};
		\node [style=none] (63) at (8.5, -2.75) {};
		\node [style=none] (64) at (8.5, -4) {$N$};
		\node [style=none] (65) at (8.5, -3.5) {};
		\node [style=none] (66) at (9.5, -2.75) {};
		\node [style=none] (67) at (9.5, -4) {$S$};
		\node [style=none] (68) at (9.5, -3.5) {};
		\node [style=none] (69) at (9, -1) {\texttt{is fast}};
		\node [style=none] (70) at (8.5, -2.75) {};
		\node [style=none] (71) at (8.5, -4.5) {};
		\node [style=none] (72) at (9.5, -4.5) {};
		\node [style=none] (73) at (0.5, -4.5) {};
		\node [style=none] (74) at (3.5, 0) {\texttt{it}};
		\node [style=none] (78) at (0.5, -2.75) {};
		\node [style=none] (79) at (0.5, -4) {$N$};
		\node [style=none] (80) at (0.5, -3.5) {};
		\node [style=none] (81) at (1.5, -4.5) {};
		\node [style=none] (82) at (1.5, -2.75) {};
		\node [style=none] (83) at (1.5, -4) {$N$};
		\node [style=none] (84) at (1.5, -3.5) {};
		\node [style=none] (85) at (3.5, -4.5) {};
		\node [style=none] (86) at (3.5, -2.75) {};
		\node [style=none] (87) at (3.5, -4) {$N$};
		\node [style=none] (88) at (3.5, -3.5) {};
		\node [style=none] (89) at (4.5, -4.5) {};
		\node [style=none] (90) at (4.5, -2.75) {};
		\node [style=none] (91) at (4.5, -4) {$N$};
		\node [style=none] (92) at (4.5, -3.5) {};
		\node [style=none] (93) at (2.5, -2.75) {};
		\node [style=none] (94) at (2.5, -3.5) {};
		\node [style=none] (95) at (2.5, -4.5) {};
		\node [style=none] (96) at (2.5, -4) {$S$};
		\node [style=none] (97) at (5.5, -2.75) {};
		\node [style=none] (98) at (5.5, -4) {$S$};
		\node [style=none] (99) at (5.5, -3.5) {};
		\node [style=none] (100) at (5.5, -4.5) {};
		\node [style=none] (101) at (6.5, -2.75) {};
		\node [style=none] (102) at (6.5, -4) {$N$};
		\node [style=none] (103) at (6.5, -3.5) {};
		\node [style=none] (104) at (6.5, -2.75) {};
		\node [style=none] (105) at (6.5, -4.5) {};
		\node [style=none] (106) at (5.5, -9) {};
		\node [style=none] (107) at (9.5, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [bend left=90] (1.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (14.center) to (18.center);
		\draw [bend left=45] (10.center) to (25);
		\draw [bend left=45] (25) to (13.center);
		\draw [bend left=90] (26.center) to (27.center);
		\draw (27.center) to (23.center);
		\draw (25) to (26.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [style=none] (30.center) to (32.center);
		\draw [style=none] (33.center) to (35.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (38.center) to (36.center);
		\draw [style=none] (38.center) to (37.center);
		\draw [style=none] (39.center) to (42.center);
		\draw [style=none] (40.center) to (43.center);
		\draw [style=none] (41.center) to (44.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (53.center);
		\draw [style=none] (53.center) to (55.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=none] (62.center) to (61.center);
		\draw [style=none] (61.center) to (60.center);
		\draw [style=none] (60.center) to (62.center);
		\draw [style=none] (63.center) to (65.center);
		\draw [style=none] (66.center) to (68.center);
		\draw [style=none] (78.center) to (80.center);
		\draw [style=none] (82.center) to (84.center);
		\draw [style=none] (86.center) to (88.center);
		\draw [style=none] (90.center) to (92.center);
		\draw [style=none] (93.center) to (94.center);
		\draw [style=none] (97.center) to (99.center);
		\draw [style=none] (101.center) to (103.center);
		\draw [bend right=90] (51.center) to (73.center);
		\draw [bend right=90] (59.center) to (81.center);
		\draw [bend right=90] (46.center) to (95.center);
		\draw [bend right=90] (45.center) to (85.center);
		\draw [bend right=90] (28.center) to (89.center);
		\draw [bend right=90] (105.center) to (71.center);
		\draw (106.center) to (100.center);
		\draw (107.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/makeStateProcessThree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.5, 4.75) {\texttt{dog}};
		\node [style=none] (8) at (1.5, 4) {};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=none] (10) at (0.5, 3) {};
		\node [style=none] (11) at (1.5, 3) {};
		\node [style=none] (12) at (1.5, 1.75) {$N$};
		\node [style=none] (13) at (1.5, 2.25) {};
		\node [style=none] (14) at (3.75, 3) {};
		\node [style=none] (15) at (6.75, 3) {};
		\node [style=none] (16) at (5.25, 4.25) {};
		\node [style=none] (17) at (4.5, 3) {};
		\node [style=none] (18) at (5.25, 3) {};
		\node [style=none] (19) at (6, 3) {};
		\node [style=none] (20) at (4.5, 2.25) {};
		\node [style=none] (21) at (5.25, 2.25) {};
		\node [style=none] (22) at (6, 2.25) {};
		\node [style=none] (25) at (4.5, 1.75) {$N$};
		\node [style=none] (26) at (5.25, 1.75) {$S$};
		\node [style=none] (27) at (6, 1.75) {$N$};
		\node [style=none] (28) at (5.25, 4.75) {\texttt{hunts}};
		\node [style=none] (30) at (9.25, 4.75) {\texttt{cat}};
		\node [style=none] (31) at (9.25, 4) {};
		\node [style=none] (32) at (10.25, 3) {};
		\node [style=none] (33) at (8.25, 3) {};
		\node [style=none] (34) at (9.25, 3) {};
		\node [style=none] (35) at (9.25, 1.75) {$N$};
		\node [style=none] (36) at (9.25, 2.25) {};
		\node [style=none] (38) at (12.5, 4) {};
		\node [style=none] (39) at (13.5, 3) {};
		\node [style=none] (40) at (11.5, 3) {};
		\node [style=none] (41) at (12, 3) {};
		\node [style=none] (42) at (12, 1.75) {$N$};
		\node [style=none] (43) at (12, 2.25) {};
		\node [style=none] (44) at (13, 3) {};
		\node [style=none] (45) at (13, 1.75) {$S$};
		\node [style=none] (46) at (13, 2.25) {};
		\node [style=none] (47) at (12.5, 4.75) {\texttt{is fast}};
		\node [style=none] (48) at (12, 3) {};
		\node [style=none] (64) at (1.5, 1.25) {};
		\node [style=none] (66) at (4.5, 1.25) {};
		\node [style=none] (67) at (5.25, 1.25) {};
		\node [style=none] (71) at (9.25, 1.25) {};
		\node [style=none] (73) at (6, 1.25) {};
		\node [style=none] (76) at (12, 1.25) {};
		\node [style=none] (77) at (13, 1.25) {};
		\node [style=none] (78) at (1.5, 0) {};
		\node [style=none] (79) at (4.5, -1) {};
		\node [style=none] (80) at (5.25, -1) {};
		\node [style=none] (81) at (6, -1) {};
		\node [style=none] (82) at (9.25, -1) {};
		\node [style=none] (83) at (12, -1) {};
		\node [style=none] (84) at (13, -1) {};
		\node [style=white dot] (92) at (1.5, 0) {};
		\node [style=none] (93) at (1, -0.5) {};
		\node [style=none] (95) at (1, -1) {};
		\node [style=none] (96) at (2, -0.5) {};
		\node [style=none] (97) at (10.5, -1.5) {};
		\node [style=none] (98) at (1, -2) {};
		\node [style=none] (99) at (4.5, -2) {};
		\node [style=none] (100) at (5.25, -2) {};
		\node [style=none] (101) at (6, -2) {};
		\node [style=none] (102) at (9.25, -2) {};
		\node [style=none] (103) at (10.5, -2) {};
		\node [style=none] (104) at (12, -2) {};
		\node [style=none] (105) at (13, -2) {};
		\node [style=none] (106) at (5.25, -2.75) {};
		\node [style=none] (107) at (13, -2.75) {};
		\node [style=none] (139) at (0.5, 0.75) {};
		\node [style=none] (140) at (0.5, -1.75) {};
		\node [style=none] (141) at (14, -1.75) {};
		\node [style=none] (142) at (14, 0.75) {};
		\node [style=none] (143) at (-0.25, -0.5) {\texttt{it}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (19.center) to (22.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (34.center) to (36.center);
		\draw [style=none] (40.center) to (39.center);
		\draw [style=none] (39.center) to (38.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [style=none] (41.center) to (43.center);
		\draw [style=none] (44.center) to (46.center);
		\draw (78.center) to (64.center);
		\draw (79.center) to (66.center);
		\draw (67.center) to (80.center);
		\draw (81.center) to (73.center);
		\draw (71.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (84.center) to (77.center);
		\draw [bend left=45] (93.center) to (92);
		\draw (95.center) to (93.center);
		\draw [bend right=45] (96.center) to (92);
		\draw [in=90, out=-90, looseness=0.75] (96.center) to (97.center);
		\draw [bend right=90] (98.center) to (99.center);
		\draw [bend right=90] (101.center) to (102.center);
		\draw [bend right=90] (103.center) to (104.center);
		\draw (106.center) to (100.center);
		\draw (105.center) to (107.center);
		\draw (95.center) to (98.center);
		\draw (99.center) to (79.center);
		\draw (80.center) to (100.center);
		\draw (101.center) to (81.center);
		\draw (82.center) to (102.center);
		\draw (103.center) to (97.center);
		\draw (104.center) to (83.center);
		\draw (84.center) to (105.center);
		\draw [style=dashed] (140.center) to (139.center);
		\draw [style=dashed] (139.center) to (142.center);
		\draw [style=dashed] (142.center) to (141.center);
		\draw [style=dashed] (141.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/makeStateProcessTwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.25) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-6, 1.25) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-10.5, 1.25) {};
		\node [style=none] (22) at (-10.5, 4.75) {\texttt{dog}};
		\node [style=none] (23) at (-10.5, 4) {};
		\node [style=none] (24) at (-9.5, 3) {};
		\node [style=none] (25) at (-11.5, 3) {};
		\node [style=none] (26) at (-10.5, 3) {};
		\node [style=none] (27) at (-10.5, 1.75) {$N$};
		\node [style=none] (28) at (-10.5, 2.25) {};
		\node [style=none] (29) at (-8.25, 3) {};
		\node [style=none] (30) at (-5.25, 3) {};
		\node [style=none] (31) at (-6.75, 4.25) {};
		\node [style=none] (32) at (-7.5, 3) {};
		\node [style=none] (33) at (-6.75, 3) {};
		\node [style=none] (34) at (-6, 3) {};
		\node [style=none] (35) at (-7.5, 2.25) {};
		\node [style=none] (36) at (-6.75, 2.25) {};
		\node [style=none] (37) at (-6, 2.25) {};
		\node [style=none] (38) at (-7.5, 1.25) {};
		\node [style=none] (39) at (-6.75, 1.25) {};
		\node [style=none] (40) at (-7.5, 1.75) {$N$};
		\node [style=none] (41) at (-6.75, 1.75) {$S$};
		\node [style=none] (42) at (-6, 1.75) {$N$};
		\node [style=none] (43) at (-6.75, 4.75) {\texttt{hunts}};
		\node [style=none] (44) at (-2.75, 1.25) {};
		\node [style=none] (45) at (-2.75, 4.75) {\texttt{cat}};
		\node [style=none] (46) at (-2.75, 4) {};
		\node [style=none] (47) at (-1.75, 3) {};
		\node [style=none] (48) at (-3.75, 3) {};
		\node [style=none] (49) at (-2.75, 3) {};
		\node [style=none] (50) at (-2.75, 1.75) {$N$};
		\node [style=none] (51) at (-2.75, 2.25) {};
		\node [style=none] (52) at (-6, 1.25) {};
		\node [style=none] (53) at (0.5, 4) {};
		\node [style=none] (54) at (1.5, 3) {};
		\node [style=none] (55) at (-0.5, 3) {};
		\node [style=none] (56) at (0, 3) {};
		\node [style=none] (57) at (0, 1.75) {$N$};
		\node [style=none] (58) at (0, 2.25) {};
		\node [style=none] (59) at (1, 3) {};
		\node [style=none] (60) at (1, 1.75) {$S$};
		\node [style=none] (61) at (1, 2.25) {};
		\node [style=none] (62) at (0.5, 4.75) {\texttt{is fast}};
		\node [style=none] (63) at (0, 3) {};
		\node [style=none] (64) at (0, 1.25) {};
		\node [style=none] (65) at (1, 1.25) {};
		\node [style=none] (68) at (-6, 1.25) {};
		\node [style=none] (72) at (-2.75, 1.25) {};
		\node [style=none] (90) at (-6.75, 1.25) {};
		\node [style=none] (96) at (-6.75, -3.75) {};
		\node [style=none] (97) at (1, -3.25) {};
		\node [style=none] (98) at (-9.5, 0.25) {};
		\node [style=none] (99) at (-9.5, 0.25) {};
		\node [style=none] (100) at (-8.5, 0.25) {};
		\node [style=none] (101) at (-8.5, 0.25) {};
		\node [style=white dot] (102) at (-9, -0.25) {};
		\node [style=none] (103) at (-9, -0.75) {};
		\node [style=none] (105) at (-8.5, 0.25) {};
		\node [style=none] (106) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [bend right=90] (1.center) to (4.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (31.center) to (29.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [style=none] (32.center) to (35.center);
		\draw [style=none] (33.center) to (36.center);
		\draw [style=none] (34.center) to (37.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=none] (46.center) to (48.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (53.center);
		\draw [style=none] (53.center) to (55.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=none] (59.center) to (61.center);
		\draw (96.center) to (90.center);
		\draw (97.center) to (65.center);
		\draw [bend right=45, looseness=1.25] (99.center) to (102);
		\draw [bend right=45, looseness=1.25] (102) to (101.center);
		\draw (102) to (103.center);
		\draw [in=90, out=-90] (21.center) to (99.center);
		\draw [in=-90, out=90] (105.center) to (38.center);
		\draw (106.center) to (64.center);
		\draw [bend right=90] (103.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manPreparesMealAndEatsItGijs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 3.25) {$(s \backslash s) / s$};
		\node [style=none] (1) at (-12, 3.25) {$np$};
		\node [style=none] (2) at (-7, 3.25) {$(np\backslash s) / np$};
		\node [style=none] (3) at (-12, 4.25) {\texttt{Person}};
		\node [style=none] (4) at (3, 4.25) {\texttt{and}};
		\node [style=none] (5) at (-7, 4.25) {\texttt{prepares}};
		\node [style=none] (6) at (8, 4.25) {\texttt{cooks}};
		\node [style=none] (7) at (13, 4.25) {\texttt{it}};
		\node [style=none] (8) at (8, 3.25) {$(\Diamond np \backslash s) / np$};
		\node [style=none] (9) at (13, 3.25) {$\Diamond np \backslash np$};
		\node [style=none] (15) at (-12, 2.75) {};
		\node [style=none] (17) at (3, 2.75) {};
		\node [style=none] (18) at (8, 2.75) {};
		\node [style=none] (25) at (-8, 0.5) {};
		\node [style=none] (26) at (-6, 0.5) {};
		\node [style=none] (27) at (-2, 4.25) {\texttt{meal}};
		\node [style=none] (28) at (-2, 3.25) {$np$};
		\node [white dot] (29) at (-2, 1.5) {$C$};
		\node [style=none] (30) at (-2, 2.75) {};
		\node [style=none] (31) at (-3, 0.5) {};
		\node [style=none] (32) at (-1, 0.5) {};
		\node [white dot] (33) at (-7, 1.5) {\scriptsize$\, / \,$};
		\node [style=none] (34) at (-3, 0) {$\Diamond np$};
		\node [style=none] (35) at (-1, 0) {$np$};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-6, -0.5) {};
		\node [style=none] (38) at (-8, 0) {$np \backslash s$};
		\node [white dot] (40) at (-12, 1.5) {$C$};
		\node [style=none] (41) at (-12, 2.75) {};
		\node [style=none] (42) at (-13, 0.5) {};
		\node [style=none] (43) at (-11, 0.5) {};
		\node [style=none] (44) at (-13, 0) {$\Diamond np$};
		\node [style=none] (45) at (-11, 0) {$np$};
		\node [white dot] (46) at (-9.5, -2) {\scriptsize$\, \backslash \,$};
		\node [style=none] (47) at (-11, -0.5) {};
		\node [style=none] (48) at (-8, -0.5) {};
		\node [white dot] (49) at (3, -6) {\scriptsize$\, / \,$};
		\node [style=none] (50) at (-7, 2.75) {};
		\node [style=none] (51) at (-9.5, -4.5) {};
		\node [style=none] (52) at (-9.5, -5) {$s$};
		\node [style=none] (54) at (9, 0.5) {};
		\node [white dot] (55) at (8, 1.5) {\scriptsize$\, / \,$};
		\node [style=none] (56) at (8, 2.75) {};
		\node [white dot] (57) at (7, 0.5) {\scriptsize$\, \backslash \,$};
		\node [style=none] (58) at (13, 2.75) {};
		\node [white dot] (59) at (13, 1.5) {\scriptsize$\, \backslash \,$};
		\node [style=none] (60) at (13, 2.75) {};
		\node [style=none] (61) at (12, 0.5) {};
		\node [style=none] (62) at (14, 0.5) {};
		\node [style=none] (63) at (-3, -0.5) {};
		\node [style=none] (64) at (14, -0.5) {};
		\node [style=none] (65) at (12, 0) {$np$};
		\node [style=none] (66) at (12, -0.5) {};
		\node [style=none] (67) at (9, -0.5) {};
		\node [style=none] (68) at (7, -2) {$s$};
		\node [style=none] (69) at (7, -1.5) {};
		\node [style=none] (70) at (7, -2.5) {};
		\node [style=none] (71) at (7, 0) {};
		\node [style=none] (72) at (6, -0.5) {};
		\node [style=none] (73) at (-13, -0.5) {};
		\node [white dot] (74) at (-5, -6.75) {\scriptsize$\, \backslash \,$};
		\node [style=none] (75) at (-9.25, -5.5) {};
		\node [style=none] (76) at (-4.5, -7.75) {};
		\node [style=none] (77) at (-4.5, -8.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (30.center) to (29);
		\draw [style=diredge, bend left=45] (29) to (32.center);
		\draw [style=diredge, bend right=45] (29) to (31.center);
		\draw [style=diredge, bend right=45] (33) to (25.center);
		\draw [style=rdiredge, bend left=45] (33) to (26.center);
		\draw [bend right=90] (37.center) to (36.center);
		\draw (26.center) to (37.center);
		\draw [style=diredge] (41.center) to (40);
		\draw [style=diredge, bend left=45] (40) to (43.center);
		\draw [style=diredge, bend right=45] (40) to (42.center);
		\draw [style=diredge, bend right=45] (47.center) to (46);
		\draw [style=rdiredge, bend right=45] (46) to (48.center);
		\draw [style=diredge] (17.center) to (49);
		\draw [style=diredge] (50.center) to (33);
		\draw [style=diredge] (46) to (51.center);
		\draw [style=rdiredge, bend left=45] (55) to (54.center);
		\draw [style=diredge] (56.center) to (55);
		\draw [style=diredge, bend right=45] (55) to (57);
		\draw [style=diredge] (60.center) to (59);
		\draw [style=diredge, bend right=45] (59) to (61.center);
		\draw [style=diredge, bend right=45] (62.center) to (59);
		\draw [bend right=90, looseness=0.75] (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw [bend left=90] (66.center) to (67.center);
		\draw (67.center) to (54.center);
		\draw [style=diredge, bend left=45, looseness=0.75] (70.center) to (49);
		\draw [style=diredge] (71.center) to (69.center);
		\draw [style=diredge, bend left=45] (72.center) to (57);
		\draw [bend left=90, looseness=0.75] (72.center) to (73.center);
		\draw [style=diredge, bend right] (75.center) to (74);
		\draw [style=diredge, bend left=330] (49) to (74);
		\draw [style=diredge, bend left] (74) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manPreparesMealAndEatsItPreg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0.5) {};
		\node [style=none] (1) at (-8.75, 0.5) {};
		\node [style=none] (2) at (-9.75, 1.5) {};
		\node [style=none] (3) at (-9.75, 0.5) {};
		\node [style=none] (4) at (-9.75, -0.75) {$N$};
		\node [style=none] (5) at (-9.75, -0.25) {};
		\node [style=none] (6) at (-9.75, 2.5) {\texttt{subject}};
		\node [style=none] (11) at (11.5, -0.75) {$N$};
		\node [style=none] (13) at (12, 2.5) {\texttt{it}};
		\node [style=none] (14) at (-6.75, 0.5) {};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=none] (16) at (-5.25, 1.75) {};
		\node [style=none] (17) at (-6, 0.5) {};
		\node [style=none] (18) at (-5.25, 0.5) {};
		\node [style=none] (19) at (-6, -0.25) {};
		\node [style=none] (20) at (-5.25, -0.25) {};
		\node [style=none] (21) at (-6, -0.75) {$N$};
		\node [style=none] (22) at (-5.25, -0.75) {$S$};
		\node [style=none] (23) at (-5.25, 2.5) {\texttt{prepares}};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (5.25, 1) {};
		\node [style=none] (27) at (5.25, -0.25) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (1.75, -0.25) {};
		\node [style=none] (30) at (1.75, 1) {};
		\node [style=none] (31) at (3.5, -0.25) {};
		\node [style=none] (32) at (3, 1) {};
		\node [style=none] (33) at (1.75, -0.75) {$S$};
		\node [style=none] (34) at (3.5, 2.5) {\texttt{and}};
		\node [style=none] (52) at (5.25, -0.75) {$S$};
		\node [style=none] (53) at (3.5, -0.75) {$S$};
		\node [style=none] (55) at (1.75, -4) {};
		\node [style=none] (56) at (1.75, -1.25) {};
		\node [style=none] (62) at (5.25, -1.25) {};
		\node [style=none] (63) at (3.5, -1.25) {};
		\node [style=none] (73) at (3.5, -9) {};
		\node [style=none] (74) at (7, 0.5) {};
		\node [style=none] (75) at (10, 0.5) {};
		\node [style=none] (76) at (8.5, 1.75) {};
		\node [style=none] (77) at (7.75, 0.5) {};
		\node [style=none] (78) at (9.25, 0.5) {};
		\node [style=none] (79) at (7.75, -0.25) {};
		\node [style=none] (80) at (9.25, -0.25) {};
		\node [style=none] (81) at (7.75, -0.75) {$N$};
		\node [style=none] (82) at (9.25, -0.75) {$N$};
		\node [style=none] (83) at (8.5, 2.5) {\texttt{verb*}};
		\node [style=none] (84) at (12.75, -0.75) {$N$};
		\node [style=none] (85) at (11.5, -0.25) {};
		\node [style=none] (86) at (12.75, -0.25) {};
		\node [style=none] (87) at (11.5, -1.25) {};
		\node [style=none] (88) at (12.75, -1.25) {};
		\node [style=none] (89) at (8.5, 0.5) {};
		\node [style=none] (90) at (8.5, -0.25) {};
		\node [style=none] (91) at (8.5, -0.75) {$S$};
		\node [style=none] (92) at (9.25, -1.25) {};
		\node [style=none] (93) at (-4.5, 0.5) {};
		\node [style=none] (94) at (-4.5, -0.25) {};
		\node [style=none] (95) at (-4.5, -0.75) {$N$};
		\node [style=none] (96) at (-9.75, -1.75) {};
		\node [style=none] (97) at (-9.75, -1.25) {};
		\node [style=white dot] (98) at (-9.75, -1.75) {};
		\node [style=none] (99) at (-10.75, -2.75) {};
		\node [style=none] (100) at (-8.75, -2.75) {};
		\node [style=none] (101) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-0.25, 0.5) {};
		\node [style=none] (103) at (-1.25, 1.5) {};
		\node [style=none] (104) at (-1.25, 0.5) {};
		\node [style=none] (105) at (-1.25, -0.75) {$N$};
		\node [style=none] (106) at (-1.25, -0.25) {};
		\node [style=none] (107) at (-1.25, 2.5) {\texttt{object}};
		\node [style=none] (108) at (-1.25, -1.75) {};
		\node [style=none] (109) at (-1.25, -1.25) {};
		\node [style=white dot] (110) at (-1.25, -1.75) {};
		\node [style=none] (111) at (-2.25, -2.75) {};
		\node [style=none] (112) at (-0.25, -2.75) {};
		\node [style=none] (113) at (-6, -2.75) {};
		\node [style=none] (114) at (-6, -1.25) {};
		\node [style=none] (115) at (-5.25, -1.25) {};
		\node [style=none] (116) at (-4.5, -1.25) {};
		\node [style=none] (117) at (-4.5, -2.75) {};
		\node [style=none] (118) at (-5.25, -4) {};
		\node [style=none] (119) at (8.5, -1.25) {};
		\node [style=none] (120) at (7.75, -2.75) {};
		\node [style=none] (121) at (7.75, -1.25) {};
		\node [style=none] (122) at (12.75, -2.75) {};
		\node [style=white dot] (123) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none, bend left=90, looseness=1.75] (30.center) to (32.center);
		\draw [style=none, bend left=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=none, bend right=90, looseness=1.75] (32.center) to (24.center);
		\draw [style=none] (30.center) to (29.center);
		\draw [style=none] (28.center) to (31.center);
		\draw [style=none] (56.center) to (55.center);
		\draw [style=none] (63.center) to (73.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (76.center) to (75.center);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (78.center) to (80.center);
		\draw [bend left=90, looseness=1.50] (85.center) to (86.center);
		\draw [style=none] (89.center) to (90.center);
		\draw [bend right=90] (92.center) to (87.center);
		\draw [style=none] (93.center) to (94.center);
		\draw [style=none] (97.center) to (96.center);
		\draw [bend left=45] (99.center) to (98);
		\draw [bend left=45] (98) to (100.center);
		\draw [style=none] (101.center) to (102.center);
		\draw [style=none] (102.center) to (103.center);
		\draw [style=none] (103.center) to (101.center);
		\draw [style=none] (104.center) to (106.center);
		\draw [style=none] (109.center) to (108.center);
		\draw [bend left=45] (111.center) to (110);
		\draw [bend left=45] (110) to (112.center);
		\draw [bend right=90] (100.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (116.center) to (117.center);
		\draw [bend right=90, looseness=1.25] (117.center) to (111.center);
		\draw (115.center) to (118.center);
		\draw [bend right=90] (118.center) to (55.center);
		\draw [bend right=90] (62.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw [bend left=90] (120.center) to (99.center);
		\draw (88.center) to (122.center);
		\draw [bend left=90] (122.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manWomanDisCoCirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 4.75) {};
		\node [style=none] (4) at (0.25, 3.75) {};
		\node [style=none] (5) at (-1.75, 3.75) {};
		\node [style=none] (7) at (-0.75, 3.75) {};
		\node [style=none] (9) at (-0.75, 3.25) {};
		\node [style=none] (10) at (-0.75, 3) {};
		\node [style=none] (11) at (-0.75, 5.75) {\texttt{man}};
		\node [style=none] (13) at (-0.75, 2.5) {};
		\node [style=none] (14) at (3.5, 4.75) {};
		\node [style=none] (15) at (4.5, 3.75) {};
		\node [style=none] (16) at (2.5, 3.75) {};
		\node [style=none] (17) at (3.5, 3.75) {};
		\node [style=none] (19) at (3.5, 3.25) {};
		\node [style=none] (20) at (3.5, 3) {};
		\node [style=none] (21) at (3.5, 5.75) {\texttt{woman}};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (-1.75, 1.5) {};
		\node [style=none] (24) at (-1.75, 2.5) {};
		\node [style=none] (25) at (4.5, 2.5) {};
		\node [style=none] (26) at (1.5, 2) {$\varepsilon_{\texttt{saw}}$};
		\node [style=none] (27) at (4.5, -0.75) {};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (-1.75, 0.25) {};
		\node [style=none] (30) at (4.5, 0.25) {};
		\node [style=none] (31) at (1.5, -0.25) {$\varepsilon_{\texttt{on mountain}}$};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (-0.75, 0.25) {};
		\node [style=none] (38) at (-0.75, 0.75) {};
		\node [style=none] (40) at (3.5, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=none] (47) at (3.5, 0.75) {};
		\node [style=none] (48) at (-0.75, 0.75) {};
		\node [style=none] (50) at (3.5, 2.5) {};
		\node [style=none] (51) at (-0.5, 2.5) {};
		\node [style=none] (52) at (-0.75, 1.5) {};
		\node [style=none] (53) at (3.5, 1.5) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (62) at (3.5, -0.75) {};
		\node [style=none] (63) at (3.5, -1.5) {};
		\node [style=none] (64) at (3.5, -1.5) {};
		\node [style=none] (65) at (3.5, -0.75) {};
		\node [style=none] (66) at (3.5, -1.5) {};
		\node [style=none] (67) at (3.5, -0.75) {};
		\node [style=none] (68) at (-0.75, -1.5) {};
		\node [style=none] (69) at (-0.75, -1.5) {};
		\node [style=none] (70) at (-0.75, -0.75) {};
		\node [style=none] (71) at (-0.75, -1.5) {};
		\node [style=none] (72) at (-0.75, -0.75) {};
		\node [style=none] (73) at (4.5, -3) {};
		\node [style=none] (74) at (-1.75, -3) {};
		\node [style=none] (75) at (-1.75, -2) {};
		\node [style=none] (76) at (4.5, -2) {};
		\node [style=none] (77) at (1.5, -2.5) {$\varepsilon_{\texttt{with telescope}}$};
		\node [style=none] (78) at (3.5, -2) {};
		\node [style=none] (79) at (-0.75, -2) {};
		\node [style=none] (80) at (-0.75, -1.5) {};
		\node [style=none] (81) at (3.5, -1.5) {};
		\node [style=none] (82) at (-0.75, -1.5) {};
		\node [style=none] (83) at (3.5, -1.5) {};
		\node [style=none] (84) at (3.5, -1.5) {};
		\node [style=none] (85) at (-0.75, -1.5) {};
		\node [style=none] (86) at (-0.75, -3) {};
		\node [style=none] (87) at (3.5, -3) {};
		\node [style=none] (88) at (3.5, -3) {};
		\node [style=none] (89) at (3.5, -3) {};
		\node [style=none] (90) at (-0.75, -3) {};
		\node [style=none] (91) at (-0.75, -3) {};
		\node [style=none] (92) at (-0.75, -3) {};
		\node [style=none] (93) at (3.5, -3) {};
		\node [style=none] (94) at (3.5, -3.75) {};
		\node [style=none] (95) at (3.5, -3.75) {};
		\node [style=none] (96) at (3.5, -3) {};
		\node [style=none] (97) at (3.5, -3.75) {};
		\node [style=none] (98) at (3.5, -3) {};
		\node [style=none] (99) at (-0.75, -3.75) {};
		\node [style=none] (100) at (-0.75, -3.75) {};
		\node [style=none] (101) at (-0.75, -3) {};
		\node [style=none] (102) at (-0.75, -3.75) {};
		\node [style=none] (103) at (-0.75, -3) {};
		\node [style=none] (104) at (3.5, -4.25) {};
		\node [style=none] (105) at (-0.75, -4.25) {};
		\node [style=none] (106) at (-0.75, -3.75) {};
		\node [style=none] (107) at (3.5, -3.75) {};
		\node [style=none] (108) at (-0.75, -3.75) {};
		\node [style=none] (109) at (3.5, -3.75) {};
		\node [style=none] (110) at (3.5, -3.75) {};
		\node [style=none] (111) at (-0.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (5.center) to (4.center);
		\draw [style=doubled] (4.center) to (3.center);
		\draw [style=doubled] (3.center) to (5.center);
		\draw [style=doubled] (7.center) to (10.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (13.center) to (9.center);
		\draw [style=doubled] (16.center) to (15.center);
		\draw [style=doubled] (15.center) to (14.center);
		\draw [style=doubled] (14.center) to (16.center);
		\draw [style=doubled] (17.center) to (20.center);
		\draw [style=doubled] (23.center) to (22.center);
		\draw [style=doubled] (22.center) to (25.center);
		\draw [style=doubled] (25.center) to (24.center);
		\draw [style=doubled] (24.center) to (23.center);
		\draw [style=doubled] (28.center) to (27.center);
		\draw [style=doubled] (27.center) to (30.center);
		\draw [style=doubled] (30.center) to (29.center);
		\draw [style=doubled] (29.center) to (28.center);
		\draw [style=doubled] (36.center) to (38.center);
		\draw [style=doubled] (35.center) to (40.center);
		\draw [style=doubled, in=270, out=90] (48.center) to (44.center);
		\draw [style=doubled, in=90, out=-90] (46.center) to (47.center);
		\draw [style=doubled] (50.center) to (19.center);
		\draw [style=doubled, in=-90, out=90] (46.center) to (53.center);
		\draw [style=doubled, in=90, out=-90] (52.center) to (44.center);
		\draw [style=doubled] (63.center) to (64.center);
		\draw [style=doubled, in=90, out=-90] (65.center) to (66.center);
		\draw [style=doubled, in=-90, out=90] (65.center) to (67.center);
		\draw [style=doubled] (68.center) to (69.center);
		\draw [style=doubled, in=90, out=-90] (70.center) to (71.center);
		\draw [style=doubled, in=-90, out=90] (70.center) to (72.center);
		\draw [style=doubled] (74.center) to (73.center);
		\draw [style=doubled] (73.center) to (76.center);
		\draw [style=doubled] (76.center) to (75.center);
		\draw [style=doubled] (75.center) to (74.center);
		\draw [style=doubled] (79.center) to (80.center);
		\draw [style=doubled] (78.center) to (81.center);
		\draw [style=doubled, in=270, out=90] (85.center) to (82.center);
		\draw [style=doubled, in=90, out=-90] (83.center) to (84.center);
		\draw [style=doubled, in=-90, out=90] (88.center) to (89.center);
		\draw [style=doubled, in=-90, out=90] (90.center) to (91.center);
		\draw [style=doubled] (94.center) to (95.center);
		\draw [style=doubled, in=90, out=-90] (96.center) to (97.center);
		\draw [style=doubled, in=-90, out=90] (96.center) to (98.center);
		\draw [style=doubled] (99.center) to (100.center);
		\draw [style=doubled, in=90, out=-90] (101.center) to (102.center);
		\draw [style=doubled, in=-90, out=90] (101.center) to (103.center);
		\draw [style=doubled] (105.center) to (106.center);
		\draw [style=doubled] (104.center) to (107.center);
		\draw [style=doubled, in=270, out=90] (111.center) to (108.center);
		\draw [style=doubled, in=90, out=-90] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manWomanOnMountain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, -1.75) {};
		\node [style=none] (1) at (-12.75, 1.75) {\texttt{man}};
		\node [style=none] (2) at (-12.75, 1) {};
		\node [style=none] (3) at (-11.75, 0) {};
		\node [style=none] (4) at (-13.75, 0) {};
		\node [style=none] (5) at (-12.75, 0) {};
		\node [style=none] (6) at (-12.75, -1.25) {$N$};
		\node [style=none] (7) at (-12.75, -0.75) {};
		\node [style=none] (8) at (-11, 0) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (-9.5, 1.25) {};
		\node [style=none] (11) at (-10.25, 0) {};
		\node [style=none] (12) at (-9.5, 0) {};
		\node [style=none] (13) at (-8.75, 0) {};
		\node [style=none] (14) at (-10.25, -0.75) {};
		\node [style=none] (15) at (-9.5, -0.75) {};
		\node [style=none] (16) at (-8.75, -0.75) {};
		\node [style=none] (17) at (-10.25, -1.75) {};
		\node [style=none] (18) at (-9.5, -1.75) {};
		\node [style=none] (19) at (-10.25, -1.25) {$N$};
		\node [style=none] (20) at (-9.5, -1.25) {$S$};
		\node [style=none] (21) at (-8.75, -1.25) {$N$};
		\node [style=none] (22) at (-9.5, 1.75) {\texttt{sees}};
		\node [style=none] (23) at (-6.25, -1.75) {};
		\node [style=none] (24) at (-6.5, 1.75) {\texttt{woman}};
		\node [style=none] (25) at (-6.25, 1) {};
		\node [style=none] (26) at (-5.25, 0) {};
		\node [style=none] (27) at (-7.25, 0) {};
		\node [style=none] (28) at (-6.25, 0) {};
		\node [style=none] (29) at (-6.25, -1.25) {$N$};
		\node [style=none] (30) at (-6.25, -0.75) {};
		\node [style=none] (31) at (-8.75, -1.75) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=none] (34) at (-4.5, 0) {};
		\node [style=none] (35) at (-4, 0) {};
		\node [style=none] (36) at (-4, -1.25) {$N$};
		\node [style=none] (37) at (-4, -0.75) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-3, -1.25) {$N$};
		\node [style=none] (40) at (-3, -0.75) {};
		\node [style=none] (41) at (-3.25, 1.75) {\texttt{on-mountain}};
		\node [style=none] (42) at (-4, 0) {};
		\node [style=none] (43) at (-4, -1.75) {};
		\node [style=none] (44) at (-3, -1.75) {};
		\node [style=none] (45) at (-9.5, -2.75) {};
		\node [style=none] (46) at (2.5, -1.75) {};
		\node [style=none] (47) at (2.25, 1.75) {\texttt{man}};
		\node [style=none] (48) at (2.5, 1) {};
		\node [style=none] (49) at (3.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (2.5, -1.25) {$N$};
		\node [style=none] (53) at (2.5, -0.75) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (10, 0) {};
		\node [style=none] (56) at (8.5, 1.25) {};
		\node [style=none] (57) at (7.75, 0) {};
		\node [style=none] (58) at (8.5, 0) {};
		\node [style=none] (59) at (9.25, 0) {};
		\node [style=none] (60) at (7.75, -0.75) {};
		\node [style=none] (61) at (8.5, -0.75) {};
		\node [style=none] (62) at (9.25, -0.75) {};
		\node [style=none] (64) at (8.5, -1.75) {};
		\node [style=none] (65) at (7.75, -1.25) {$N$};
		\node [style=none] (66) at (8.5, -1.25) {$S$};
		\node [style=none] (67) at (9.25, -1.25) {$N$};
		\node [style=none] (68) at (8.5, 1.75) {\texttt{sees}};
		\node [style=none] (69) at (11.75, -1.75) {};
		\node [style=none] (70) at (11.75, 1.75) {\texttt{woman}};
		\node [style=none] (71) at (11.75, 1) {};
		\node [style=none] (72) at (12.75, 0) {};
		\node [style=none] (73) at (10.75, 0) {};
		\node [style=none] (74) at (11.75, 0) {};
		\node [style=none] (75) at (11.75, -1.25) {$N$};
		\node [style=none] (76) at (11.75, -0.75) {};
		\node [style=none] (77) at (9.25, -1.75) {};
		\node [style=none] (91) at (8.5, -2.75) {};
		\node [style=none] (92) at (5.25, 1) {};
		\node [style=none] (93) at (6.25, 0) {};
		\node [style=none] (94) at (4.25, 0) {};
		\node [style=none] (95) at (4.75, 0) {};
		\node [style=none] (96) at (4.75, -1.25) {$N$};
		\node [style=none] (97) at (4.75, -0.75) {};
		\node [style=none] (98) at (5.75, 0) {};
		\node [style=none] (99) at (5.75, -1.25) {$N$};
		\node [style=none] (100) at (5.75, -0.75) {};
		\node [style=none] (101) at (5.25, 1.75) {\texttt{on-mountain}};
		\node [style=none] (102) at (4.75, 0) {};
		\node [style=none] (103) at (4.75, -1.75) {};
		\node [style=none] (104) at (5.75, -1.75) {};
		\node [style=none] (105) at (7.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (34.center) to (33.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (35.center) to (37.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [bend right=90] (23.center) to (43.center);
		\draw [bend right=90] (31.center) to (44.center);
		\draw [bend right=90] (0.center) to (17.center);
		\draw (45.center) to (18.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (48.center) to (50.center);
		\draw [style=none] (51.center) to (53.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=none] (56.center) to (54.center);
		\draw [style=none] (56.center) to (55.center);
		\draw [style=none] (57.center) to (60.center);
		\draw [style=none] (58.center) to (61.center);
		\draw [style=none] (59.center) to (62.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (71.center);
		\draw [style=none] (71.center) to (73.center);
		\draw [style=none] (74.center) to (76.center);
		\draw (91.center) to (64.center);
		\draw [style=none] (94.center) to (93.center);
		\draw [style=none] (93.center) to (92.center);
		\draw [style=none] (92.center) to (94.center);
		\draw [style=none] (95.center) to (97.center);
		\draw [style=none] (98.center) to (100.center);
		\draw [bend right=90] (46.center) to (103.center);
		\draw [bend right=90] (104.center) to (105.center);
		\draw [bend right=90] (77.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manWomanOnMountainGeneral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -1.75) {};
		\node [style=none] (1) at (-8, 1.75) {\texttt{man}};
		\node [style=none] (2) at (-8, 1) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none] (5) at (-8, 0) {};
		\node [style=none] (6) at (-8, -1.25) {$N$};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=none] (8) at (-6.25, 0) {};
		\node [style=none] (9) at (-3.25, 0) {};
		\node [style=none] (10) at (-4.75, 1.25) {};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-4.75, 0) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-5.5, -0.75) {};
		\node [style=none] (15) at (-4.75, -0.75) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style=none] (18) at (-4.75, -1.75) {};
		\node [style=none] (19) at (-5.5, -1.25) {$N$};
		\node [style=none] (20) at (-4.75, -1.25) {$S$};
		\node [style=none] (21) at (-4, -1.25) {$N$};
		\node [style=none] (22) at (-4.75, 1.75) {\texttt{sees}};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (-1.75, 1.75) {\texttt{woman}};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (-1.5, -1.25) {$N$};
		\node [style=none] (30) at (-1.5, -0.75) {};
		\node [style=none] (31) at (-4, -1.75) {};
		\node [style=none] (32) at (3.25, 1) {};
		\node [style=none] (33) at (6.25, 0) {};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, -1.25) {$N$};
		\node [style=none] (37) at (0.75, -0.75) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (1.75, -1.25) {$N$};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (3.25, 1.75) {\texttt{on-mountain}};
		\node [style=none] (42) at (0.75, 0) {};
		\node [style=none] (43) at (0.75, -1.75) {};
		\node [style=none] (44) at (1.75, -1.75) {};
		\node [style=none] (46) at (2.75, 0) {};
		\node [style=none] (47) at (2.75, -0.75) {};
		\node [style=none] (48) at (2.75, -1.75) {};
		\node [style=none] (49) at (2.75, -1.25) {$S$};
		\node [style=none] (50) at (3.75, 0) {};
		\node [style=none] (51) at (3.75, -1.25) {$N$};
		\node [style=none] (52) at (3.75, -0.75) {};
		\node [style=none] (53) at (3.75, -1.75) {};
		\node [style=none] (54) at (4.75, 0) {};
		\node [style=none] (55) at (4.75, -1.25) {$N$};
		\node [style=none] (56) at (4.75, -0.75) {};
		\node [style=none] (57) at (4.75, -1.75) {};
		\node [style=none] (58) at (-5.5, -1.75) {};
		\node [style=none] (59) at (5.75, 0) {};
		\node [style=none] (60) at (5.75, -0.75) {};
		\node [style=none] (61) at (5.75, -1.75) {};
		\node [style=none] (62) at (5.75, -1.25) {$S$};
		\node [style=none] (63) at (5.75, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (34.center) to (33.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (35.center) to (37.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [bend right=90] (23.center) to (43.center);
		\draw [bend right=90] (31.center) to (44.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (50.center) to (52.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [bend right=90] (18.center) to (48.center);
		\draw [bend right=90] (58.center) to (53.center);
		\draw [bend right=90] (0.center) to (57.center);
		\draw (63.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manWomanTelescope.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1.25) {};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-4.75, 2.5) {};
		\node [style=none] (3) at (-8.25, 2.25) {};
		\node [style=none] (4) at (-7.25, 1.25) {};
		\node [style=none] (5) at (-9.25, 1.25) {};
		\node [style=none] (7) at (-4.75, 1.25) {};
		\node [style=none] (9) at (-8.25, 1.25) {};
		\node [style=none] (10) at (-8.25, 0) {$N$};
		\node [style=none] (11) at (-8.25, -0.5) {};
		\node [style=none] (13) at (-8.25, 0.5) {};
		\node [style=none] (15) at (-8.25, 3.25) {\texttt{man}};
		\node [style=none] (16) at (-4.75, 3.25) {\texttt{saw}};
		\node [style=none] (45) at (-8.25, -1.25) {};
		\node [style=none] (46) at (-1.25, 2.25) {};
		\node [style=none] (47) at (-0.25, 1.25) {};
		\node [style=none] (48) at (-2.25, 1.25) {};
		\node [style=none] (49) at (-1.25, 1.25) {};
		\node [style=none] (50) at (-1.25, 0) {$N$};
		\node [style=none] (51) at (-1.25, -0.5) {};
		\node [style=none] (52) at (-1.25, 0.5) {};
		\node [style=none] (53) at (-1.25, 3.25) {\texttt{woman}};
		\node [style=none] (58) at (-4.75, -1.75) {$\varepsilon_{\texttt{on mountain}}$};
		\node [style=none] (63) at (-4.75, -4.25) {$\varepsilon_{\texttt{with telescope}}$};
		\node [style=none] (72) at (-4.75, 1.25) {};
		\node [style=none] (74) at (-4.75, -0.5) {};
		\node [style=none] (75) at (-4.75, 0.5) {};
		\node [style=none] (76) at (-3.25, -3.75) {};
		\node [style=none] (77) at (-6.25, -3.75) {};
		\node [style=none] (85) at (-8.25, -3.75) {};
		\node [style=none] (86) at (-4.75, -1.25) {};
		\node [style=none] (87) at (-1.25, -3.75) {};
		\node [style=none] (89) at (-8.25, -3.75) {};
		\node [style=none] (90) at (-4.75, 0) {$S$};
		\node [style=none] (91) at (-1.25, -1.25) {};
		\node [style=none] (92) at (-6.5, -1.25) {};
		\node [style=none] (93) at (-8.25, -2.25) {};
		\node [style=none] (94) at (-1.25, -2.25) {};
		\node [style=none] (96) at (-5.5, -5.25) {};
		\node [style=none] (97) at (-4, -5.25) {};
		\node [style=none] (98) at (-4.75, -5.25) {};
		\node [style=none] (99) at (-8.25, -5.25) {};
		\node [style=none] (100) at (-1.25, -5.25) {};
		\node [style=none] (101) at (-8.25, -4.75) {};
		\node [style=none] (103) at (-1.25, -4.75) {};
		\node [style=none] (109) at (-4, -5.25) {};
		\node [style=none] (110) at (-1.25, -5.25) {};
		\node [style=none] (111) at (-8.25, -5.25) {};
		\node [style=none] (112) at (-5.5, -5.25) {};
		\node [style=none] (113) at (-4.75, -5.25) {};
		\node [style=none] (114) at (-4.75, -6.5) {};
		\node [style=none] (117) at (-5.5, 1.25) {};
		\node [style=none] (118) at (-5.5, 1.25) {};
		\node [style=none] (119) at (-5.5, -0.5) {};
		\node [style=none] (120) at (-5.5, 0.5) {};
		\node [style=none] (121) at (-5.5, -1.25) {};
		\node [style=none] (122) at (-5.5, 0) {$N$};
		\node [style=none] (123) at (-4, 1.25) {};
		\node [style=none] (124) at (-4, 1.25) {};
		\node [style=none] (125) at (-4, -0.5) {};
		\node [style=none] (126) at (-4, 0.5) {};
		\node [style=none] (127) at (-4, -1.25) {};
		\node [style=none] (128) at (-4, 0) {$N$};
		\node [style=none] (129) at (-4.75, -2.25) {};
		\node [style=none] (130) at (-4.75, -2.25) {};
		\node [style=none] (131) at (-4.75, -2.25) {};
		\node [style=none] (132) at (-4.75, -2.25) {};
		\node [style=none] (133) at (-4.75, -3.75) {};
		\node [style=none] (135) at (-5.5, -2.25) {};
		\node [style=none] (136) at (-5.5, -2.25) {};
		\node [style=none] (137) at (-5.5, -2.25) {};
		\node [style=none] (138) at (-5.5, -2.25) {};
		\node [style=none] (139) at (-5.5, -3.75) {};
		\node [style=none] (141) at (-4, -2.25) {};
		\node [style=none] (142) at (-4, -2.25) {};
		\node [style=none] (143) at (-4, -2.25) {};
		\node [style=none] (144) at (-4, -2.25) {};
		\node [style=none] (145) at (-4, -3.75) {};
		\node [style=none] (147) at (-9.25, -3.75) {};
		\node [style=none] (148) at (-9.25, -4.75) {};
		\node [style=none] (149) at (-0.25, -4.75) {};
		\node [style=none] (150) at (-0.25, -3.75) {};
		\node [style=none] (151) at (-9.25, -1.25) {};
		\node [style=none] (152) at (-9.25, -2.25) {};
		\node [style=none] (153) at (-0.25, -2.25) {};
		\node [style=none] (154) at (-0.25, -1.25) {};
		\node [style=none] (155) at (-4.75, -4.75) {};
		\node [style=none] (156) at (-4.75, -5.25) {};
		\node [style=none] (157) at (-5.5, -4.75) {};
		\node [style=none] (158) at (-5.5, -5.25) {};
		\node [style=none] (159) at (-4, -4.75) {};
		\node [style=none] (160) at (-4, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (0.center) to (1.center);
		\draw [style=doubled] (2.center) to (0.center);
		\draw [style=doubled] (2.center) to (1.center);
		\draw [style=doubled] (5.center) to (4.center);
		\draw [style=doubled] (4.center) to (3.center);
		\draw [style=doubled] (3.center) to (5.center);
		\draw [style=doubled] (9.center) to (13.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (45.center) to (11.center);
		\draw [style=doubled] (48.center) to (47.center);
		\draw [style=doubled] (47.center) to (46.center);
		\draw [style=doubled] (46.center) to (48.center);
		\draw [style=doubled] (49.center) to (52.center);
		\draw [style=doubled] (72.center) to (75.center);
		\draw [style=doubled, in=270, out=90] (89.center) to (85.center);
		\draw [style=doubled] (74.center) to (86.center);
		\draw [style=doubled] (91.center) to (51.center);
		\draw [style=doubled, in=-90, out=90] (87.center) to (94.center);
		\draw [style=doubled, in=90, out=-90] (93.center) to (85.center);
		\draw [style=doubled, in=90, out=-90] (101.center) to (99.center);
		\draw [style=doubled, in=90, out=-90] (103.center) to (100.center);
		\draw [style=doubled, bend right=90] (111.center) to (112.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (109.center) to (110.center);
		\draw [style=doubled] (113.center) to (114.center);
		\draw [style=doubled] (118.center) to (120.center);
		\draw [style=doubled] (119.center) to (121.center);
		\draw [style=doubled] (124.center) to (126.center);
		\draw [style=doubled] (125.center) to (127.center);
		\draw [style=doubled] (130.center) to (132.center);
		\draw [style=doubled] (131.center) to (133.center);
		\draw [style=doubled] (136.center) to (138.center);
		\draw [style=doubled] (137.center) to (139.center);
		\draw [style=doubled] (142.center) to (144.center);
		\draw [style=doubled] (143.center) to (145.center);
		\draw [style=dashed] (151.center) to (154.center);
		\draw [style=dashed] (153.center) to (152.center);
		\draw [style=dashed] (152.center) to (151.center);
		\draw [style=dashed] (154.center) to (153.center);
		\draw [style=dashed] (149.center) to (150.center);
		\draw [style=dashed] (150.center) to (147.center);
		\draw [style=dashed] (148.center) to (147.center);
		\draw [style=dashed] (148.center) to (149.center);
		\draw [style=doubled] (155.center) to (156.center);
		\draw [style=doubled] (157.center) to (158.center);
		\draw [style=doubled] (159.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maryEatsAndDrinksSpiderExplanation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (-4, 3.5) {};
		\node [style=none] (3) at (-4, 2.5) {};
		\node [style=none] (4) at (-4, 1.25) {$N$};
		\node [style=none] (5) at (-4, 1.75) {};
		\node [style=none] (6) at (-4, 4.5) {\texttt{Mary}};
		\node [style=none] (7) at (-2.25, 2.5) {};
		\node [style=none] (8) at (0.25, 2.5) {};
		\node [style=none] (9) at (-1, 3.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (12) at (-1.5, 1.75) {};
		\node [style=none] (14) at (-1.5, 1.25) {$N$};
		\node [style=none] (16) at (-0.75, 4.5) {\texttt{eats}};
		\node [style=none] (17) at (1.25, 2.5) {};
		\node [style=none] (18) at (4.25, 2.5) {};
		\node [style=none] (19) at (2.75, 3.75) {};
		\node [style=none] (20) at (2.25, 2.5) {};
		\node [style=none] (21) at (3.25, 2.5) {};
		\node [style=none] (22) at (2.25, 1.75) {};
		\node [style=none] (23) at (3.25, 1.75) {};
		\node [style=none] (24) at (2.25, 1.25) {$N$};
		\node [style=none] (25) at (3.25, 1.25) {$S$};
		\node [style=none] (26) at (2.75, 4.5) {\texttt{is hungry}};
		\node [style=none] (27) at (2.25, 0.75) {};
		\node [style=none] (28) at (3.25, 0.75) {};
		\node [style=none] (29) at (-4, 0.25) {};
		\node [style=none] (30) at (-4, 0.75) {};
		\node [style=white dot] (31) at (-4, 0.25) {};
		\node [style=none] (32) at (-5, -0.75) {};
		\node [style=none] (33) at (-3, -0.75) {};
		\node [style=none] (34) at (-1.5, -0.75) {};
		\node [style=none] (35) at (2.25, -0.75) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=none] (38) at (-0.5, 2.5) {};
		\node [style=none] (47) at (-0.5, 0.75) {};
		\node [style=none] (48) at (-0.5, 1.75) {};
		\node [style=none] (49) at (-0.5, 1.25) {$S$};
		\node [style=none] (50) at (-0.5, -4.5) {};
		\node [style=none] (51) at (3.25, -4.5) {};
		\node [style=none] (52) at (-4.75, 0.5) {};
		\node [style=none] (53) at (-7.25, 0.75) {};
		\node [style=none] (54) at (-8.25, 0.25) {\texttt{copy Mary}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (19.center) to (17.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (20.center) to (22.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=none] (30.center) to (29.center);
		\draw [bend left=45] (32.center) to (31);
		\draw [bend left=45] (31) to (33.center);
		\draw [bend right=90, looseness=0.75] (32.center) to (35.center);
		\draw [bend right=90] (33.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw (38.center) to (48.center);
		\draw (28.center) to (51.center);
		\draw (50.center) to (47.center);
		\draw (35.center) to (27.center);
		\draw [style=diredge, bend left] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maximallyMixedCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard, minimum width=8mm, minimum height=8mm] (0) at (4, 1) {\large $H$};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (5.5, 1) {};
		\node [style=none] (3) at (1.25, 1) {\large $\ket{0}$};
		\node [style=black dot] (4) at (8, 1) {};
		\node [style=none] (5) at (5.5, 1) {};
		\node [style=none] (6) at (9.5, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (5.5, -1) {};
		\node [style=none] (10) at (1.25, -1) {\large $\ket{0}$};
		\node [style=none] (12) at (5.5, -1) {};
		\node [style=none] (13) at (9.5, -1) {};
		\node [style=none] (29) at (11, -1) {};
		\node [style=none] (30) at (9.5, 1) {};
		\node [style=none] (31) at (10.5, 1) {$\ldots$};
		\node [style=none] (32) at (8, -1) {$\bigoplus$};
		\node [style=none] (33) at (10, -1.75) {\texttt{noun-qubit}};
		\node [style=none] (34) at (10, 2.5) {\texttt{discarded}};
		\node [style=none] (35) at (10, 1.75) {\texttt{qubit}};
		\node [style=hadamard, minimum width=8mm, minimum height=8mm] (36) at (-7, 0) {$U_{\texttt{noun}}$};
		\node [style=none] (37) at (-9, 0) {};
		\node [style=none] (38) at (-4.5, 0) {};
		\node [style=none] (39) at (-9.75, 0) {\large $\ket{0}$};
		\node [style=none] (40) at (-2, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (5.center) to (4);
		\draw [style=none] (4) to (6.center);
		\draw (6.center) to (30.center);
		\draw (13.center) to (29.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (32.center);
		\draw (32.center) to (4);
		\draw (32.center) to (13.center);
		\draw [style=none] (37.center) to (36);
		\draw [style=none] (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meaningGrammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-2.75, 2.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (2.75, 2.25) {};
		\node [style=none] (7) at (3.75, 1.25) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (2.75, 1.25) {};
		\node [style=none] (13) at (2.75, 0) {$N$};
		\node [style=none] (14) at (-2.75, 1.25) {};
		\node [style=none] (15) at (-2.75, 0) {$N$};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (2.75, 0.5) {};
		\node [style=none] (23) at (-0.75, 0) {$N$};
		\node [style=none] (24) at (0, 0) {$S$};
		\node [style=none] (25) at (0.75, 0) {$N$};
		\node [style=none] (26) at (-2.75, 3.5) {\texttt{Alice}};
		\node [style=none] (33) at (-4.25, 2.75) {};
		\node [style=none] (34) at (4.25, -0.5) {};
		\node [style=none] (35) at (4.25, 2.75) {};
		\node [style=none] (36) at (-4.25, -0.5) {};
		\node [style=none] (37) at (-5, 1.25) {};
		\node [style=label] (38) at (-8.25, 2.25) {\bf\color{red}meaning};
		\node [style=none] (39) at (-7.75, 2) {};
		\node [style=none] (40) at (-2.75, -1.5) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (0.75, -1.5) {};
		\node [style=none] (43) at (2.75, -1.5) {};
		\node [style=none] (44) at (0, -1.5) {};
		\node [style=none] (45) at (0, -3.25) {};
		\node [style=none] (46) at (-4.25, -1) {};
		\node [style=none] (47) at (4.25, -3.5) {};
		\node [style=none] (48) at (4.25, -1) {};
		\node [style=none] (49) at (-4.25, -3.5) {};
		\node [style=none] (50) at (-5, -1.75) {};
		\node [style=label] (51) at (-8.25, -0.75) {\bf\color{blue}grammar};
		\node [style=none] (52) at (-7.75, -1) {};
		\node [style=none] (53) at (0, 3.5) {\texttt{plays}};
		\node [style=none] (54) at (2.75, 3.5) {\texttt{guitar}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (14.center) to (18.center);
		\draw [style=none] (9.center) to (19.center);
		\draw [style=none] (10.center) to (20.center);
		\draw [style=none] (11.center) to (21.center);
		\draw [style=none] (12.center) to (22.center);
		\draw [style=boldedge, red] (33.center) to (36.center);
		\draw [style=boldedge, red] (36.center) to (34.center);
		\draw [style=boldedge, red] (34.center) to (35.center);
		\draw [style=boldedge, red] (33.center) to (35.center);
		\draw [style=pointer edge, red, in=180, out=-90, looseness=0.75] (39.center) to (37.center);
		\draw [style=none, bend left=270, looseness=1.50] (40.center) to (41.center);
		\draw [style=none, bend left=270, looseness=1.50] (42.center) to (43.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=boldedge, blue] (46.center) to (49.center);
		\draw [style=boldedge, blue] (49.center) to (47.center);
		\draw [style=boldedge, blue] (47.center) to (48.center);
		\draw [style=boldedge, blue] (46.center) to (48.center);
		\draw [style=pointer edge, blue, in=180, out=-90, looseness=0.75] (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mensenDierenEten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.75) {};
		\node [style=none] (1) at (-5.25, 2.75) {\texttt{Mensen}};
		\node [style=none] (2) at (-5.25, 2) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-6.25, 1) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-5.25, -0.25) {$N$};
		\node [style=none] (7) at (-5.25, 0.25) {};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (8.5, 1) {};
		\node [style=none] (10) at (7, 2.25) {};
		\node [style=none] (11) at (6.25, 1) {};
		\node [style=none] (12) at (7, 1) {};
		\node [style=none] (13) at (7.75, 1) {};
		\node [style=none] (14) at (6.25, 0.25) {};
		\node [style=none] (15) at (7, 0.25) {};
		\node [style=none] (16) at (7.75, 0.25) {};
		\node [style=none] (17) at (6.25, -0.75) {};
		\node [style=none] (18) at (7, -0.75) {};
		\node [style=none] (19) at (6.25, -0.25) {$N$};
		\node [style=none] (20) at (7, -0.25) {$S$};
		\node [style=none] (21) at (7.75, -0.25) {$N$};
		\node [style=none] (22) at (7, 2.75) {\texttt{eten}};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (3.5, 2.75) {\texttt{dieren}};
		\node [style=none] (25) at (3.5, 2) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=none] (29) at (-1.25, -0.25) {$N$};
		\node [style=none] (30) at (-1.25, 0.25) {};
		\node [style=none] (31) at (7.75, -0.75) {};
		\node [style=none] (32) at (-2.75, -0.75) {};
		\node [style=none] (33) at (-1, 2.75) {\texttt{die}};
		\node [style=none] (34) at (-1, 2) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (-3.25, 1) {};
		\node [style=none] (37) at (-2.75, 1) {};
		\node [style=none] (38) at (-2.75, -0.25) {$N$};
		\node [style=none] (39) at (-2.75, 0.25) {};
		\node [style=none] (40) at (-0.5, 1) {};
		\node [style=none] (41) at (0.25, 1) {};
		\node [style=none] (42) at (1, 1) {};
		\node [style=none] (43) at (-0.5, 0.25) {};
		\node [style=none] (44) at (0.25, 0.25) {};
		\node [style=none] (45) at (1, 0.25) {};
		\node [style=none] (46) at (-1.25, -0.75) {};
		\node [style=none] (47) at (-0.5, -0.75) {};
		\node [style=none] (48) at (0.25, -0.25) {$N$};
		\node [style=none] (49) at (-0.5, -0.25) {$S$};
		\node [style=none] (50) at (1, -0.25) {$N$};
		\node [style=none] (51) at (0.25, -0.75) {};
		\node [style=none] (52) at (3.5, -0.75) {};
		\node [style=none] (53) at (3.5, 1) {};
		\node [style=none] (54) at (3.5, -0.25) {$N$};
		\node [style=none] (55) at (3.5, 0.25) {};
		\node [style=none] (56) at (-2, 1) {};
		\node [style=none] (57) at (-2, 0.25) {};
		\node [style=none] (58) at (-2, -0.75) {};
		\node [style=none] (59) at (-2, -0.25) {$N$};
		\node [style=none] (60) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (36.center) to (35.center);
		\draw [style=none] (35.center) to (34.center);
		\draw [style=none] (34.center) to (36.center);
		\draw [style=none] (37.center) to (39.center);
		\draw [style=none] (40.center) to (43.center);
		\draw [style=none] (41.center) to (44.center);
		\draw [style=none] (42.center) to (45.center);
		\draw [style=none] (53.center) to (55.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [bend right=90] (0.center) to (32.center);
		\draw [bend right=90] (51.center) to (17.center);
		\draw [bend right=90] (47.center) to (18.center);
		\draw [bend right=90] (46.center) to (31.center);
		\draw [bend right=90] (23.center) to (52.center);
		\draw (60.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/merge.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (4.center) to (1);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (3.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (1) to (0.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/metricTensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-5, 0.25) {$g^{\mu \nu}$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-1, 0.25) {$g_{\mu \nu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modellingIt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, 0) {\texttt{it}};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0, -4) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-1.5, -2.5) {};
		\node [style=none] (19) at (1.5, -2.5) {};
		\node [style=none] (20) at (1.5, 3) {\texttt{cat}};
		\node [style=none] (21) at (-1.5, 3) {\texttt{dog}};
		\node [style=none] (22) at (-1.5, 2.5) {};
		\node [style=none] (23) at (1.5, 2.5) {};
		\node [style=none] (24) at (1.5, -3) {\texttt{cat}};
		\node [style=none] (25) at (-1.5, -3) {\texttt{dog}};
		\node [style=none] (26) at (0, -4.5) {\texttt{copied noun}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=90] (18.center) to (12.center);
		\draw [in=-90, out=90] (19.center) to (13.center);
		\draw [in=-90, out=90] (10.center) to (22.center);
		\draw [in=-90, out=90] (11.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newIdentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=white dot] (4) at (0, 1) {};
		\node [style=white dot] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (0, 2) {$t$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, -0.5) {$t$};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (1, -0.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend left=45] (0.center) to (2.center);
		\draw (5) to (6.center);
		\draw (8.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nounAnd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=white dot] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-1.25, -0.5) {$N$};
		\node [style=none] (11) at (0, -0.5) {$N$};
		\node [style=none] (12) at (1.25, -0.5) {$N$};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-1.25, -1.25) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none, bend left=90, looseness=1.75] (7.center) to (9.center);
		\draw [style=none, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=none, bend right=90, looseness=1.75] (9.center) to (2.center);
		\draw [style=none] (7.center) to (6.center);
		\draw (4) to (8.center);
		\draw (0.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nounCopyPR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$=$};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (3.25, 0) {$\longmapsto$};
		\node [style=vertex] (11) at (7, -0.5) {};
		\node [style=none] (13) at (9.5, 2) {\scriptsize $\ket{0}$};
		\node [style=none] (14) at (9.5, 1.5) {};
		\node [style=none] (16) at (7, -1.5) {};
		\node [style=none] (17) at (9.5, -1.5) {};
		\node [style=hadamard, minimum width=4mm, minimum height=4mm] (20) at (7, 0.75) {$H$};
		\node [style=none] (21) at (7, 2) {\scriptsize $\ket{0}$};
		\node [style=none] (22) at (7, 1.5) {};
		\node [style=none] (23) at (8, 1.5) {};
		\node [style=none] (24) at (6, 1.5) {};
		\node [style=none] (25) at (7, 3) {};
		\node [style=none] (26) at (8.5, 1.5) {};
		\node [style=none] (27) at (10.5, 1.5) {};
		\node [style=none] (28) at (9.5, 3) {};
		\node [style=hadamard, minimum width=4mm, minimum height=4mm] (29) at (9.5, 0.75) {$H$};
		\node [style=hadamard, minimum width=4mm, minimum height=4mm] (30) at (9.5, -0.5) { $R_Z(\theta^{\texttt{noun}}_1)$};
		\node [style=element] (31) at (-6.55, 2) {\texttt{noun}};
		\node [style=new style 0] (32) at (-6.55, 0) {$p_2$};
		\node [style=none] (33) at (-8.05, -1.75) {};
		\node [style=none] (36) at (-5.05, -1.75) {};
		\node [style=none] (37) at (-8.75, -1.5) {$N$};
		\node [style=none] (38) at (-4.5, -1.5) {$N$};
		\node [style=none] (39) at (-1.25, -1.25) {$N$};
		\node [style=none] (40) at (-0.25, -1.25) {$N$};
		\node [style=element] (41) at (-0.75, 1.25) {\texttt{noun}};
		\node [style=none] (42) at (-1.25, 1) {};
		\node [style=none] (43) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (11);
		\draw (20) to (22.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw (11) to (20);
		\draw (11) to (30);
		\draw (30) to (17.center);
		\draw (30) to (14.center);
		\draw [style=downArrow, in=90, out=-135] (32) to (33.center);
		\draw [style=downArrow, in=90, out=-45] (32) to (36.center);
		\draw [style=thickArr] (31) to (32);
		\draw (8.center) to (42.center);
		\draw (43.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nounCopySpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (20) at (-3, 2.5) {\texttt{noun}};
		\node [style=white dot] (21) at (-3, 0) {};
		\node [style=none] (22) at (-4, -1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (0.5, 0.5) {$\longmapsto$};
		\node [style=vertex] (26) at (4.5, -1) {};
		\node [style=none] (27) at (7, -1) {$\bigoplus$};
		\node [style=none] (28) at (7, 3) {\scriptsize $\ket{0}$};
		\node [style=none] (29) at (7, 2.5) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (4.5, -1.75) {};
		\node [style=none] (32) at (7, -1.75) {};
		\node [style=hadamard, minimum width=6mm, minimum height=4mm] (33) at (4.5, -0.25) { $R_X(\theta^{\texttt{noun}}_3)$};
		\node [style=hadamard, minimum width=6mm, minimum height=4mm] (34) at (4.5, 0.75) { $R_Z(\theta^{\texttt{noun}}_2)$};
		\node [style=hadamard, minimum width=6mm, minimum height=4mm] (35) at (4.5, 1.75) {$R_X(\theta^{\texttt{noun}}_1)$};
		\node [style=none] (36) at (4.5, 3) {\scriptsize $\ket{0}$};
		\node [style=none] (37) at (4.5, 2.5) {};
		\node [style=none] (38) at (5.5, 2.5) {};
		\node [style=none] (39) at (3.5, 2.5) {};
		\node [style=none] (40) at (4.5, 4) {};
		\node [style=none] (41) at (6, 2.5) {};
		\node [style=none] (42) at (8, 2.5) {};
		\node [style=none] (43) at (7, 4) {};
		\node [style=none] (44) at (-4, -1.5) {$N$};
		\node [style=none] (45) at (-2, -1.5) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw (14.center) to (21);
		\draw [bend left=45] (22.center) to (21);
		\draw [bend left=45] (21) to (23.center);
		\draw (26) to (27.center);
		\draw (27.center) to (29.center);
		\draw (26) to (30.center);
		\draw (31.center) to (26);
		\draw (32.center) to (27.center);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nounEncoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-5.75, 0) {\large $\ket{0}$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (104) at (-3, 0) {$R_X(\theta_1)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (105) at (-0.25, 0) {$R_Z(\theta_2)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (106) at (2.5, 0) {$R_X(\theta_3)$};
		\node [style=none] (107) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nounEncodingAE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.5) {};
		\node [style=none] (1) at (7.25, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {\large $\ket{0}$};
		\node [style=none] (3) at (7.25, 1.5) {};
		\node [style=none] (4) at (12.75, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (7.25, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {\large $\ket{0}$};
		\node [style=none] (8) at (7.25, -0.5) {};
		\node [style=none] (9) at (13.75, 1.5) {};
		\node [style=none] (10) at (6.25, -0.5) {};
		\node [style=none] (11) at (8, -0.5) {};
		\node [style=vertex] (12) at (5.5, -0.5) {};
		\node [style=none] (13) at (8, -0.5) {};
		\node [style=none] (14) at (13.5, 1.5) {};
		\node [style=none] (15) at (12.75, 1.5) {};
		\node [style=none] (16) at (13.5, -0.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (17) at (3, -0.5) {$R_Y(\theta_1)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (19) at (7.75, -0.5) {$X$};
		\node [style=none] (21) at (13.5, 1.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (23) at (5.5, 1.5) {$R_Y(\theta_2)$};
		\node [style=none] (25) at (10.75, -0.5) {};
		\node [style=vertex] (26) at (10, -0.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (27) at (10, 1.5) {$R_Y(\theta_3)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (28) at (12.25, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9.center);
		\draw [in=180, out=0] (5.center) to (8.center);
		\draw (13.center) to (12);
		\draw (12) to (16.center);
		\draw (0.center) to (14.center);
		\draw (8.center) to (10.center);
		\draw (12) to (23);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nounSpace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {\texttt{Noun space}};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, -0.5) {$\ket{n}$};
		\node [style=none] (5) at (-3.25, 3.75) {$\ket{\Diamond n / n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (3.center);
		\draw [style=diredge] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obj-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1.75) {};
		\node [style=none] (1) at (-7.25, 1.75) {};
		\node [style=none] (2) at (-8.25, 2.75) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (5.25, 1.75) {};
		\node [style=none] (5) at (3.75, 3) {};
		\node [style=none] (6) at (0.25, 2.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (-4.5, 0) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (3.75, 1.75) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (3, 0.5) {$N$};
		\node [style=none] (14) at (3.75, 0.5) {$S$};
		\node [style=none] (15) at (4.5, 0.5) {$N$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (0.25, 0.5) {$N$};
		\node [style=none] (18) at (-8.25, 1.75) {};
		\node [style=none] (19) at (-8.25, 0.5) {$N$};
		\node [style=none] (20) at (-8.25, 0) {};
		\node [style=none] (21) at (-6.25, 0) {};
		\node [style=none] (22) at (-2.75, 0) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (-4.5, -2.5) {};
		\node [style=none] (26) at (-8.25, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (3.75, 0) {};
		\node [style=none] (33) at (4.5, 0) {};
		\node [style=white dot] (34) at (-1.5, 2) {};
		\node [style=none] (35) at (-6.25, 0.5) {$N$};
		\node [style=none] (36) at (-4, 2.25) {};
		\node [style=none] (37) at (-2.75, 2.25) {};
		\node [style=none] (38) at (-2.75, 0.5) {$N$};
		\node [style=white dot] (39) at (-4.5, 1.75) {};
		\node [style=none] (40) at (-2.75, 1) {};
		\node [style=none] (41) at (-4.5, 1.75) {};
		\node [style=none] (42) at (-4.5, 0.5) {$N$};
		\node [style=none] (43) at (-6.25, 1) {};
		\node [style=none] (44) at (-1.5, 0.5) {$S$};
		\node [style=none] (45) at (-6.25, 2.25) {};
		\node [style=none] (46) at (-4.5, 1) {};
		\node [style=none] (47) at (-5, 2.25) {};
		\node [style=none] (48) at (-1.5, 1) {};
		\node [style=none] (49) at (-8.25, 3.75) {\texttt{Humans}};
		\node [style=none] (53) at (3.75, 3.75) {\texttt{eat}};
		\node [style=none] (54) at (0.25, 3.75) {\texttt{animals}};
		\node [style=none] (55) at (-4.5, 3.75) {\texttt{whom}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [style=none] (9.center) to (25.center);
		\draw [style=none] (18.center) to (26.center);
		\draw [style=none] (10.center) to (27.center);
		\draw [style=none] (11.center) to (28.center);
		\draw [style=none] (12.center) to (29.center);
		\draw [style=none] (16.center) to (30.center);
		\draw [style=none, bend right=75, looseness=1.25] (24.center) to (31.center);
		\draw [style=none, bend right=90] (23.center) to (32.center);
		\draw [style=none, bend right=90] (22.center) to (33.center);
		\draw [style=none] (37.center) to (40.center);
		\draw [style=none, bend left=90, looseness=1.75] (45.center) to (47.center);
		\draw [style=none] (34) to (48.center);
		\draw [style=none, bend left=90, looseness=1.75] (36.center) to (37.center);
		\draw [style=none, bend right=90, looseness=1.75] (47.center) to (36.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (41.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oldManShips.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-11.75, 1.5) {};
		\node [style=none] (32) at (-11.75, -1.25) {};
		\node [style=none] (33) at (-3.75, -1.25) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-9.25, 0.5) {};
		\node [style=none] (36) at (-8.25, -0.5) {};
		\node [style=none] (37) at (-10.25, -0.5) {};
		\node [style=none] (38) at (-9.25, -0.5) {};
		\node [style=none] (39) at (-6.75, -0.5) {};
		\node [style=none] (40) at (-4.25, -0.5) {};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-6, -0.5) {};
		\node [style=none] (43) at (-5.5, -0.5) {};
		\node [style=none] (44) at (-5, -0.5) {};
		\node [style=none] (45) at (-8, 2.25) {\texttt{Old}};
		\node [style=none] (46) at (-3, 1.5) {};
		\node [style=none] (47) at (-3, -1.25) {};
		\node [style=none] (48) at (5.75, -1.25) {};
		\node [style=none] (49) at (5.75, 1.5) {};
		\node [style=none] (50) at (-0.5, 0.5) {};
		\node [style=none] (51) at (0.5, -0.5) {};
		\node [style=none] (52) at (-1.5, -0.5) {};
		\node [style=none] (53) at (-0.5, -0.5) {};
		\node [style=none] (54) at (2.25, -0.5) {};
		\node [style=none] (55) at (5.25, -0.5) {};
		\node [style=none] (56) at (3.75, 0.5) {};
		\node [style=none] (57) at (3, -0.5) {};
		\node [style=none] (58) at (3.75, -0.5) {};
		\node [style=none] (59) at (4.5, -0.5) {};
		\node [style=none] (60) at (1, 2.25) {\texttt{man}};
		\node [style=none] (61) at (6.5, 1.5) {};
		\node [style=none] (62) at (6.5, -1.25) {};
		\node [style=none] (63) at (14.75, -1.25) {};
		\node [style=none] (64) at (14.75, 1.5) {};
		\node [style=none] (65) at (9, 0.5) {};
		\node [style=none] (66) at (10, -0.5) {};
		\node [style=none] (67) at (8, -0.5) {};
		\node [style=none] (68) at (9, -0.5) {};
		\node [style=none] (69) at (11.75, -0.5) {};
		\node [style=none] (70) at (14.25, -0.5) {};
		\node [style=none] (71) at (13, 0.5) {};
		\node [style=none] (72) at (12.5, -0.5) {};
		\node [style=none] (73) at (13.5, -0.5) {};
		\node [style=none] (74) at (14, -0.5) {};
		\node [style=none] (75) at (10.75, 2.25) {\texttt{trains}};
		\node [style=none] (76) at (13.5, -6.5) {};
		\node [style=none] (77) at (3.75, -6.5) {};
		\node [style=none] (78) at (-9.25, 1) {\small\texttt{noun}};
		\node [style=none] (79) at (9, 1) {\small\texttt{noun}};
		\node [style=none] (80) at (-0.5, 1) {\small\texttt{noun}};
		\node [style=none] (81) at (13, 1) {\small\texttt{verb}};
		\node [style=none] (82) at (3.75, 1) {\small\texttt{verb}};
		\node [style=none] (83) at (-5.5, 1) {\small\texttt{adjective}};
		\node [style=none] (84) at (7.25, -0.25) {$p_5$};
		\node [style=none] (85) at (11.25, -0.25) {$p_6$};
		\node [style=none] (86) at (10.5, -0.25) {$+$};
		\node [style=none] (87) at (-2.25, -0.25) {$p_3$};
		\node [style=none] (88) at (1.75, -0.25) {$p_4$};
		\node [style=none] (89) at (1, -0.25) {$+$};
		\node [style=none] (90) at (-11, -0.25) {$p_1$};
		\node [style=none] (91) at (-7.25, -0.25) {$p_2$};
		\node [style=none] (92) at (-8, -0.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (32.center) to (31.center);
		\draw [style=dashed] (31.center) to (34.center);
		\draw [style=dashed] (34.center) to (33.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=doubled] (37.center) to (36.center);
		\draw [style=doubled] (36.center) to (35.center);
		\draw [style=doubled] (35.center) to (37.center);
		\draw [style=doubled] (39.center) to (40.center);
		\draw [style=doubled] (41.center) to (39.center);
		\draw [style=doubled] (41.center) to (40.center);
		\draw [style=dashed] (47.center) to (46.center);
		\draw [style=dashed] (46.center) to (49.center);
		\draw [style=dashed] (49.center) to (48.center);
		\draw [style=dashed] (48.center) to (47.center);
		\draw [style=doubled] (52.center) to (51.center);
		\draw [style=doubled] (51.center) to (50.center);
		\draw [style=doubled] (50.center) to (52.center);
		\draw [style=doubled] (54.center) to (55.center);
		\draw [style=doubled] (56.center) to (54.center);
		\draw [style=doubled] (56.center) to (55.center);
		\draw [style=dashed] (62.center) to (61.center);
		\draw [style=dashed] (61.center) to (64.center);
		\draw [style=dashed] (64.center) to (63.center);
		\draw [style=dashed] (63.center) to (62.center);
		\draw [style=doubled] (67.center) to (66.center);
		\draw [style=doubled] (66.center) to (65.center);
		\draw [style=doubled] (65.center) to (67.center);
		\draw [style=doubled] (69.center) to (70.center);
		\draw [style=doubled] (71.center) to (69.center);
		\draw [style=doubled] (71.center) to (70.center);
		\draw [style=doubled, color=blue, bend right=90] (44.center) to (53.center);
		\draw [style=doubled, color=blue, bend right=90] (42.center) to (72.center);
		\draw [style=doubled, color=blue] (73.center) to (76.center);
		\draw [style=doubled, color=green, bend right=90] (38.center) to (57.center);
		\draw [style=doubled, color=green, bend right=90] (59.center) to (68.center);
		\draw [style=doubled, color=green] (58.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/onMountain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-5.5, -1.25) {$N$};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-4.5, -1.25) {$N$};
		\node [style=none] (8) at (-4.5, -0.75) {};
		\node [style=none] (10) at (-5.5, -1.75) {};
		\node [style=none] (11) at (-4.5, -1.75) {};
		\node [style=none] (12) at (-3.5, 1.25) {};
		\node [style=none] (13) at (-3.5, -0.75) {};
		\node [style=none] (14) at (-3.5, -1.75) {};
		\node [style=none] (15) at (-3.5, -1.25) {$S$};
		\node [style=none] (17) at (-2.5, -1.25) {$N$};
		\node [style=none] (19) at (-2.5, -1.75) {};
		\node [style=none] (21) at (-1.5, -1.25) {$N$};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (-0.5, -1.75) {};
		\node [style=none] (27) at (-0.5, -1.25) {$S$};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-3, 0) {};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=none] (33) at (-1.5, -0.75) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (36) at (-2.5, -0.75) {};
		\node [style=none] (37) at (-4, 3) {\texttt{on-mountain}};
		\node [style=none] (38) at (-2.5, 0) {};
		\node [style=none] (39) at (-2.25, 1.5) {};
		\node [style=none] (40) at (-3.5, 2.5) {};
		\node [style=none] (41) at (6.75, -0.5) {};
		\node [style=none] (42) at (3.75, -1.25) {$N$};
		\node [style=none] (43) at (6.75, -0.75) {};
		\node [style=none] (44) at (7.75, -0.5) {};
		\node [style=none] (45) at (4.75, -1.25) {$N$};
		\node [style=none] (46) at (7.75, -0.75) {};
		\node [style=none] (47) at (3.75, -1.75) {};
		\node [style=none] (48) at (4.75, -1.75) {};
		\node [style=none] (49) at (5.75, -0.75) {};
		\node [style=none] (50) at (5.75, -0.75) {};
		\node [style=none] (51) at (5.75, -1.75) {};
		\node [style=none] (52) at (5.75, -1.25) {$S$};
		\node [style=none] (53) at (6.75, -1.25) {$N$};
		\node [style=none] (54) at (6.75, -1.75) {};
		\node [style=none] (55) at (7.75, -1.25) {$N$};
		\node [style=none] (56) at (7.75, -1.75) {};
		\node [style=none] (57) at (8.75, -0.75) {};
		\node [style=none] (58) at (8.75, -0.75) {};
		\node [style=none] (59) at (8.75, -1.75) {};
		\node [style=none] (60) at (8.75, -1.25) {$S$};
		\node [style=none] (61) at (4.25, 1) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (3.25, 0) {};
		\node [style=none] (64) at (3.75, 0) {};
		\node [style=none] (65) at (3.75, -0.75) {};
		\node [style=none] (66) at (4.75, 0) {};
		\node [style=none] (67) at (4.75, -0.75) {};
		\node [style=none] (68) at (4.25, 1.5) {\texttt{on-mountain}};
		\node [style=none] (69) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [bend left=90] (3.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (24.center);
		\draw [style=none] (30.center) to (29.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (31.center) to (33.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (34.center) to (36.center);
		\draw [style=diredge, bend left] (40.center) to (39.center);
		\draw [style=none] (41.center) to (43.center);
		\draw [style=none] (44.center) to (46.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [bend left=90] (41.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (49.center) to (57.center);
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none] (62.center) to (61.center);
		\draw [style=none] (61.center) to (63.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (64.center) to (65.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/onMountainDoubled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (-6.75, -1.25) {$N$};
		\node [style=none] (2) at (-6.75, -0.75) {};
		\node [style=none] (3) at (-5.75, 0) {};
		\node [style=none] (4) at (-5.75, -1.25) {$N$};
		\node [style=none] (5) at (-5.75, -0.75) {};
		\node [style=none] (6) at (-6.75, -1.75) {};
		\node [style=none] (7) at (-5.75, -1.75) {};
		\node [style=none] (8) at (-4.75, 1.25) {};
		\node [style=none] (9) at (-4.75, -0.75) {};
		\node [style=none] (10) at (-4.75, -1.75) {};
		\node [style=none] (11) at (-4.75, -1.25) {$S$};
		\node [style=none] (12) at (-3.75, -1.25) {$N$};
		\node [style=none] (13) at (-3.75, -1.75) {};
		\node [style=none] (14) at (-2.75, -1.25) {$N$};
		\node [style=none] (15) at (-2.75, -1.75) {};
		\node [style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-1.75, -1.75) {};
		\node [style=none] (19) at (-1.75, -1.25) {$S$};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-4.25, 0) {};
		\node [style=none] (23) at (-3.75, 0) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=none] (25) at (-2.75, 0) {};
		\node [style=none] (26) at (-3.75, -0.75) {};
		\node [style=none] (27) at (-5.25, 3) {\texttt{on-mountain}};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (-3.5, 1.5) {};
		\node [style=none] (30) at (-4.75, 2.5) {};
		\node [style=none] (31) at (7.5, -0.5) {};
		\node [style=none] (32) at (4.5, -1.25) {$N$};
		\node [style=none] (33) at (7.5, -0.75) {};
		\node [style=none] (34) at (8.5, -0.5) {};
		\node [style=none] (35) at (5.5, -1.25) {$N$};
		\node [style=none] (36) at (8.5, -0.75) {};
		\node [style=none] (37) at (4.5, -1.75) {};
		\node [style=none] (38) at (5.5, -1.75) {};
		\node [style=none] (39) at (6.5, -0.75) {};
		\node [style=none] (40) at (6.5, -0.75) {};
		\node [style=none] (41) at (6.5, -1.75) {};
		\node [style=none] (42) at (6.5, -1.25) {$S$};
		\node [style=none] (43) at (7.5, -1.25) {$N$};
		\node [style=none] (44) at (7.5, -1.75) {};
		\node [style=none] (45) at (8.5, -1.25) {$N$};
		\node [style=none] (46) at (8.5, -1.75) {};
		\node [style=none] (47) at (9.5, -0.75) {};
		\node [style=none] (48) at (9.5, -0.75) {};
		\node [style=none] (49) at (9.5, -1.75) {};
		\node [style=none] (50) at (9.5, -1.25) {$S$};
		\node [style=none] (51) at (5, 1) {};
		\node [style=none] (52) at (6, 0) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (4.5, 0) {};
		\node [style=none] (55) at (4.5, -0.75) {};
		\node [style=none] (56) at (5.5, 0) {};
		\node [style=none] (57) at (5.5, -0.75) {};
		\node [style=none] (58) at (5, 1.5) {\texttt{on-mountain}};
		\node [style=none] (59) at (4.5, 0) {};
		\node [style=none] (60) at (0, 0) {$+$};
		\node [style=none] (61) at (-9, 0) {$\alpha \quad \cdot$};
		\node [style=none] (62) at (2, 0) {$\beta \quad \cdot$};
		\node [style=none] (63) at (-13.25, 1.75) {$\rho_{\texttt{on-mountain}}$};
		\node [style=none] (64) at (-10.5, 0) {$=$};
		\node [style=none] (65) at (-13.25, 1) {};
		\node [style=none] (66) at (-15, -1) {};
		\node [style=none] (67) at (-11.5, -1) {};
		\node [style=none] (68) at (-13.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (0.center) to (2.center);
		\draw [style=doubled] (3.center) to (5.center);
		\draw [style=doubled] (8.center) to (9.center);
		\draw [style=doubled] (16.center) to (17.center);
		\draw [style=doubled, bend left=90] (0.center) to (3.center);
		\draw [style=doubled, bend left=90, looseness=1.50] (8.center) to (16.center);
		\draw [style=doubled] (22.center) to (21.center);
		\draw [style=doubled] (21.center) to (20.center);
		\draw [style=doubled] (20.center) to (22.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (23.center) to (24.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (25.center) to (26.center);
		\draw [style=diredge, bend left] (30.center) to (29.center);
		\draw [style=doubled] (31.center) to (33.center);
		\draw [style=doubled] (34.center) to (36.center);
		\draw [style=doubled] (39.center) to (40.center);
		\draw [style=doubled] (47.center) to (48.center);
		\draw [style=doubled, bend left=90] (31.center) to (34.center);
		\draw [style=doubled, bend left=90, looseness=1.50] (39.center) to (47.center);
		\draw [style=doubled] (53.center) to (52.center);
		\draw [style=doubled] (52.center) to (51.center);
		\draw [style=doubled] (51.center) to (53.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (54.center) to (55.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (56.center) to (57.center);
		\draw [style=doubled] (65.center) to (68.center);
		\draw [style=doubled] (68.center) to (67.center);
		\draw [style=doubled] (67.center) to (66.center);
		\draw [style=doubled] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/onMountainFinalDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.75) {};
		\node [style=none] (2) at (-8.25, 0) {};
		\node [style=none] (3) at (-7.25, 0.75) {};
		\node [style=none] (5) at (-7.25, 0) {};
		\node [style=none] (8) at (-6.25, 2) {};
		\node [style=none] (9) at (-6.25, 0) {};
		\node [style=none] (16) at (-3.25, 2) {};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (20) at (-4.75, 1.75) {};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (-5.75, 0.75) {};
		\node [style=none] (23) at (-5.25, 0.75) {};
		\node [style=none] (24) at (-4.25, 0) {};
		\node [style=none] (25) at (-4.25, 0.75) {};
		\node [style=none] (26) at (-5.25, 0) {};
		\node [style=none] (27) at (-6.75, 3.75) {\texttt{on-mountain}};
		\node [style=none] (28) at (-5.25, 0.75) {};
		\node [style=none] (29) at (-5, 2.25) {};
		\node [style=none] (30) at (-6.25, 3.25) {};
		\node [style=none] (31) at (14, 1) {};
		\node [style=none] (33) at (14, 0.75) {};
		\node [style=none] (34) at (15, 1) {};
		\node [style=none] (36) at (15, 0.75) {};
		\node [style=none] (37) at (11, 0.75) {};
		\node [style=none] (38) at (12, 0.75) {};
		\node [style=none] (39) at (13, 0.75) {};
		\node [style=none] (40) at (13, 0.75) {};
		\node [style=none] (41) at (13, 0.75) {};
		\node [style=none] (44) at (14, 0.75) {};
		\node [style=none] (46) at (15, 0.75) {};
		\node [style=none] (47) at (16, 0.75) {};
		\node [style=none] (48) at (16, 0.75) {};
		\node [style=none] (49) at (16, 0.75) {};
		\node [style=none] (51) at (11.5, 2.5) {};
		\node [style=none] (52) at (12.5, 1.5) {};
		\node [style=none] (53) at (10.5, 1.5) {};
		\node [style=none] (54) at (11, 1.5) {};
		\node [style=none] (55) at (11, 0.75) {};
		\node [style=none] (56) at (12, 1.5) {};
		\node [style=none] (57) at (12, 0.75) {};
		\node [style=none] (58) at (11.5, 3) {\texttt{on-mountain}};
		\node [style=none] (59) at (11, 1.5) {};
		\node [style=none] (60) at (-17, -1.75) {};
		\node [style=none] (61) at (-17, 1.75) {\texttt{man}};
		\node [style=none] (62) at (-17, 1) {};
		\node [style=none] (63) at (-16, 0) {};
		\node [style=none] (64) at (-18, 0) {};
		\node [style=none] (65) at (-17, 0) {};
		\node [style=none] (66) at (-17, -1.25) {$N$};
		\node [style=none] (67) at (-17, -0.75) {};
		\node [style=none] (68) at (-15.25, 0) {};
		\node [style=none] (69) at (-12.25, 0) {};
		\node [style=none] (70) at (-13.75, 1.25) {};
		\node [style=none] (71) at (-14.5, 0) {};
		\node [style=none] (72) at (-13.75, 0) {};
		\node [style=none] (73) at (-13, 0) {};
		\node [style=none] (74) at (-14.5, -0.75) {};
		\node [style=none] (75) at (-13.75, -0.75) {};
		\node [style=none] (76) at (-13, -0.75) {};
		\node [style=none] (77) at (-13.75, -1.75) {};
		\node [style=none] (78) at (-14.5, -1.25) {$N$};
		\node [style=none] (79) at (-13.75, -1.25) {$S$};
		\node [style=none] (80) at (-13, -1.25) {$N$};
		\node [style=none] (81) at (-13.75, 1.75) {\texttt{sees}};
		\node [style=none] (82) at (-10.5, -1.75) {};
		\node [style=none] (83) at (-10.75, 1.75) {\texttt{woman}};
		\node [style=none] (84) at (-10.5, 1) {};
		\node [style=none] (85) at (-9.5, 0) {};
		\node [style=none] (86) at (-11.5, 0) {};
		\node [style=none] (87) at (-10.5, 0) {};
		\node [style=none] (88) at (-10.5, -1.25) {$N$};
		\node [style=none] (89) at (-10.5, -0.75) {};
		\node [style=none] (90) at (-13, -1.75) {};
		\node [style=none] (94) at (-8.25, 0) {};
		\node [style=none] (95) at (-8.25, -1.25) {$N$};
		\node [style=none] (96) at (-8.25, -0.75) {};
		\node [style=none] (97) at (-7.25, 0) {};
		\node [style=none] (98) at (-7.25, -1.25) {$N$};
		\node [style=none] (99) at (-7.25, -0.75) {};
		\node [style=none] (101) at (-8.25, 0) {};
		\node [style=none] (102) at (-8.25, -1.75) {};
		\node [style=none] (103) at (-7.25, -1.75) {};
		\node [style=none] (104) at (-6.25, 0) {};
		\node [style=none] (105) at (-6.25, -0.75) {};
		\node [style=none] (106) at (-6.25, -1.75) {};
		\node [style=none] (107) at (-6.25, -1.25) {$S$};
		\node [style=none] (108) at (-5.25, 0) {};
		\node [style=none] (109) at (-5.25, -1.25) {$N$};
		\node [style=none] (110) at (-5.25, -0.75) {};
		\node [style=none] (111) at (-5.25, -1.75) {};
		\node [style=none] (112) at (-4.25, 0) {};
		\node [style=none] (113) at (-4.25, -1.25) {$N$};
		\node [style=none] (114) at (-4.25, -0.75) {};
		\node [style=none] (115) at (-4.25, -1.75) {};
		\node [style=none] (116) at (-14.5, -1.75) {};
		\node [style=none] (117) at (-3.25, 0) {};
		\node [style=none] (118) at (-3.25, -0.75) {};
		\node [style=none] (119) at (-3.25, -1.75) {};
		\node [style=none] (120) at (-3.25, -1.25) {$S$};
		\node [style=none] (121) at (-3.25, -5.5) {};
		\node [style=none] (122) at (-2, -0.5) {$+$};
		\node [style=none] (142) at (2.25, -1.75) {};
		\node [style=none] (143) at (2.25, 1.75) {\texttt{man}};
		\node [style=none] (144) at (2.25, 1) {};
		\node [style=none] (145) at (3.25, 0) {};
		\node [style=none] (146) at (1.25, 0) {};
		\node [style=none] (147) at (2.25, 0) {};
		\node [style=none] (148) at (2.25, -1.25) {$N$};
		\node [style=none] (149) at (2.25, -0.75) {};
		\node [style=none] (150) at (4, 0) {};
		\node [style=none] (151) at (7, 0) {};
		\node [style=none] (152) at (5.5, 1.25) {};
		\node [style=none] (153) at (4.75, 0) {};
		\node [style=none] (154) at (5.5, 0) {};
		\node [style=none] (155) at (6.25, 0) {};
		\node [style=none] (156) at (4.75, -0.75) {};
		\node [style=none] (157) at (5.5, -0.75) {};
		\node [style=none] (158) at (6.25, -0.75) {};
		\node [style=none] (159) at (5.5, -1.75) {};
		\node [style=none] (160) at (4.75, -1.25) {$N$};
		\node [style=none] (161) at (5.5, -1.25) {$S$};
		\node [style=none] (162) at (6.25, -1.25) {$N$};
		\node [style=none] (163) at (5.5, 1.75) {\texttt{sees}};
		\node [style=none] (164) at (8.75, -1.75) {};
		\node [style=none] (165) at (8.5, 1.75) {\texttt{woman}};
		\node [style=none] (166) at (8.75, 1) {};
		\node [style=none] (167) at (9.75, 0) {};
		\node [style=none] (168) at (7.75, 0) {};
		\node [style=none] (169) at (8.75, 0) {};
		\node [style=none] (170) at (8.75, -1.25) {$N$};
		\node [style=none] (171) at (8.75, -0.75) {};
		\node [style=none] (172) at (6.25, -1.75) {};
		\node [style=none] (173) at (11, 0) {};
		\node [style=none] (174) at (11, -1.25) {$N$};
		\node [style=none] (175) at (11, -0.75) {};
		\node [style=none] (176) at (12, 0) {};
		\node [style=none] (177) at (12, -1.25) {$N$};
		\node [style=none] (178) at (12, -0.75) {};
		\node [style=none] (179) at (11, 0) {};
		\node [style=none] (180) at (11, -1.75) {};
		\node [style=none] (181) at (12, -1.75) {};
		\node [style=none] (182) at (13, 0) {};
		\node [style=none] (183) at (13, -0.75) {};
		\node [style=none] (184) at (13, -1.75) {};
		\node [style=none] (185) at (13, -1.25) {$S$};
		\node [style=none] (186) at (14, 0) {};
		\node [style=none] (187) at (14, -1.25) {$N$};
		\node [style=none] (188) at (14, -0.75) {};
		\node [style=none] (189) at (14, -1.75) {};
		\node [style=none] (190) at (15, 0) {};
		\node [style=none] (191) at (15, -1.25) {$N$};
		\node [style=none] (192) at (15, -0.75) {};
		\node [style=none] (193) at (15, -1.75) {};
		\node [style=none] (194) at (4.75, -1.75) {};
		\node [style=none] (195) at (16, 0) {};
		\node [style=none] (196) at (16, -0.75) {};
		\node [style=none] (197) at (16, -1.75) {};
		\node [style=none] (198) at (16, -1.25) {$S$};
		\node [style=none] (199) at (16, -5.5) {};
		\node [style=none] (200) at (11, 0.75) {};
		\node [style=none] (201) at (11, 0) {};
		\node [style=none] (202) at (12, 0.75) {};
		\node [style=none] (203) at (12, 0) {};
		\node [style=none] (204) at (11, 0.75) {};
		\node [style=none] (205) at (13, 0.75) {};
		\node [style=none] (206) at (13, 0) {};
		\node [style=none] (207) at (14, 0.75) {};
		\node [style=none] (208) at (14, 0) {};
		\node [style=none] (209) at (15, 0.75) {};
		\node [style=none] (210) at (15, 0) {};
		\node [style=none] (211) at (16, 0.75) {};
		\node [style=none] (212) at (16, 0) {};
		\node [style=none] (213) at (-0.5, -0.5) {$\beta \quad \cdot$};
		\node [style=none] (214) at (-19.5, -0.5) {$\alpha \quad \cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (0.center) to (2.center);
		\draw [style=doubled] (3.center) to (5.center);
		\draw [style=doubled] (8.center) to (9.center);
		\draw [style=doubled] (16.center) to (17.center);
		\draw [style=doubled, bend left=90] (0.center) to (3.center);
		\draw [style=doubled, bend left=90, looseness=1.50] (8.center) to (16.center);
		\draw [style=doubled] (22.center) to (21.center);
		\draw [style=doubled] (21.center) to (20.center);
		\draw [style=doubled] (20.center) to (22.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (23.center) to (24.center);
		\draw [style=doubled, style=doubled, in=90, out=-90, looseness=0.75] (25.center) to (26.center);
		\draw [style=doubled, style=diredge, bend left] (30.center) to (29.center);
		\draw [style=doubled] (31.center) to (33.center);
		\draw [style=doubled] (34.center) to (36.center);
		\draw [style=doubled] (39.center) to (40.center);
		\draw [style=doubled] (47.center) to (48.center);
		\draw [style=doubled, bend left=90] (31.center) to (34.center);
		\draw [style=doubled, bend left=90, looseness=1.50] (39.center) to (47.center);
		\draw [style=doubled] (53.center) to (52.center);
		\draw [style=doubled] (52.center) to (51.center);
		\draw [style=doubled] (51.center) to (53.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (54.center) to (55.center);
		\draw [style=doubled, in=90, out=-90, looseness=0.75] (56.center) to (57.center);
		\draw [style=doubled] (64.center) to (63.center);
		\draw [style=doubled] (63.center) to (62.center);
		\draw [style=doubled] (62.center) to (64.center);
		\draw [style=doubled] (65.center) to (67.center);
		\draw [style=doubled] (68.center) to (69.center);
		\draw [style=doubled] (70.center) to (68.center);
		\draw [style=doubled] (70.center) to (69.center);
		\draw [style=doubled] (71.center) to (74.center);
		\draw [style=doubled] (72.center) to (75.center);
		\draw [style=doubled] (73.center) to (76.center);
		\draw [style=doubled] (86.center) to (85.center);
		\draw [style=doubled] (85.center) to (84.center);
		\draw [style=doubled] (84.center) to (86.center);
		\draw [style=doubled] (87.center) to (89.center);
		\draw [style=doubled] (94.center) to (96.center);
		\draw [style=doubled] (97.center) to (99.center);
		\draw [style=doubled, bend right=90] (82.center) to (102.center);
		\draw [style=doubled, bend right=90] (90.center) to (103.center);
		\draw [style=doubled] (104.center) to (105.center);
		\draw [style=doubled] (108.center) to (110.center);
		\draw [style=doubled] (112.center) to (114.center);
		\draw [style=doubled] (117.center) to (118.center);
		\draw [style=doubled, bend right=90] (77.center) to (106.center);
		\draw [style=doubled, bend right=90] (116.center) to (111.center);
		\draw [style=doubled, bend right=90] (60.center) to (115.center);
		\draw [style=doubled] (121.center) to (119.center);
		\draw [style=doubled] (2.center) to (101.center);
		\draw [style=doubled] (97.center) to (5.center);
		\draw [style=doubled] (9.center) to (104.center);
		\draw [style=doubled] (108.center) to (26.center);
		\draw [style=doubled] (24.center) to (112.center);
		\draw [style=doubled] (117.center) to (17.center);
		\draw [style=doubled] (146.center) to (145.center);
		\draw [style=doubled] (145.center) to (144.center);
		\draw [style=doubled] (144.center) to (146.center);
		\draw [style=doubled] (147.center) to (149.center);
		\draw [style=doubled] (150.center) to (151.center);
		\draw [style=doubled] (152.center) to (150.center);
		\draw [style=doubled] (152.center) to (151.center);
		\draw [style=doubled] (153.center) to (156.center);
		\draw [style=doubled] (154.center) to (157.center);
		\draw [style=doubled] (155.center) to (158.center);
		\draw [style=doubled] (168.center) to (167.center);
		\draw [style=doubled] (167.center) to (166.center);
		\draw [style=doubled] (166.center) to (168.center);
		\draw [style=doubled] (169.center) to (171.center);
		\draw [style=doubled] (173.center) to (175.center);
		\draw [style=doubled] (176.center) to (178.center);
		\draw [style=doubled, bend right=90] (164.center) to (180.center);
		\draw [style=doubled, bend right=90] (172.center) to (181.center);
		\draw [style=doubled] (182.center) to (183.center);
		\draw [style=doubled] (186.center) to (188.center);
		\draw [style=doubled] (190.center) to (192.center);
		\draw [style=doubled] (195.center) to (196.center);
		\draw [style=doubled, bend right=90] (159.center) to (184.center);
		\draw [style=doubled, bend right=90] (194.center) to (189.center);
		\draw [style=doubled, bend right=90] (142.center) to (193.center);
		\draw [style=doubled] (199.center) to (197.center);
		\draw [style=doubled] (200.center) to (201.center);
		\draw [style=doubled] (202.center) to (203.center);
		\draw [style=doubled] (205.center) to (206.center);
		\draw [style=doubled] (207.center) to (208.center);
		\draw [style=doubled] (209.center) to (210.center);
		\draw [style=doubled] (211.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ourCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-3.75, 4.25) {};
		\node [style=none] (107) at (-2.75, 5.5) {};
		\node [style=none] (108) at (-1.75, 4.25) {};
		\node [style=none] (109) at (-2.75, 4.25) {};
		\node [style=none] (114) at (-2.75, 4.75) {{$0$}};
		\node [style=none] (125) at (-1, 4.25) {};
		\node [style=none] (126) at (0, 5.5) {};
		\node [style=none] (127) at (1, 4.25) {};
		\node [style=none] (128) at (0, 4.25) {};
		\node [style=none] (133) at (0, 4.75) {{$0$}};
		\node [style=black dot] (145) at (0, 1) {};
		\node [style=none] (146) at (1.75, 4.25) {};
		\node [style=none] (147) at (2.75, 5.5) {};
		\node [style=none] (148) at (3.75, 4.25) {};
		\node [style=none] (149) at (2.75, 4.25) {};
		\node [style=none] (154) at (2.75, 4.75) {{$0$}};
		\node [style=black dot] (158) at (2.75, -0.75) {};
		\node [style=none] (159) at (2.75, -0.75) {};
		\node [style=none] (161) at (3.25, -1.75) {};
		\node [style=none] (163) at (0, -5.25) {};
		\node [style=none] (174) at (-5.25, -8.75) {};
		\node [style=none] (177) at (-3.5, -1) {};
		\node [style=none] (178) at (-3.5, -1) {};
		\node [style=none] (180) at (-4.25, -8.75) {};
		\node [style=none] (181) at (-5.25, -10) {};
		\node [style=none] (182) at (-6.25, -8.75) {};
		\node [style=none] (183) at (-5.25, -8.75) {};
		\node [style=none] (184) at (-5.25, -9.25) {{$0$}};
		\node [style=none] (185) at (-4.75, 5) {};
		\node [style=none] (186) at (-4, 6) {};
		\node [style=none] (187) at (3.5, 6) {};
		\node [style=none] (188) at (4.25, 5) {};
		\node [style=none] (189) at (4.25, -0.5) {};
		\node [style=none] (190) at (2, -2) {};
		\node [style=none] (191) at (-2, -2) {};
		\node [style=none] (192) at (-4.75, 0.25) {};
		\node [style=none] (193) at (-7, -2.5) {};
		\node [style=none] (194) at (-3.5, -2.5) {};
		\node [style=none] (195) at (-7, -10.5) {};
		\node [style=none] (196) at (-3.5, -10.5) {};
		\node [style=none] (209) at (0, 6.75) {\texttt{likes}};
		\node [style=none] (211) at (-5.25, -11.25) {\texttt{Alice}};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (212) at (-2.75, 3) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (213) at (0, 3) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (214) at (2.75, 3) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (215) at (-2.75, 1) {\large $R_Z(\theta_1)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (216) at (0, -0.75) {\large $R_Z(\theta_2)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (217) at (-5.25, -5.5) {\large $R_Z(\theta_4)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (218) at (-5.25, -3.5) {\large $R_X(\theta_3)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (219) at (-5.25, -7.5) {\large $R_X(\theta_5)$};
		\node [style=none] (220) at (5.25, -8.75) {};
		\node [style=none] (221) at (6.25, -8.75) {};
		\node [style=none] (222) at (5.25, -10) {};
		\node [style=none] (223) at (4.25, -8.75) {};
		\node [style=none] (224) at (5.25, -8.75) {};
		\node [style=none] (225) at (5.25, -9.25) {{$0$}};
		\node [style=none] (226) at (3.5, -2.5) {};
		\node [style=none] (227) at (7, -2.5) {};
		\node [style=none] (228) at (3.5, -10.5) {};
		\node [style=none] (229) at (7, -10.5) {};
		\node [style=none] (230) at (5.25, -11.25) {\texttt{Alice}};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (231) at (5.25, -5.5) {\large $R_Z(\theta_7)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (232) at (5.25, -3.5) {\large $R_X(\theta_6)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (233) at (5.25, -7.5) {\large $R_X(\theta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (106.center) to (108.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (125.center) to (127.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (146.center) to (148.center);
		\draw [bend right] (159.center) to (161.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (180.center) to (182.center);
		\draw [style=dashed] (192.center) to (185.center);
		\draw [style=dashed] (185.center) to (186.center);
		\draw [style=dashed] (186.center) to (187.center);
		\draw [style=dashed] (187.center) to (188.center);
		\draw [style=dashed] (188.center) to (189.center);
		\draw [style=dashed] (189.center) to (190.center);
		\draw [style=dashed] (190.center) to (191.center);
		\draw [style=dashed] (191.center) to (192.center);
		\draw [style=dashed] (195.center) to (193.center);
		\draw [style=dashed] (193.center) to (194.center);
		\draw [style=dashed] (194.center) to (196.center);
		\draw [style=dashed] (195.center) to (196.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (221.center) to (223.center);
		\draw [style=dashed] (228.center) to (226.center);
		\draw [style=dashed] (226.center) to (227.center);
		\draw [style=dashed] (227.center) to (229.center);
		\draw [style=dashed] (228.center) to (229.center);
		\draw (109.center) to (215);
		\draw (128.center) to (163.center);
		\draw (159.center) to (149.center);
		\draw [in=90, out=-30, looseness=1.25] (161.center) to (232);
		\draw (218) to (183.center);
		\draw (224.center) to (232);
		\draw [in=-90, out=90] (218) to (215);
		\draw (215) to (145);
		\draw (216) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/papersWithoutReading.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 1.5) {};
		\node [style=none] (1) at (-8.75, 1.5) {};
		\node [style=none] (2) at (-9.75, 2.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (1, 2.75) {};
		\node [style=none] (6) at (-2.5, 2.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-6.5, -0.25) {};
		\node [style=none] (10) at (0.25, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (0.25, 0.25) {$N$};
		\node [style=none] (14) at (1, 0.25) {$S$};
		\node [style=none] (15) at (1.75, 0.25) {$N$};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (-2.5, 0.25) {$N$};
		\node [style=none] (18) at (-9.75, 1.5) {};
		\node [style=none] (19) at (-9.75, 0.25) {$N$};
		\node [style=none] (20) at (-9.75, -0.25) {};
		\node [style=none] (21) at (-7.75, -0.25) {};
		\node [style=none] (25) at (-6.5, -2.75) {};
		\node [style=none] (26) at (-9.75, 0.75) {};
		\node [style=none] (27) at (0.25, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1.75, 0.75) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (35) at (-7.75, 0.25) {$N$};
		\node [style=none] (36) at (-6, 2) {};
		\node [style=none] (37) at (-5.25, 2) {};
		\node [style=none] (38) at (-5.25, 0.25) {$N$};
		\node [style=none] (40) at (-5.25, 0.75) {};
		\node [style=white dot] (41) at (-6.5, 1.5) {};
		\node [style=none] (42) at (-6.5, 0.25) {$N$};
		\node [style=none] (43) at (-7.75, 0.75) {};
		\node [style=none] (44) at (-4.5, 0.25) {$S$};
		\node [style=none] (45) at (-7.75, 2) {};
		\node [style=none] (46) at (-6.5, 0.75) {};
		\node [style=none] (47) at (-7, 2) {};
		\node [style=none] (48) at (-4.5, 0.75) {};
		\node [style=none] (49) at (-9.75, 3.5) {\texttt{Papers}};
		\node [style=none] (50) at (1, 3.5) {\texttt{rejected}};
		\node [style=none] (51) at (-2.5, 3.5) {\texttt{reviewers}};
		\node [style=none] (52) at (-6.5, 3.5) {\texttt{that}};
		\node [style=none] (53) at (7.75, 4.25) {\texttt{without}};
		\node [style=none] (54) at (13, 1.5) {};
		\node [style=none] (55) at (16, 1.5) {};
		\node [style=none] (56) at (14.5, 2.75) {};
		\node [style=none] (57) at (13.75, 1.5) {};
		\node [style=none] (58) at (14.5, 1.5) {};
		\node [style=none] (59) at (15.25, 1.5) {};
		\node [style=none] (60) at (13.75, 0.25) {$N$};
		\node [style=none] (61) at (14.5, 0.25) {$S$};
		\node [style=none] (62) at (15.25, 0.25) {$N$};
		\node [style=none] (63) at (13.75, 0.75) {};
		\node [style=none] (64) at (14.5, 0.75) {};
		\node [style=none] (65) at (15.25, 0.75) {};
		\node [style=none] (66) at (13.75, -0.25) {};
		\node [style=none] (67) at (14.5, -0.25) {};
		\node [style=none] (68) at (15.25, -0.25) {};
		\node [style=none] (69) at (14.5, 3.5) {\texttt{reading}};
		\node [style=none] (70) at (6.5, -0.25) {};
		\node [style=none] (71) at (7, 2) {};
		\node [style=white dot] (73) at (6.5, 1.5) {};
		\node [style=none] (74) at (6.5, 0.25) {$N$};
		\node [style=none] (75) at (6.5, 0.75) {};
		\node [style=none] (76) at (6, 2) {};
		\node [style=none] (77) at (7.75, -0.25) {};
		\node [style=none] (78) at (8.25, 2) {};
		\node [style=white dot] (80) at (7.75, 1.5) {};
		\node [style=none] (81) at (7.75, 0.25) {$S$};
		\node [style=none] (82) at (7.75, 0.75) {};
		\node [style=none] (83) at (7.25, 2) {};
		\node [style=none] (84) at (9, -0.25) {};
		\node [style=none] (85) at (9.5, 2) {};
		\node [style=white dot] (87) at (9, 1.5) {};
		\node [style=none] (88) at (9, 0.25) {$N$};
		\node [style=none] (89) at (9, 0.75) {};
		\node [style=none] (90) at (8.5, 2) {};
		\node [style=none] (91) at (10.25, 2) {};
		\node [style=none] (92) at (11, 2) {};
		\node [style=none] (93) at (11.75, 2) {};
		\node [style=none] (94) at (3.75, 2) {};
		\node [style=none] (95) at (4.5, 2) {};
		\node [style=none] (96) at (5.25, 2) {};
		\node [style=none] (97) at (10.25, 0.75) {};
		\node [style=none] (98) at (11, 0.75) {};
		\node [style=none] (99) at (11.75, 0.75) {};
		\node [style=none] (100) at (5.25, 0.75) {};
		\node [style=none] (101) at (4.5, 0.75) {};
		\node [style=none] (102) at (3.75, 0.75) {};
		\node [style=none] (103) at (10.25, -0.25) {};
		\node [style=none] (104) at (10.25, 0.25) {$N$};
		\node [style=none] (105) at (11, -0.25) {};
		\node [style=none] (106) at (11, 0.25) {$S$};
		\node [style=none] (107) at (11.75, -0.25) {};
		\node [style=none] (108) at (11.75, 0.25) {$N$};
		\node [style=none] (109) at (3.75, -0.25) {};
		\node [style=none] (110) at (3.75, 0.25) {$N$};
		\node [style=none] (111) at (4.5, -0.25) {};
		\node [style=none] (112) at (4.5, 0.25) {$S$};
		\node [style=none] (113) at (5.25, -0.25) {};
		\node [style=none] (114) at (5.25, 0.25) {$N$};
		\node [style=none] (115) at (-5.25, -0.25) {};
		\node [style=none] (116) at (-4.5, -0.25) {};
		\node [style=none] (117) at (-2.5, -0.25) {};
		\node [style=none] (118) at (0.25, -0.25) {};
		\node [style=none] (119) at (1, -0.25) {};
		\node [style=none] (120) at (1.75, -0.25) {};
		\node [style=white dot] (121) at (-4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [style=none] (9.center) to (25.center);
		\draw [style=none] (18.center) to (26.center);
		\draw [style=none] (10.center) to (27.center);
		\draw [style=none] (11.center) to (28.center);
		\draw [style=none] (12.center) to (29.center);
		\draw [style=none] (16.center) to (30.center);
		\draw [style=none] (37.center) to (40.center);
		\draw [style=none, bend left=90, looseness=1.75] (45.center) to (47.center);
		\draw [style=none, bend left=90, looseness=1.75] (36.center) to (37.center);
		\draw [style=none, bend right=90, looseness=1.75] (47.center) to (36.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (41) to (46.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=none] (56.center) to (54.center);
		\draw [style=none] (56.center) to (55.center);
		\draw [style=none] (57.center) to (63.center);
		\draw [style=none] (58.center) to (64.center);
		\draw [style=none] (59.center) to (65.center);
		\draw [style=none, bend right=90, looseness=1.75] (76.center) to (71.center);
		\draw [style=none] (73) to (75.center);
		\draw [style=none, bend right=90, looseness=1.75] (83.center) to (78.center);
		\draw [style=none] (80) to (82.center);
		\draw [style=none, bend right=90, looseness=1.75] (90.center) to (85.center);
		\draw [style=none] (87) to (89.center);
		\draw [bend left=90, looseness=1.25] (96.center) to (76.center);
		\draw [bend left=90, looseness=1.25] (85.center) to (91.center);
		\draw [bend left=270] (90.center) to (94.center);
		\draw [bend right=90] (83.center) to (95.center);
		\draw [bend left=90] (71.center) to (93.center);
		\draw [bend left=90] (78.center) to (92.center);
		\draw (94.center) to (102.center);
		\draw (101.center) to (95.center);
		\draw (100.center) to (96.center);
		\draw (97.center) to (91.center);
		\draw (92.center) to (98.center);
		\draw (99.center) to (93.center);
		\draw [bend right=90] (107.center) to (66.center);
		\draw [bend right=90] (105.center) to (67.center);
		\draw [bend right=90] (103.center) to (68.center);
		\draw [bend right=90] (120.center) to (109.center);
		\draw [bend right=90] (119.center) to (111.center);
		\draw [bend right=90] (118.center) to (113.center);
		\draw [bend right=90] (117.center) to (70.center);
		\draw [bend right=90] (116.center) to (77.center);
		\draw [bend right=90] (115.center) to (84.center);
		\draw (121) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partialTrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2.25, 0) {$f$};
		\node [style=none] (3) at (-2.75, 1.25) {$A$};
		\node [style=none] (4) at (-2.75, -1.25) {$A$};
		\node [style=none] (5) at (2, 0) {:$=$};
		\node [style=none] (7) at (6, 0.75) {};
		\node [style=none] (8) at (4.5, 0.75) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (6, -0.75) {};
		\node [style=none] (11) at (4, 0) {$A$};
		\node [style=none] (12) at (-5.5, 0) {$\text{Tr}_A$};
		\node [style=none] (13) at (-4.5, 0) {\Bigg(};
		\node [style=none] (14) at (0.25, 0) {\Bigg)};
		\node [style=none] (15) at (-3.25, 0.25) {};
		\node [style=none] (16) at (-3.25, -0.25) {};
		\node [style=none] (17) at (-3.25, 1.5) {};
		\node [style=none] (18) at (-3.25, -1.5) {};
		\node [style=none] (19) at (-1, 1.25) {$C$};
		\node [style=none] (20) at (-1, -1.25) {$B$};
		\node [style=none] (21) at (-1.5, 0.25) {};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=none] (24) at (-1.5, -1.5) {};
		\node [style=none] (25) at (8.25, 1.25) {$C$};
		\node [style=none] (26) at (8.25, -1.25) {$B$};
		\node [style=none] (27) at (7.75, 0.25) {};
		\node [style=none] (28) at (7.75, -0.25) {};
		\node [style=none] (29) at (7.75, 1.5) {};
		\node [style=none] (30) at (7.75, -1.5) {};
		\node [style=large map] (31) at (7, 0) {$f$};
		\node [style=none] (32) at (6, 0.25) {};
		\node [style=none] (33) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (9.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw [bend left=90] (8.center) to (7.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (28.center) to (30.center);
		\draw (7.center) to (32.center);
		\draw (33.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/personPreparesBlankAndCooksIt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.75) {$N$};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (1.5, 2.5) {\texttt{Person}};
		\node [style=none] (7) at (22.75, -0.75) {$N$};
		\node [style=none] (8) at (23.25, 2.5) {\texttt{it}};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (7.5, 0.5) {};
		\node [style=none] (11) at (6, 1.75) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=none] (13) at (6, 0.5) {};
		\node [style=none] (14) at (5.25, -0.25) {};
		\node [style=none] (15) at (6, -0.25) {};
		\node [style=none] (16) at (5.25, -0.75) {$N$};
		\node [style=none] (17) at (6, -0.75) {$S$};
		\node [style=none] (18) at (6, 2.5) {\texttt{prepares}};
		\node [style=none] (19) at (15.25, 1) {};
		\node [style=none] (20) at (16.5, 1) {};
		\node [style=none] (21) at (16.5, -0.25) {};
		\node [style=none] (22) at (14.75, 0.5) {};
		\node [style=none] (23) at (13, -0.25) {};
		\node [style=none] (24) at (13, 1) {};
		\node [style=none] (25) at (14.75, -0.25) {};
		\node [style=none] (26) at (14.25, 1) {};
		\node [style=none] (27) at (13, -0.75) {$S$};
		\node [style=none] (28) at (14.75, 2.5) {\texttt{and}};
		\node [style=none] (29) at (16.5, -0.75) {$S$};
		\node [style=none] (30) at (14.75, -0.75) {$S$};
		\node [style=none] (31) at (13, -4) {};
		\node [style=none] (32) at (13, -1.25) {};
		\node [style=none] (33) at (16.5, -1.25) {};
		\node [style=none] (34) at (14.75, -1.25) {};
		\node [style=none] (35) at (18.25, 0.5) {};
		\node [style=none] (36) at (21.25, 0.5) {};
		\node [style=none] (37) at (19.75, 1.75) {};
		\node [style=none] (38) at (19, 0.5) {};
		\node [style=none] (39) at (20.5, 0.5) {};
		\node [style=none] (40) at (19, -0.25) {};
		\node [style=none] (41) at (20.5, -0.25) {};
		\node [style=none] (42) at (19, -0.75) {$N$};
		\node [style=none] (43) at (20.5, -0.75) {$N$};
		\node [style=none] (44) at (19.75, 2.5) {\texttt{cooks}};
		\node [style=none] (45) at (24, -0.75) {$N$};
		\node [style=none] (46) at (22.75, -0.25) {};
		\node [style=none] (47) at (24, -0.25) {};
		\node [style=none] (48) at (22.75, -1.25) {};
		\node [style=none] (49) at (24, -1.25) {};
		\node [style=none] (50) at (19.75, 0.5) {};
		\node [style=none] (51) at (19.75, -0.25) {};
		\node [style=none] (52) at (19.75, -0.75) {$S$};
		\node [style=none] (53) at (20.5, -1.25) {};
		\node [style=none] (54) at (6.75, 0.5) {};
		\node [style=none] (55) at (6.75, -0.25) {};
		\node [style=none] (56) at (6.75, -0.75) {$N$};
		\node [style=none] (57) at (1.5, -1.75) {};
		\node [style=none] (58) at (1.5, -1.25) {};
		\node [style=white ddot] (59) at (1.5, -1.75) {};
		\node [style=none] (60) at (0.5, -2.75) {};
		\node [style=none] (61) at (2.5, -2.75) {};
		\node [style=none] (62) at (10, -0.75) {$N$};
		\node [style=none] (63) at (10, -0.25) {};
		\node [style=none] (64) at (10, -1.75) {};
		\node [style=none] (65) at (10, -1.25) {};
		\node [style=white ddot] (66) at (10, -1.75) {};
		\node [style=none] (67) at (9, -2.75) {};
		\node [style=none] (68) at (11, -2.75) {};
		\node [style=none] (69) at (5.25, -2.75) {};
		\node [style=none] (70) at (5.25, -1.25) {};
		\node [style=none] (71) at (6, -1.25) {};
		\node [style=none] (72) at (6.75, -1.25) {};
		\node [style=none] (73) at (6.75, -2.75) {};
		\node [style=none] (74) at (6, -4) {};
		\node [style=none] (75) at (19.75, -1.25) {};
		\node [style=none] (76) at (19, -2.75) {};
		\node [style=none] (77) at (19, -1.25) {};
		\node [style=none] (78) at (24, -2.75) {};
		\node [style=white ddot] (79) at (14.75, 0.5) {};
		\node [style=upground] (80) at (10, 1) {};
		\node [style=none] (81) at (14.75, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (0.center) to (1.center);
		\draw [style=doubled] (1.center) to (2.center);
		\draw [style=doubled] (2.center) to (0.center);
		\draw [style=doubled] (3.center) to (5.center);
		\draw [style=doubled] (9.center) to (10.center);
		\draw [style=doubled] (11.center) to (9.center);
		\draw [style=doubled] (11.center) to (10.center);
		\draw [style=doubled] (12.center) to (14.center);
		\draw [style=doubled] (13.center) to (15.center);
		\draw [style=doubled] (20.center) to (21.center);
		\draw [style=doubled, bend left=90, looseness=1.75] (24.center) to (26.center);
		\draw [style=doubled, bend left=90, looseness=1.75] (19.center) to (20.center);
		\draw [style=doubled, bend right=90, looseness=1.75] (26.center) to (19.center);
		\draw [style=doubled] (24.center) to (23.center);
		\draw [style=doubled] (22.center) to (25.center);
		\draw [style=doubled] (32.center) to (31.center);
		\draw [style=doubled] (35.center) to (36.center);
		\draw [style=doubled] (37.center) to (35.center);
		\draw [style=doubled] (37.center) to (36.center);
		\draw [style=doubled] (38.center) to (40.center);
		\draw [style=doubled] (39.center) to (41.center);
		\draw [style=doubled, bend left=90, looseness=1.50] (46.center) to (47.center);
		\draw [style=doubled] (50.center) to (51.center);
		\draw [style=doubled, bend right=90] (53.center) to (48.center);
		\draw [style=doubled] (54.center) to (55.center);
		\draw [style=doubled] (58.center) to (57.center);
		\draw [style=doubled, bend left=45] (60.center) to (59);
		\draw [style=doubled, bend left=45] (59) to (61.center);
		\draw [style=doubled] (65.center) to (64.center);
		\draw [style=doubled, bend left=45] (67.center) to (66);
		\draw [style=doubled, bend left=45] (66) to (68.center);
		\draw [style=doubled, bend right=90] (61.center) to (69.center);
		\draw [style=doubled] (69.center) to (70.center);
		\draw [style=doubled] (72.center) to (73.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (73.center) to (67.center);
		\draw [style=doubled] (71.center) to (74.center);
		\draw [style=doubled, bend right=90] (74.center) to (31.center);
		\draw [style=doubled, bend right=90] (33.center) to (75.center);
		\draw [style=doubled] (77.center) to (76.center);
		\draw [style=doubled, bend left=90] (76.center) to (60.center);
		\draw [style=doubled] (49.center) to (78.center);
		\draw [style=doubled, bend left=90] (78.center) to (68.center);
		\draw [style=doubled] (63.center) to (80);
		\draw [style=doubled] (34.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/personPreparesChef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -0.25) {$N$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, 3) {\texttt{person}};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (4.5, 1) {};
		\node [style=none] (11) at (4.5, -0.25) {$N$};
		\node [style=none] (12) at (4.5, 0.25) {};
		\node [style=none] (13) at (4.5, 3) {\texttt{chef}};
		\node [style=white ddot] (14) at (3, -2.08) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (4.5, -0.75) {};
		\node [style=none] (17) at (6.5, 1) {};
		\node [style=none] (18) at (9.5, 1) {};
		\node [style=none] (19) at (8, 2.25) {};
		\node [style=none] (20) at (7, 1) {};
		\node [style=none] (21) at (8, 1) {};
		\node [style=none] (22) at (7, 0.25) {};
		\node [style=none] (23) at (8, 0.25) {};
		\node [style=none] (24) at (7, -0.25) {$N$};
		\node [style=none] (25) at (8, -0.25) {$S$};
		\node [style=none] (26) at (8, 3) {\texttt{prepares}};
		\node [style=none] (27) at (7, -0.75) {};
		\node [style=none] (28) at (8, -0.75) {};
		\node [style=none] (29) at (3, -3.25) {};
		\node [style=none] (30) at (7.5, -3.75) {};
		\node [style=none] (31) at (3, -3.25) {};
		\node [style=none] (32) at (7, -3.75) {};
		\node [style=none] (33) at (8, -6.25) {};
		\node [style=none] (34) at (11.5, 3) {\texttt{\ldots}};
		\node [style=upground] (35) at (11.5, 1.5) {};
		\node [style=none] (36) at (9, 0.25) {};
		\node [style=none] (37) at (9, -0.75) {};
		\node [style=none] (38) at (9, -0.25) {$N$};
		\node [style=none] (39) at (9, 1) {};
		\node [style=none] (40) at (11.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (0.center) to (1.center);
		\draw [style=doubled] (1.center) to (2.center);
		\draw [style=doubled] (2.center) to (0.center);
		\draw [style=doubled] (3.center) to (5.center);
		\draw [style=doubled] (7.center) to (8.center);
		\draw [style=doubled] (8.center) to (9.center);
		\draw [style=doubled] (9.center) to (7.center);
		\draw [style=doubled] (10.center) to (12.center);
		\draw [style=doubled, bend right=90, looseness=1.50] (15.center) to (16.center);
		\draw [style=doubled] (17.center) to (18.center);
		\draw [style=doubled] (19.center) to (17.center);
		\draw [style=doubled] (19.center) to (18.center);
		\draw [style=doubled] (20.center) to (22.center);
		\draw [style=doubled] (21.center) to (23.center);
		\draw [style=doubled, bend right=90, looseness=1.50] (31.center) to (32.center);
		\draw [style=doubled] (27.center) to (32.center);
		\draw [style=doubled] (31.center) to (14);
		\draw [style=doubled] (28.center) to (33.center);
		\draw [style=doubled] (39.center) to (36.center);
		\draw [style=doubled, bend right=90, looseness=1.25] (37.center) to (40.center);
		\draw [style=doubled] (40.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phaser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5.25, 2) {};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (5.25, -2.25) {};
		\node [style=none] (4) at (5.25, -1) {};
		\node [style=map] (5) at (5.75, -0.75) {$P$};
		\node [style=none] (7) at (8.5, -1) {};
		\node [style=none] (9) at (8.5, -0.5) {};
		\node [style=map] (11) at (9, -0.75) {$P$};
		\node [style=none] (12) at (8.5, 2) {};
		\node [style=none] (13) at (8.5, -2.25) {};
		\node [style=none] (15) at (-0.25, 1) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=map] (18) at (0.25, 0.25) {$P$};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (23) at (-2.75, -1) {};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-3.25, -1.5) {};
		\node [style=none] (26) at (-3.25, -1) {};
		\node [style=none] (27) at (-3.25, -3) {};
		\node [style=none] (28) at (-2.75, -3) {};
		\node [style=none] (29) at (-3.25, 3) {};
		\node [style=none] (30) at (-2.75, 3) {};
		\node [style=small map] (31) at (-3, -1.25) {$\flat$};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (33) at (1, 0.5) {};
		\node [style=none] (34) at (1, 2.75) {};
		\node [style=none] (35) at (1.75, 2) {};
		\node [style=none] (36) at (0.25, 2) {};
		\node [style=none] (37) at (1, 2) {};
		\node [style=none] (38) at (1, 2.25) {$\scriptstyle x^2$};
		\node [style=none] (39) at (9.75, 1.25) {};
		\node [style=none] (40) at (9.75, -0.25) {};
		\node [style=none] (41) at (9.75, 2) {};
		\node [style=none] (42) at (10.5, 1.25) {};
		\node [style=none] (43) at (9, 1.25) {};
		\node [style=none] (44) at (9.75, 1.25) {};
		\node [style=none] (45) at (9.75, 1.5) {$\scriptstyle x$};
		\node [style=none] (46) at (6.5, 1.25) {};
		\node [style=none] (47) at (6.5, -0.25) {};
		\node [style=none] (48) at (6.5, 2) {};
		\node [style=none] (49) at (7.25, 1.25) {};
		\node [style=none] (50) at (5.75, 1.25) {};
		\node [style=none] (51) at (6.5, 1.25) {};
		\node [style=none] (52) at (6.5, 1.5) {$\scriptstyle x$};
		\node [style=none] (54) at (3, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (12.center) to (9.center);
		\draw [style=swap] (7.center) to (13.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (20.center) to (21.center);
		\draw [style=swap, bend left=90, looseness=1.50] (20.center) to (15.center);
		\draw [style=swap, in=-105, out=0, looseness=0.75] (23.center) to (21.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (24.center) to (17.center);
		\draw [style=swap] (30.center) to (23.center);
		\draw [style=swap] (29.center) to (26.center);
		\draw [style=swap] (25.center) to (27.center);
		\draw [style=swap] (24.center) to (28.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=none] (36.center) to (35.center);
		\draw [style=none] (35.center) to (34.center);
		\draw [style=none] (34.center) to (36.center);
		\draw [style=swap] (39.center) to (40.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (41.center);
		\draw [style=none] (41.center) to (43.center);
		\draw [style=swap] (46.center) to (47.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phaserComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.5, 0.025) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 1.5) {$\rho$};
		\node [style=none] (4) at (2.5, 1.5) {$\sigma$};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (1.5, -2) {$\epsilon$};
		\node [style=small map] (7) at (1.5, -0.225) {$\flat$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (1.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pipeLine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (10, 0) {};
		\node [style=none] (8) at (10, 2) {};
		\node [style=none] (10) at (14, 2) {};
		\node [style=none] (11) at (14, 0) {};
		\node [style=none] (12) at (18, 0) {};
		\node [style=none] (13) at (18, 2) {};
		\node [style=none] (15) at (-0.5, 1) {\texttt{Parsing}};
		\node [style=none] (16) at (8, 1) {\texttt{DisCoCat}};
		\node [style=none] (17) at (16, 1) {\texttt{Rewriting}};
		\node [style=none] (18) at (14, -3.75) {};
		\node [style=none] (19) at (14, -5.75) {};
		\node [style=none] (20) at (18, -5.75) {};
		\node [style=none] (21) at (18, -3.75) {};
		\node [style=none] (23) at (16, -4.75) {\texttt{Ansatz}};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (5.5, 1) {};
		\node [style=none] (26) at (10.5, 1) {};
		\node [style=none] (27) at (13.5, 1) {};
		\node [style=none] (28) at (16, -0.5) {};
		\node [style=none] (29) at (16, -3.25) {};
		\node [style=none] (30) at (13.5, -4.75) {};
		\node [style=none] (31) at (10.5, -4.75) {};
		\node [style=none] (39) at (6, -3.75) {};
		\node [style=none] (40) at (6, -5.75) {};
		\node [style=none] (41) at (10, -5.75) {};
		\node [style=none] (42) at (10, -3.75) {};
		\node [style=none] (44) at (5.5, -4.75) {};
		\node [style=none] (45) at (1.5, -4.75) {};
		\node [style=none] (46) at (-3, -3.75) {};
		\node [style=none] (47) at (-3, -5.75) {};
		\node [style=none] (48) at (1, -5.75) {};
		\node [style=none] (49) at (1, -3.75) {};
		\node [style=none] (50) at (-1, -4.25) {\texttt{Post}};
		\node [style=none] (51) at (-3.5, -4.75) {};
		\node [style=none] (52) at (-6, -4.75) {};
		\node [style=none] (53) at (-4.75, -4) {\texttt{result}};
		\node [style=none] (55) at (8, -4.25) {\texttt{Quantum}};
		\node [style=none] (56) at (8, -5.25) {\texttt{Computer}};
		\node [style=none] (57) at (-1, -5.25) {\texttt{Processing}};
		\node [style=none] (58) at (-6, 1) {};
		\node [style=none] (59) at (-3, 1) {};
		\node [style=none] (60) at (-4.5, 1.75) {\texttt{sentence}};
		\node [style=none] (61) at (3.75, 1.75) {\texttt{syntax}};
		\node [style=none] (62) at (3.75, 0.25) {\texttt{diagram}};
		\node [style=none] (63) at (12, 1.75) {\texttt{DisCoCat}};
		\node [style=none] (64) at (12, 0.25) {\texttt{diagram}};
		\node [style=none] (65) at (14.25, -2) {\texttt{DisCoCat}};
		\node [style=none] (66) at (17.5, -2) {\texttt{diagram}};
		\node [style=none] (67) at (12, -4) {\texttt{quantum}};
		\node [style=none] (68) at (12, -5.5) {\texttt{circuit}};
		\node [style=none] (71) at (3.5, -4) {\texttt{measurement}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (5.center) to (8.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (10.center) to (13.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (21.center) to (20.center);
		\draw [style=thick] (18.center) to (21.center);
		\draw [style=thickdiredge] (24.center) to (25.center);
		\draw [style=thickdiredge] (26.center) to (27.center);
		\draw [style=thickdiredge] (28.center) to (29.center);
		\draw [style=thickdiredge] (30.center) to (31.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=thick] (40.center) to (41.center);
		\draw [style=thick] (42.center) to (41.center);
		\draw [style=thick] (39.center) to (42.center);
		\draw [style=thickdiredge] (44.center) to (45.center);
		\draw [style=thick] (46.center) to (47.center);
		\draw [style=thick] (47.center) to (48.center);
		\draw [style=thick] (49.center) to (48.center);
		\draw [style=thick] (46.center) to (49.center);
		\draw [style=thickdiredge] (51.center) to (52.center);
		\draw [style=thickdiredge] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pipeLinePaper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-11, 1) {};
		\node [style=none] (16) at (-11, -1) {};
		\node [style=none] (17) at (-6.5, -1) {};
		\node [style=none] (18) at (-6.5, 1) {};
		\node [style=none] (19) at (-8.75, 0) {\texttt{Ansatz}};
		\node [style=none] (24) at (-14.5, 0) {};
		\node [style=none] (25) at (-11.5, 0) {};
		\node [style=none] (26) at (-6, 0) {};
		\node [style=none] (27) at (-3, 0) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (-2.5, -1) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (6.5, 0) {};
		\node [style=none] (34) at (7, 1) {};
		\node [style=none] (35) at (7, -1) {};
		\node [style=none] (36) at (11.5, -1) {};
		\node [style=none] (37) at (11.5, 1) {};
		\node [style=none] (38) at (9.25, 0.5) {\texttt{Post}};
		\node [style=none] (39) at (12, 0) {};
		\node [style=none] (40) at (15, 0) {};
		\node [style=none] (41) at (13.5, 0.75) {\texttt{result}};
		\node [style=none] (42) at (-0.25, 0.5) {\texttt{Quantum}};
		\node [style=none] (43) at (-0.25, -0.5) {\texttt{Computer}};
		\node [style=none] (44) at (9.25, -0.5) {\texttt{Processing}};
		\node [style=none] (52) at (-13, 0.75) {\texttt{DisCoCat}};
		\node [style=none] (53) at (-13, -0.75) {\texttt{diagram}};
		\node [style=none] (54) at (-4.5, 0.75) {\texttt{quantum}};
		\node [style=none] (55) at (-4.5, -0.75) {\texttt{circuit}};
		\node [style=none] (56) at (4.5, 0.75) {\texttt{measurement}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (16.center) to (17.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (15.center) to (18.center);
		\draw [style=thickdiredge] (24.center) to (25.center);
		\draw [style=thickdiredge] (26.center) to (27.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick] (29.center) to (30.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick] (28.center) to (31.center);
		\draw [style=thickdiredge] (32.center) to (33.center);
		\draw [style=thick] (34.center) to (35.center);
		\draw [style=thick] (35.center) to (36.center);
		\draw [style=thick] (37.center) to (36.center);
		\draw [style=thick] (34.center) to (37.center);
		\draw [style=thickdiredge] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probDistOverFourQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 6.5) {};
		\node [style=none] (1) at (-3, 6.5) {};
		\node [style=none] (2) at (-6.25, 6.5) {\large $\ket{0}$};
		\node [style=none] (3) at (-3, 6.5) {};
		\node [style=none] (4) at (8.75, 6.5) {};
		\node [style=none] (5) at (-5.5, 0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-6.25, 0.5) {\large $\ket{0}$};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (9.25, 0.5) {};
		\node [style=none] (10) at (8.75, 6.5) {};
		\node [style=black dot] (11) at (-1.5, 6.5) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (12) at (3, 6.5) { $X$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (13) at (-3.75, 6.5) { $H$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (14) at (-1.5, 0.5) { $O_1$};
		\node [style=black dot] (15) at (4.5, 6.5) {};
		\node [style=none] (22) at (9.5, 6.5) {\ldots};
		\node [style=none] (23) at (-7.75, 6.5) {$q_4$};
		\node [style=none] (24) at (-7.75, 0.5) {$q_1$};
		\node [style=none] (26) at (-5.5, 4.5) {};
		\node [style=none] (27) at (-3, 4.5) {};
		\node [style=none] (28) at (-6.25, 4.5) {\large $\ket{0}$};
		\node [style=none] (29) at (4.5, 4.5) {};
		\node [style=none] (30) at (8.75, 4.5) {};
		\node [style=none] (31) at (8.75, 4.5) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (33) at (6, 4.5) { $X$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (34) at (-3.75, 4.5) { $H$};
		\node [style=black dot] (35) at (4.5, 4.5) {};
		\node [style=none] (36) at (9.5, 4.5) {\ldots};
		\node [style=none] (37) at (-7.75, 4.5) {$q_3$};
		\node [style=none] (38) at (-5.5, 2.5) {};
		\node [style=none] (39) at (-3, 2.5) {};
		\node [style=none] (40) at (-6.25, 2.5) {\large $\ket{0}$};
		\node [style=none] (41) at (-3, 2.5) {};
		\node [style=none] (42) at (8.75, 2.5) {};
		\node [style=none] (43) at (8.75, 2.5) {};
		\node [style=black dot] (44) at (-1.5, 2.5) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (45) at (0, 2.5) { $X$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (46) at (-3.75, 2.5) { $H$};
		\node [style=none] (48) at (9.5, 2.5) {\ldots};
		\node [style=none] (49) at (-7.75, 2.5) {$q_2$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (52) at (4.5, 0.5) { $O_3$};
		\node [style=black dot] (53) at (1.5, 6.5) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (54) at (1.5, 0.5) { $O_2$};
		\node [style=black dot] (55) at (1.5, 2.5) {};
		\node [style=black dot] (56) at (7.5, 6.5) {};
		\node [style=none] (57) at (7.5, 4.5) {};
		\node [style=black dot] (58) at (7.5, 4.5) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (59) at (7.5, 0.5) { $O_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (11) to (14);
		\draw (0.center) to (13);
		\draw (13) to (3.center);
		\draw (3.center) to (11);
		\draw (11) to (12);
		\draw (12) to (15);
		\draw (15) to (4.center);
		\draw (8.center) to (14);
		\draw (5.center) to (8.center);
		\draw (14) to (9.center);
		\draw (30.center) to (31.center);
		\draw (26.center) to (34);
		\draw (34) to (29.center);
		\draw (33) to (35);
		\draw (35) to (30.center);
		\draw (42.center) to (43.center);
		\draw (38.center) to (46);
		\draw (46) to (41.center);
		\draw (41.center) to (44);
		\draw (44) to (45);
		\draw (45) to (43.center);
		\draw (15) to (52);
		\draw [in=90, out=-90] (53) to (54);
		\draw (56) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processStateDuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (1) at (-5.75, -0.75) {$\psi$};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=none] (5) at (-6.5, -0.75) {};
		\node [style=box] (6) at (7, 0) {$f$};
		\node [style=none] (7) at (7, -1) {};
		\node [style=none] (8) at (7, 1) {};
		\node [style=none] (10) at (-3, 0) {$\longmapsto$};
		\node [style=wide copoint] (11) at (-0.25, 1) {$\cap$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=wide point] (16) at (1.25, -0.75) {$\psi$};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=wide point] (19) at (11.75, -1.5) {$\cup$};
		\node [style=none] (22) at (11, 2) {};
		\node [style=none] (23) at (11, -1.5) {};
		\node [style=box] (24) at (12.5, 0.25) {$f$};
		\node [style=none] (25) at (12.5, -1.5) {};
		\node [style=none] (26) at (12.5, 2) {};
		\node [style=none] (27) at (-3, 0.5) {\scriptsize $(*)$};
		% \node [style=none] (28) at (9, 0.5) {\scriptsize $(\diamond)$};
		\node [style=none] (29) at (9, 0) {$\longmapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (24);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processStateDualityNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-9.75, -0.75) {$\psi$};
		\node [style=none] (1) at (-9, -0.75) {};
		\node [style=none] (2) at (-9, 0.75) {};
		\node [style=none] (3) at (-10.5, 0.75) {};
		\node [style=none] (4) at (-10.5, -0.75) {};
		\node [style=box] (5) at (3, 0) {$f$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (-7, 0) {$\longmapsto$};
		\node [style=none] (10) at (-3.5, -0.75) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=none] (13) at (-5, -1.5) {};
		\node [style=wide point] (14) at (-2.75, -0.75) {$\psi$};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (18) at (7, 2) {};
		\node [style=none] (19) at (7, -1.5) {};
		\node [style=box] (20) at (8.5, 0.25) {$f$};
		\node [style=none] (21) at (8.5, -1.5) {};
		\node [style=none] (22) at (8.5, 2) {};
		% \node [style=none] (23) at (-7, 0.5) {\scriptsize $(*)$};
		\node [style=none] (25) at (5, 0) {$\longmapsto$};
		\node [style=none] (26) at (-5, 1) {};
		\node [style=none] (27) at (-3.5, 1) {};
		\node [style=none] (28) at (7, -1.5) {};
		\node [style=none] (29) at (8.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (20);
		\draw (20) to (21.center);
		\draw [style=none, bend left=90, looseness=1.50] (26.center) to (27.center);
		\draw [style=none, bend right=90, looseness=1.50] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (-0.5, 1.5) {$A$};
		\node [style=none] (9) at (1.5, -1.5) {$A$};
		\node [style=none] (10) at (1.5, 1.5) {$B$};
		\node [style=none] (11) at (-0.5, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofSystem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 10) {};
		\node [style=none] (1) at (8, 10) {};
		\node [style=none] (2) at (5, 10.75) {$f$:$A \rightarrow B \quad g: B \rightarrow C$};
		\node [style=none] (3) at (5, 9.25) {$g\circ f $:$ A \rightarrow C$};
		\node [style=none] (4) at (-7.25, 10) {};
		\node [style=none] (5) at (-1.25, 10) {};
		\node [style=none] (6) at (-4.25, 10.75) {};
		\node [style=none] (7) at (-4.25, 9.25) {$1_A $:$ A \rightarrow A$};
		\node [style=none] (8) at (-10.25, 6) {};
		\node [style=none] (9) at (-4.25, 6) {};
		\node [style=none] (10) at (-7.25, 6.75) {$f$:$ \Diamond A \rightarrow B$};
		\node [style=none] (11) at (-7.25, 5.25) {$\triangledown f $:$ A \rightarrow \square B$};
		\node [style=none] (12) at (-2.75, 6) {};
		\node [style=none] (13) at (3.25, 6) {};
		\node [style=none] (14) at (0.25, 6.75) {$f$:$  A \otimes B \rightarrow C$};
		\node [style=none] (15) at (0.25, 5.25) {$\triangleright f $:$ A \rightarrow C/ B$};
		\node [style=none] (16) at (4.75, 6) {};
		\node [style=none] (17) at (10.75, 6) {};
		\node [style=none] (18) at (7.75, 6.75) {$f$:$  A \otimes B \rightarrow C$};
		\node [style=none] (19) at (7.75, 5.25) {$\triangleleft f $:$ B \rightarrow A\backslash C$};
		\node [style=none] (20) at (-10.25, 2) {};
		\node [style=none] (21) at (-4.25, 2) {};
		\node [style=none] (22) at (-7.25, 2.75) {$g$:$ A \rightarrow \square B$};
		\node [style=none] (23) at (-7.25, 1.25) {$\triangledown^{-1} g $:$ \Diamond A \rightarrow B$};
		\node [style=none] (24) at (-2.75, 2) {};
		\node [style=none] (25) at (3.25, 2) {};
		\node [style=none] (26) at (0.25, 2.75) {$g$:$ A \rightarrow C / B$};
		\node [style=none] (27) at (0.25, 1.25) {$\triangleright^{-1} g $:$ A \otimes B \rightarrow C$};
		\node [style=none] (28) at (4.75, 2) {};
		\node [style=none] (29) at (10.75, 2) {};
		\node [style=none] (30) at (7.75, 2.75) {$g$:$ B \rightarrow  A \backslash C$};
		\node [style=none] (31) at (7.75, 1.25) {$\triangleleft^{-1} g $:$ A\otimes B \rightarrow C$};
		\node [style=none] (32) at (-9, -2) {};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (34) at (-5, -1.25) {$f$:$ (A \otimes B) \otimes C \rightarrow D$};
		\node [style=none] (35) at (-5, -2.75) {$\widehat{\alpha^{-1}}(f)$:$ A \otimes (B \otimes C) \rightarrow D$};
		\node [style=none] (36) at (1.5, -2) {};
		\node [style=none] (37) at (9, -2) {};
		\node [style=none] (38) at (5.25, -1.5) {$f$:$ A \otimes (B \otimes C) \rightarrow D$};
		\node [style=none] (39) at (5.25, -2.75) {$\widehat{\alpha}(f)$:$ (A \otimes B) \otimes C \rightarrow D$};
		\node [style=none] (40) at (-13, -6) {};
		\node [style=none] (41) at (-7, -6) {};
		\node [style=none] (42) at (-10, -5.25) {$f$:$ \Diamond A \otimes A \rightarrow B$};
		\node [style=none] (43) at (-10, -6.75) {$\hat{C}(f)$:$ A \rightarrow B$};
		\node [style=none] (44) at (-5.75, -6) {};
		\node [style=none] (45) at (3, -6) {};
		\node [style=none] (46) at (-1.25, -5.25) {$f$:$ A \otimes (\Diamond B \otimes C) \rightarrow D$};
		\node [style=none] (47) at (-1.25, -6.75) {$\widehat{M}(f)$:$ (\Diamond B \otimes A) \otimes C \rightarrow D$};
		\node [style=none] (48) at (5.5, -6) {};
		\node [style=none] (49) at (14, -6) {};
		\node [style=none] (50) at (9.75, -5.25) {$f$:$ \Diamond A \otimes (\Diamond B \otimes C) \rightarrow D$};
		\node [style=none] (51) at (9.75, -6.75) {$\widehat{S}(f)$:$ \Diamond B \otimes (\Diamond A \otimes C) \rightarrow D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantumCircuitCup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.5, -2.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (2) at (4.75, -2.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (3) at (2.75, -2.25) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (4) at (2.75, -0.75) { $H$};
		\node [style=vertex] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (4.75, 0.5) {$\bigoplus$};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (4.75, 2) {};
		\node [style=none] (9) at (-3.75, 0) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (5) to (3);
		\draw (6.center) to (2);
		\draw (7.center) to (5);
		\draw (8.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3.75, 0) {$\psi$};
		\node [style=none] (2) at (-3.75, 1.25) {};
		\node [style=point] (3) at (0, 0) {$0$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=none] (6) at (-1, 0) {$\alpha$};
		\node [style=none] (7) at (1.25, 0) {$+$};
		\node [style=point] (8) at (3, 0) {$1$};
		\node [style=none] (9) at (3, 1.25) {};
		\node [style=none] (10) at (2, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3) to (4.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/raisingLoweringIndices.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1.25) {$g_{\mu \nu} g^{\nu \rho}$};
		\node [style=none] (1) at (-7.5, 1.5) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=none] (3) at (-7.5, 2.5) {};
		\node [style=none] (4) at (-9, 2.5) {};
		\node [style=none] (5) at (-9, 0) {};
		\node [style=none] (6) at (-6, 4) {};
		\node [style=none] (7) at (-3.75, 1.75) {=};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-0.75, 4) {};
		\node [style=none] (11) at (-0.75, 3) {};
		\node [style=none] (12) at (1, 1.75) {=};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (4.5, 2) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=none] (17) at (3, 4) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (21) at (-1.25, -1.25) {$\delta^\rho_\mu$};
		\node [style=none] (22) at (4.75, -1.25) {$g^{\rho \nu} g_{\nu \mu} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [in=-90, out=90] (8.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.5, 3) {$f$};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-3.5, 4.5) {};
		\node [style=right label] (3) at (-3.25, 1.75) {$A$};
		\node [style=right label] (4) at (-3.25, 4.25) {$B$};
		\node [style=mapconj] (5) at (3.5, 3) {$f$};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, 4.5) {};
		\node [style=right label] (8) at (3.75, 1.75) {$A$};
		\node [style=right label] (9) at (3.75, 4.25) {$B$};
		\node [style=mapadj] (10) at (-3.5, -3) {$f$};
		\node [style=none] (11) at (-3.5, -4.5) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style=right label] (13) at (-3.25, -4.25) {$B$};
		\node [style=right label] (14) at (-3.25, -1.75) {$A$};
		\node [style=maptrans] (15) at (3.5, -3) {$f$};
		\node [style=none] (16) at (3.5, -4.5) {};
		\node [style=none] (17) at (3.5, -1.5) {};
		\node [style=right label] (18) at (3.75, -4.25) {$B$};
		\node [style=right label] (19) at (3.75, -1.75) {$A$};
		\node [style=none] (20) at (-3.5, 5) {};
		\node [style=none] (21) at (3.5, 5) {};
		\node [style=none] (22) at (-3.5, -5) {};
		\node [style=none] (23) at (3.5, -5) {};
		\node [style=none] (24) at (-5, 3) {};
		\node [style=none] (25) at (-5, -3) {};
		\node [style=none] (26) at (5, 3) {};
		\node [style=none] (27) at (5, -3) {};
		\node [style=none] (28) at (-2.25, 2.25) {};
		\node [style=none] (29) at (2.25, -2.25) {};
		\node [style=none] (30) at (2.25, 2.25) {};
		\node [style=none] (31) at (-2.25, -2.25) {};
		\node [style=label, gray] (32) at (0, 6.5) {conjugate};
		\node [style=label, gray] (33) at (0, -6.5) {conjugate};
		\node [style=label, gray] (34) at (-7, 0) {adjoint};
		\node [style=label, gray] (35) at (7, 0) {adjoint};
		\node [style=label, gray, fill=white] (36) at (0, -1) {transpose};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (12.center) to (10);
		\draw (10) to (11.center);
		\draw (17.center) to (15);
		\draw (15) to (16.center);
		\draw [causal edge, <->, dashed, bend left=300, looseness=0.50] (21.center) to (20.center);
		\draw [causal edge, <->, dashed, bend right=300, looseness=0.50] (23.center) to (22.center);
		\draw [causal edge, <->, dashed, bend right=300, looseness=0.50] (25.center) to (24.center);
		\draw [causal edge, <->, dashed, bend left=300, looseness=0.50] (27.center) to (26.center);
		\draw [causal edge, <->, dashed] (29.center) to (28.center);
		\draw [causal edge, <->, dashed] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/saw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 4) {};
		\node [style=none] (7) at (-5.25, 4) {};
		\node [style=none] (8) at (-5.25, 5) {};
		\node [style=none] (9) at (-1, 5) {};
		\node [style=none] (10) at (-3.25, 4.5) {$\varepsilon_{\texttt{saw}}$};
		\node [style=none] (11) at (0, 4.5) {$=$};
		\node [style=none] (12) at (-4.5, 5) {};
		\node [style=none] (13) at (-1.75, 5) {};
		\node [style=none] (14) at (-4.5, 4) {};
		\node [style=none] (15) at (-1.75, 4) {};
		\node [style=none] (17) at (-4.5, 6) {};
		\node [style=none] (18) at (-1.75, 6) {};
		\node [style=none] (19) at (-4.5, 3) {};
		\node [style=none] (20) at (-1.75, 3) {};
		\node [style=none] (21) at (5.25, 5.75) {};
		\node [style=none] (22) at (6.75, 4.75) {};
		\node [style=none] (23) at (3.75, 4.75) {};
		\node [style=none] (24) at (4.75, 4.75) {};
		\node [style=none] (25) at (2.75, 3.75) {};
		\node [style=none] (26) at (2.75, 3.75) {};
		\node [style=none] (27) at (2.75, 5.75) {};
		\node [style=none] (28) at (2.75, 2.75) {};
		\node [style=none] (29) at (7.75, 3.75) {};
		\node [style=none] (30) at (7.75, 3.75) {};
		\node [style=none] (31) at (7.75, 5.75) {};
		\node [style=none] (32) at (7.75, 2.75) {};
		\node [style=none] (33) at (5.75, 4.75) {};
		\node [style=none] (34) at (5.25, 6.25) {\texttt{saw}};
		\node [style=gray ddot] (35) at (2.75, 3.75) {};
		\node [style=gray ddot] (36) at (7.75, 3.75) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (-5.5, -0.75) {};
		\node [style=none] (39) at (-5.5, 0.25) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (41) at (-3.25, -0.25) {$\varepsilon_{\texttt{with telescope}}$};
		\node [style=none] (42) at (-4.5, 0.25) {};
		\node [style=none] (43) at (-2, 0.25) {};
		\node [style=none] (44) at (-4.5, -0.75) {};
		\node [style=none] (45) at (-2, -0.75) {};
		\node [style=none] (46) at (-4.5, 1.25) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-4.5, -1.75) {};
		\node [style=none] (49) at (-2, -1.75) {};
		\node [style=none] (50) at (0, -0.25) {$=$};
		\node [style=none] (51) at (5.25, 0.75) {};
		\node [style=none] (52) at (6.25, 0) {};
		\node [style=none] (53) at (4.25, 0) {};
		\node [style=none] (54) at (5.25, 0) {};
		\node [style=none] (55) at (3.25, -1) {};
		\node [style=none] (56) at (3.25, -1) {};
		\node [style=none] (57) at (3.25, 1) {};
		\node [style=none] (58) at (3.25, -2) {};
		\node [style=none] (59) at (7.25, -2) {};
		\node [style=none] (61) at (7.25, 1) {};
		\node [style=none] (62) at (7.25, -2) {};
		\node [style=none] (63) at (6.25, 0) {};
		\node [style=none] (64) at (5.25, 1.5) {\texttt{with telescope}};
		\node [style=gray ddot] (65) at (3.25, -1) {};
		\node [style=none] (66) at (1.75, -0.25) {$\alpha \quad \cdot$};
		\node [style=none] (67) at (13.5, 0.75) {};
		\node [style=none] (68) at (14.5, 0) {};
		\node [style=none] (69) at (12.5, 0) {};
		\node [style=none] (70) at (13.5, 0) {};
		\node [style=none] (71) at (11.5, -2) {};
		\node [style=none] (73) at (11.5, 1) {};
		\node [style=none] (74) at (11.5, -2) {};
		\node [style=none] (75) at (15.5, -2) {};
		\node [style=none] (76) at (15.5, 1) {};
		\node [style=none] (77) at (15.5, -2) {};
		\node [style=none] (78) at (14.5, 0) {};
		\node [style=none] (79) at (13.5, 1.5) {\texttt{with telescope}};
		\node [style=gray ddot] (80) at (15.5, -1) {};
		\node [style=none] (81) at (10, -0.25) {$\beta \quad \cdot$};
		\node [style=none] (82) at (8.5, -0.25) {$+$};
		\node [style=none] (83) at (-1, -5.25) {};
		\node [style=none] (84) at (-5.5, -5.25) {};
		\node [style=none] (85) at (-5.5, -4.25) {};
		\node [style=none] (86) at (-1, -4.25) {};
		\node [style=none] (87) at (-3.25, -4.75) {$\varepsilon_{\texttt{on mountain}}$};
		\node [style=none] (88) at (-4.5, -4.25) {};
		\node [style=none] (89) at (-2, -4.25) {};
		\node [style=none] (90) at (-4.5, -5.25) {};
		\node [style=none] (91) at (-2, -5.25) {};
		\node [style=none] (92) at (-4.5, -3.25) {};
		\node [style=none] (93) at (-2, -3.25) {};
		\node [style=none] (94) at (-4.5, -6.25) {};
		\node [style=none] (95) at (-2, -6.25) {};
		\node [style=none] (96) at (0, -4.75) {$=$};
		\node [style=none] (97) at (5.25, -3.75) {};
		\node [style=none] (98) at (6.25, -4.5) {};
		\node [style=none] (99) at (4.25, -4.5) {};
		\node [style=none] (100) at (5.25, -4.5) {};
		\node [style=none] (101) at (3.25, -5.5) {};
		\node [style=none] (102) at (3.25, -5.5) {};
		\node [style=none] (103) at (3.25, -3.5) {};
		\node [style=none] (104) at (3.25, -6.5) {};
		\node [style=none] (105) at (7.25, -6.5) {};
		\node [style=none] (106) at (7.25, -3.5) {};
		\node [style=none] (107) at (7.25, -6.5) {};
		\node [style=none] (108) at (6.25, -4.5) {};
		\node [style=none] (109) at (5.25, -3) {\texttt{on mountain}};
		\node [style=gray ddot] (110) at (3.25, -5.5) {};
		\node [style=none] (111) at (1.75, -4.75) {$\gamma \quad \cdot$};
		\node [style=none] (112) at (13.5, -3.75) {};
		\node [style=none] (113) at (14.5, -4.5) {};
		\node [style=none] (114) at (12.5, -4.5) {};
		\node [style=none] (115) at (13.5, -4.5) {};
		\node [style=none] (116) at (11.5, -6.5) {};
		\node [style=none] (117) at (11.5, -3.5) {};
		\node [style=none] (118) at (11.5, -6.5) {};
		\node [style=none] (119) at (15.5, -6.5) {};
		\node [style=none] (120) at (15.5, -3.5) {};
		\node [style=none] (121) at (15.5, -6.5) {};
		\node [style=none] (122) at (14.5, -4.5) {};
		\node [style=none] (123) at (13.5, -3) {\texttt{on mountain}};
		\node [style=gray ddot] (124) at (15.5, -5.5) {};
		\node [style=none] (126) at (8.5, -4.75) {$+$};
		\node [style=none] (127) at (10, -4.75) {$\delta \quad \cdot$};
		\node [style=none] (129) at (-4.5, 6.5) {\texttt{man}};
		\node [style=none] (130) at (-1.75, 6.5) {\texttt{woman}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (7.center) to (6.center);
		\draw [style=doubled] (6.center) to (9.center);
		\draw [style=doubled] (9.center) to (8.center);
		\draw [style=doubled] (8.center) to (7.center);
		\draw [style=doubled] (20.center) to (15.center);
		\draw [style=doubled] (13.center) to (18.center);
		\draw [style=doubled] (17.center) to (12.center);
		\draw [style=doubled] (19.center) to (14.center);
		\draw [style=doubled] (23.center) to (22.center);
		\draw [style=doubled] (22.center) to (21.center);
		\draw [style=doubled] (21.center) to (23.center);
		\draw [style=doubled] (27.center) to (25.center);
		\draw [style=doubled] (28.center) to (26.center);
		\draw [style=doubled] (31.center) to (29.center);
		\draw [style=doubled] (32.center) to (30.center);
		\draw [style=doubled, bend left=15] (24.center) to (26.center);
		\draw [style=doubled, bend right=15] (33.center) to (30.center);
		\draw [style=doubled] (38.center) to (37.center);
		\draw [style=doubled] (37.center) to (40.center);
		\draw [style=doubled] (40.center) to (39.center);
		\draw [style=doubled] (39.center) to (38.center);
		\draw [style=doubled] (49.center) to (45.center);
		\draw [style=doubled] (43.center) to (47.center);
		\draw [style=doubled] (46.center) to (42.center);
		\draw [style=doubled] (48.center) to (44.center);
		\draw [style=doubled] (53.center) to (52.center);
		\draw [style=doubled] (52.center) to (51.center);
		\draw [style=doubled] (51.center) to (53.center);
		\draw [style=doubled] (57.center) to (55.center);
		\draw [style=doubled] (58.center) to (56.center);
		\draw [style=doubled] (61.center) to (59.center);
		\draw [style=doubled, bend left=15] (54.center) to (56.center);
		\draw [style=doubled] (69.center) to (68.center);
		\draw [style=doubled] (68.center) to (67.center);
		\draw [style=doubled] (67.center) to (69.center);
		\draw [style=doubled] (73.center) to (71.center);
		\draw [style=doubled] (76.center) to (75.center);
		\draw [style=doubled, bend right=15] (70.center) to (80);
		\draw [style=doubled] (84.center) to (83.center);
		\draw [style=doubled] (83.center) to (86.center);
		\draw [style=doubled] (86.center) to (85.center);
		\draw [style=doubled] (85.center) to (84.center);
		\draw [style=doubled] (95.center) to (91.center);
		\draw [style=doubled] (89.center) to (93.center);
		\draw [style=doubled] (92.center) to (88.center);
		\draw [style=doubled] (94.center) to (90.center);
		\draw [style=doubled] (99.center) to (98.center);
		\draw [style=doubled] (98.center) to (97.center);
		\draw [style=doubled] (97.center) to (99.center);
		\draw [style=doubled] (103.center) to (101.center);
		\draw [style=doubled] (104.center) to (102.center);
		\draw [style=doubled] (106.center) to (105.center);
		\draw [style=doubled, bend left=15] (100.center) to (102.center);
		\draw [style=doubled] (114.center) to (113.center);
		\draw [style=doubled] (113.center) to (112.center);
		\draw [style=doubled] (112.center) to (114.center);
		\draw [style=doubled] (117.center) to (116.center);
		\draw [style=doubled] (120.center) to (119.center);
		\draw [style=doubled, bend right=15] (115.center) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sentenceTrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2, 1) {$\sigma_1$};
		\node [style=box] (1) at (2, -1) {$\sigma_2$};
		\node [style=none] (2) at (4.25, 0) {=};
		\node [style=none] (3) at (-1.5, 0) {=};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=box] (8) at (6.5, 0) {$\bar{\sigma}_1$};
		\node [style=box] (9) at (8, 0) {$\sigma_2$};
		\node [style=none] (10) at (6.5, 0.5) {};
		\node [style=none] (11) at (8, 0.5) {};
		\node [style=none] (12) at (6.5, -0.5) {};
		\node [style=none] (13) at (8, -0.5) {};
		\node [style=none] (14) at (-4, 0) {$\Tr(\sigma_2 \sigma_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (6.center);
		\draw (6.center) to (1);
		\draw (0) to (1);
		\draw [bend left=270, looseness=1.50] (4.center) to (5.center);
		\draw (4.center) to (0);
		\draw (10.center) to (8);
		\draw (8) to (12.center);
		\draw [bend right=90, looseness=1.25] (12.center) to (13.center);
		\draw (13.center) to (9);
		\draw (9) to (11.center);
		\draw [bend left=270, looseness=1.25] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sentences.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-1.25, 3.75) {};
		\node [style=none] (3) at (0.25, 3.75) {};
		\node [style=box, minimum height=4mm] (4) at (-0.5, -0.25) {$\ \ \sigma_3\ \ $};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -3.75) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=box, minimum height=4mm] (9) at (-2.75, 1.75) {$\ \quad\sigma_2\quad\ $};
		\node [style=none] (10) at (-2.75, -1.75) {};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=none] (12) at (-4.25, -6) {};
		\node [style=none] (13) at (-4.25, 1.25) {};
		\node [style=box, minimum height=4mm] (14) at (-2, -2.25) {$\ \ \sigma_4\ \ $};
		\node [style=none] (15) at (-2.75, 2.25) {};
		\node [style=none] (16) at (-2.75, 3.75) {};
		\node [style=none] (17) at (-4.25, 3.75) {};
		\node [style=none] (18) at (-4.25, 2.25) {};
		\node [style=none] (19) at (-1.25, -3.75) {};
		\node [style=none] (20) at (-1.25, -2.75) {};
		\node [style=none] (21) at (-2.75, -2.75) {};
		\node [style=none] (22) at (-2.75, -6) {};
		\node [style=box, minimum height=4mm] (23) at (0.25, -4.25) {$\ \quad\sigma_5\quad\ $};
		\node [style=none] (24) at (1.75, -3.75) {};
		\node [style=none] (25) at (1.75, 1.25) {};
		\node [style=none] (26) at (-1.25, -6) {};
		\node [style=none] (27) at (0.25, -4.75) {};
		\node [style=none] (28) at (0.25, -6) {};
		\node [style=none] (29) at (-1.25, -4.75) {};
		\node [style=none] (30) at (1.75, -6) {};
		\node [style=none] (31) at (1.75, -4.75) {};
		\node [style=box, minimum height=4mm] (32) at (1.75, 1.75) {\!\!$\sigma_1$\!\!};
		\node [style=none] (33) at (1.75, 2.25) {};
		\node [style=none] (34) at (1.75, 3.75) {};
		\node [style=none] (35) at (-1.25, 1.25) {};
		\node [style=none] (36) at (-1.25, 0.25) {};
		\node [style=none] (37) at (-5.25, 5.25) {};
		\node [style=none] (38) at (-4.25, 4.25) {};
		\node [style=none] (39) at (-5.5, 5.75) {\texttt{dynamic nouns}};
		\node [style=none] (40) at (-1.75, 5.75) {};
		\node [style=none] (41) at (1.75, 4.25) {};
		\node [style=none] (42) at (-1.5, 4.5) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (20.center);
		\draw [style=swap] (25.center) to (24.center);
		\draw [style=swap] (26.center) to (29.center);
		\draw [style=swap] (28.center) to (27.center);
		\draw [style=swap] (30.center) to (31.center);
		\draw [style=swap] (33.center) to (34.center);
		\draw [style=swap] (36.center) to (35.center);
		\draw [style=diredge, bend left] (37.center) to (38.center);
		\draw [style=diredge, in=90, out=0, looseness=0.50] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/separableDoubled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide dkpoint] (0) at (-2.5, -0.75) {$\psi$};
		\node [style=none] (1) at (0.5, -0.5) {$\ne$};
		\node [style=dkpoint] (2) at (3, -0.75) {$\psi_1$};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=dkpoint] (4) at (5, -0.75) {$\psi_2$};
		\node [style=none] (5) at (5, 0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (2) to (3.center);
		\draw [style=doubled] (4) to (5.center);
		\draw [style=doubled] (8.center) to (9.center);
		\draw [style=doubled] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/separable_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide kpoint] (0) at (-2.5, -0.75) {$\psi$};
		\node [style=none] (3) at (0, 0) {$\ne$};
		\node [style=kpoint] (4) at (1.25, -0.75) {$\psi_1$};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=kpoint] (6) at (3.25, -0.75) {$\psi_2$};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-3.25, 0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (6) to (7.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpleExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-5.5, 2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-6.25, 2) {\large $\ket{0}$};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (5, 2) {};
		\node [style=none] (22) at (-5.5, 0) {};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (-6.25, 0) {\large $\ket{0}$};
		\node [style=none] (26) at (-3, 0) {};
		\node [style=none] (27) at (5.5, 0) {};
		\node [style=none] (28) at (5, 2) {};
		\node [style=black dot] (32) at (-1.5, 2) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (33) at (1, 2) { $X$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (34) at (-3.75, 2) { $H$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (35) at (-1.5, 0) { $O_1$};
		\node [style=black dot] (36) at (3, 2) {};
		\node [style=none] (38) at (-5.5, -2) {};
		\node [style=none] (39) at (-3, -2) {};
		\node [style=none] (40) at (-6.25, -2) {\large $\ket{0}$};
		\node [style=none] (41) at (-3, -2) {};
		\node [style=none] (42) at (5.5, -2) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (44) at (3, -2) { $O_2$};
		\node [style=none] (46) at (-7.75, 2) {$q_3$};
		\node [style=none] (47) at (-7.75, 0) {$q_2$};
		\node [style=none] (48) at (-7.75, -2) {$q_1$};
		\node [style=rightground] (49) at (5.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (28.center);
		\draw (32) to (35);
		\draw (15.center) to (34);
		\draw (34) to (19.center);
		\draw (19.center) to (32);
		\draw (32) to (33);
		\draw (33) to (36);
		\draw (36) to (20.center);
		\draw (26.center) to (35);
		\draw (22.center) to (26.center);
		\draw (44) to (42.center);
		\draw (38.center) to (41.center);
		\draw (35) to (27.center);
		\draw (41.center) to (44);
		\draw (44) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpleExampleFour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-4.75, 2) {\large $\ket{0}$};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=none] (4) at (10.25, 2) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-4.75, -2) {\large $\ket{0}$};
		\node [style=none] (8) at (-1.5, -2) {};
		\node [style=none] (9) at (10.75, -2) {};
		\node [style=none] (10) at (10.25, 2) {};
		\node [style=black dot] (11) at (0, 2) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (12) at (4.5, 2) { $X$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (13) at (-2.25, 2) { $H$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (14) at (0, -2) { $O_1$};
		\node [style=black dot] (15) at (6, 2) {};
		\node [style=none] (17) at (-6.25, 2) {$q_3$};
		\node [style=none] (18) at (-6.25, -2) {$q_1$};
		\node [style=none] (19) at (-4, 0) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (-4.75, 0) {\large $\ket{0}$};
		\node [style=none] (22) at (6, 0) {};
		\node [style=none] (23) at (10.25, 0) {};
		\node [style=none] (24) at (10.25, 0) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (25) at (7.5, 0) { $X$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (26) at (-2.25, 0) { $H$};
		\node [style=black dot] (27) at (6, 0) {};
		\node [style=none] (29) at (-6.25, 0) {$q_2$};
		\node [style=black dot] (36) at (0, 0) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (41) at (6, -2) { $O_3$};
		\node [style=black dot] (42) at (3, 2) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (43) at (3, -2) { $O_2$};
		\node [style=black dot] (44) at (3, 0) {};
		\node [style=black dot] (45) at (9, 2) {};
		\node [style=none] (46) at (9, 0) {};
		\node [style=black dot] (47) at (9, 0) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (48) at (9, -2) { $O_4$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (49) at (1.5, 0) { $X$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (50) at (4.5, 0) { $X$};
		\node [style=rightground] (51) at (10.5, 2) {};
		\node [style=rightground] (52) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (11) to (14);
		\draw (0.center) to (13);
		\draw (13) to (3.center);
		\draw (3.center) to (11);
		\draw (11) to (12);
		\draw (12) to (15);
		\draw (15) to (4.center);
		\draw (8.center) to (14);
		\draw (5.center) to (8.center);
		\draw (14) to (9.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (26);
		\draw (26) to (22.center);
		\draw (25) to (27);
		\draw (27) to (23.center);
		\draw (15) to (41);
		\draw [in=90, out=-90] (42) to (43);
		\draw (45) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spectralTheorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (3, -2) {$U$};
		\node [style=map] (1) at (3, 1.25) {$U$};
		\node [style=none] (3) at (3, -3) {};
		\node [style=none] (4) at (3, 2.75) {};
		\node [style=map] (8) at (-2.75, 0) {$f$};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-0.5, 0) {=};
		\node [style=white dot] (12) at (3, 0) {};
		\node [style=point] (14) at (4, -1) {$p$};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (0) to (3.center);
		\draw (9.center) to (8);
		\draw (10.center) to (8);
		\draw (0) to (12);
		\draw (12) to (1);
		\draw [bend left=45] (15.center) to (16.center);
		\draw (16.center) to (14);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiderAndComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.025) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (10) at (-1, 1.5) {$\rho$};
		\node [style=none] (11) at (1, 1.5) {$\sigma$};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0, -1.5) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (8.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiderCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=vertex] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2.75, -0.25) {$\bigoplus$};
		\node [style=none] (7) at (2.75, 1.25) {\scriptsize $\ket{0}$};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (5) to (6.center);
		\draw (6.center) to (8.center);
		\draw (5) to (9.center);
		\draw (10.center) to (5);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiderFusionZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -2) {};
		\node [style=dot, inner sep=0.05cm] (1) at (-7.75, 0) {$\alpha$};
		\node [style=none] (2) at (-9.25, 2) {};
		\node [style=none] (3) at (-7.5, -2) {};
		\node [style=none] (4) at (-7.75, 2) {};
		\node [style=label] (7) at (-8.5, 1.5) {$\dots$};
		\node [style=label] (8) at (-8.25, -1.5) {$\dots$};
		\node [style=none] (9) at (-2, -2.25) {};
		\node [style=white dot, minimum width=11mm] (10) at (0, 0) {$\alpha + \beta$};
		\node [style=none] (11) at (-2, 2.25) {};
		\node [style=none] (12) at (-1, -2.25) {};
		\node [style=none] (13) at (-1, 2.25) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (2, -2.25) {};
		\node [style=label] (16) at (0.5, 2) {$\dots$};
		\node [style=label] (17) at (0.25, -2) {$\dots$};
		\node [style=none] (21) at (-6.25, -2.75) {};
		\node [style=dot, inner sep=0.05cm] (22) at (-6, -0.75) {$\beta$};
		\node [style=none] (23) at (-5.5, 1.25) {};
		\node [style=none] (24) at (-5, -2.25) {};
		\node [style=none] (25) at (-4.5, 0.75) {};
		\node [style=label] (26) at (-5.25, 0.5) {$\dots$};
		\node [style=label] (27) at (-5.75, -2) {$\dots$};
		\node [style=none] (28) at (-2.75, 0) {};
		\node [style=none] (29) at (-2.75, 0) {=};
		\node [style=none] (30) at (7, -2) {};
		\node [style=gray dot, inner sep=0.05cm] (31) at (8.5, 0) {$\alpha$};
		\node [style=none] (32) at (7, 2) {};
		\node [style=none] (33) at (8.75, -2) {};
		\node [style=none] (34) at (8.5, 2) {};
		\node [style=label] (35) at (7.75, 1.5) {$\dots$};
		\node [style=label] (36) at (8, -1.5) {$\dots$};
		\node [style=none] (37) at (14.25, -2.25) {};
		\node [style=gray  dot, minimum width=11mm] (38) at (16.25, 0) {$\alpha + \beta$};
		\node [style=none] (39) at (14.25, 2.25) {};
		\node [style=none] (40) at (15.25, -2.25) {};
		\node [style=none] (41) at (15.25, 2.25) {};
		\node [style=none] (42) at (18.25, 2.25) {};
		\node [style=none] (43) at (18.25, -2.25) {};
		\node [style=label] (44) at (16.75, 2) {$\dots$};
		\node [style=label] (45) at (16.5, -2) {$\dots$};
		\node [style=none] (46) at (10, -2.75) {};
		\node [style=gray dot, inner sep=0.05cm] (47) at (10.25, -0.75) {$\beta$};
		\node [style=none] (48) at (10.75, 1.25) {};
		\node [style=none] (49) at (11.25, -2.25) {};
		\node [style=none] (50) at (11.75, 0.75) {};
		\node [style=label] (51) at (11, 0.5) {$\dots$};
		\node [style=label] (52) at (10.5, -2) {$\dots$};
		\node [style=none] (53) at (13.5, 0) {};
		\node [style=none] (54) at (13.5, 0) {=};
		\node [style=label] (55) at (-7, -0.5) {$\dots$};
		\node [style=label] (56) at (9.25, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90] (0.center) to (1);
		\draw [in=-119, out=90] (3.center) to (1);
		\draw [in=-90, out=144] (1) to (2.center);
		\draw [in=-90, out=119] (1) to (4.center);
		\draw [in=-144, out=90] (9.center) to (10);
		\draw [in=-90, out=36] (10) to (14.center);
		\draw [in=-119, out=90] (12.center) to (10);
		\draw [in=-36, out=90] (15.center) to (10);
		\draw [in=-90, out=144] (10) to (11.center);
		\draw [in=-90, out=119] (10) to (13.center);
		\draw [in=-144, out=90] (21.center) to (22);
		\draw [bend right=15] (24.center) to (22);
		\draw [bend left=15, looseness=1.25] (22) to (23.center);
		\draw [in=225, out=30] (22) to (25.center);
		\draw [bend left=15, looseness=1.25] (1) to (22);
		\draw [in=-165, out=-90] (1) to (22);
		\draw [in=-144, out=90] (30.center) to (31);
		\draw [in=-119, out=90] (33.center) to (31);
		\draw [in=-90, out=144] (31) to (32.center);
		\draw [in=-90, out=119] (31) to (34.center);
		\draw [in=-144, out=90] (37.center) to (38);
		\draw [in=-90, out=36] (38) to (42.center);
		\draw [in=-119, out=90] (40.center) to (38);
		\draw [in=-36, out=90] (43.center) to (38);
		\draw [in=-90, out=144] (38) to (39.center);
		\draw [in=-90, out=119] (38) to (41.center);
		\draw [in=-144, out=90] (46.center) to (47);
		\draw [bend right=15] (49.center) to (47);
		\draw [bend left=15, looseness=1.25] (47) to (48.center);
		\draw [in=225, out=30] (47) to (50.center);
		\draw [bend left=15, looseness=1.25] (31) to (47);
		\draw [in=-165, out=-90] (31) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiderMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {:};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (2.75, 0) {$\sum_i \ket{i \ldots i} \bra{i \ldots i}$};
		\node [style=none] (4) at (-5.5, -2) {};
		\node [style=white dot] (5) at (-4, 0) {};
		\node [style=none] (6) at (-5.5, 2) {};
		\node [style=none] (7) at (-4.5, -2) {};
		\node [style=none] (8) at (-4.5, 2) {};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=label] (11) at (-3.5, 1.5) {$\dots$};
		\node [style=label] (12) at (-3.5, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90] (4.center) to (5);
		\draw [in=-90, out=36] (5) to (9.center);
		\draw [in=-119, out=90] (7.center) to (5);
		\draw [in=-36, out=90] (10.center) to (5);
		\draw [in=-90, out=144] (5) to (6.center);
		\draw [in=-90, out=119] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spidercomp.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 1) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=white dot] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercomp2gate.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=gray phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (1.center) to (2);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercompgateH.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 1.5) {$H$};
		\node [style=hadamard] (1) at (0, -1.5) {$H$};
		\node [style=white phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (0) to (2);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (2) to (1);
		\draw [style=swap] (3.center) to (0);
		\draw [style=swap] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stineSpringDillation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmaptrans, minimum width=8mm] (12) at (6, 0) {$g$};
		\node [style=dmapdag, minimum width=8mm] (13) at (-2, 0) {$f$};
		\node [style=dmapdag, minimum width=8mm] (14) at (9.5, 0) {$g$};
		\node [style=none] (15) at (2, 0) {=};
		\node [style=none] (16) at (-2.75, 1.75) {};
		\node [style=none] (17) at (-1.75, 1.75) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (-2.75, -0.5) {};
		\node [style=none] (21) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-2.75, -1.75) {};
		\node [style=none] (23) at (-1.75, -1.75) {};
		\node [style=none] (24) at (5.75, 1.75) {};
		\node [style=none] (25) at (9.75, 1.75) {};
		\node [style=none] (26) at (5.75, 0.5) {};
		\node [style=none] (27) at (9.75, 0.5) {};
		\node [style=none] (28) at (6, -0.5) {};
		\node [style=none] (29) at (9.5, -0.5) {};
		\node [style=none] (30) at (6, -1.75) {};
		\node [style=none] (31) at (9.5, -1.75) {};
		\node [style=none] (32) at (6.5, 0.5) {};
		\node [style=none] (33) at (9, 0.5) {};
		\node [style=none] (34) at (-2.75, 2.5) {\text{B}};
		\node [style=none] (35) at (-1.75, 2.5) {\text{B}};
		\node [style=none] (36) at (5.75, 2.5) {\text{B}};
		\node [style=none] (37) at (9.75, 2.5) {\text{B}};
		\node [style=none] (38) at (9.5, -2.5) {\text{A}};
		\node [style=none] (39) at (6, -2.5) {\text{A}};
		\node [style=none] (40) at (-1.75, -2.5) {\text{A}};
		\node [style=none] (41) at (-2.75, -2.5) {\text{A}};
		\node [style=none] (42) at (7.75, 2.25) {\text{C}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (16.center) to (18.center);
		\draw [style=doubled] (19.center) to (17.center);
		\draw [style=doubled] (20.center) to (22.center);
		\draw [style=doubled] (23.center) to (21.center);
		\draw [style=doubled] (24.center) to (26.center);
		\draw [style=doubled] (27.center) to (25.center);
		\draw [style=doubled] (28.center) to (30.center);
		\draw [style=doubled] (31.center) to (29.center);
		\draw [style=doubled, bend left=90, looseness=1.75] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subj-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 1) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-7.75, 2) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=none] (5) at (1.25, 2.25) {};
		\node [style=none] (6) at (4.75, 2) {};
		\node [style=none] (7) at (5.75, 1) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (0.5, -0.25) {$N$};
		\node [style=none] (14) at (1.25, -0.25) {$S$};
		\node [style=none] (15) at (2, -0.25) {$N$};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (17) at (4.75, -0.25) {$N$};
		\node [style=none] (18) at (-7.75, 1) {};
		\node [style=none] (19) at (-7.75, -0.25) {$N$};
		\node [style=none] (20) at (-7.75, -0.75) {};
		\node [style=none] (21) at (-5.75, -0.75) {};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (4.75, -0.75) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-7.75, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (2, 0.25) {};
		\node [style=none] (33) at (4.75, 0.25) {};
		\node [style=none] (34) at (-1.5, 1.5) {};
		\node [style=none] (35) at (-3.5, 1.5) {};
		\node [style=none] (36) at (-4, 0.25) {};
		\node [style=white dot] (37) at (-2.75, 1.25) {};
		\node [style=none] (38) at (-5.75, -0.25) {$N$};
		\node [style=none] (39) at (-1.5, 0.25) {};
		\node [style=none] (40) at (-1.5, -0.25) {$N$};
		\node [style=none] (41) at (-4, -0.25) {$N$};
		\node [style=none] (42) at (-2.75, -0.25) {$S$};
		\node [style=none] (43) at (-2.75, 0.25) {};
		\node [style=none] (44) at (-5.75, 1.5) {};
		\node [style=none] (45) at (-4, 1) {};
		\node [style=white dot] (46) at (-4, 1) {};
		\node [style=none] (47) at (-5.75, 0.25) {};
		\node [style=none] (48) at (-4.5, 1.5) {};
		\node [style=none] (49) at (-7.75, 2.75) {\texttt{Humans}};
		\node [style=none] (50) at (4.75, 2.75) {\texttt{animals}};
		\node [style=none] (51) at (1.25, 2.75) {\texttt{eat}};
		\node [style=none] (52) at (-4, 2.75) {\texttt{who}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [style=none, bend right=75] (26.center) to (27.center);
		\draw [style=none, bend left=90, looseness=1.25] (24.center) to (23.center);
		\draw [style=none, bend right=90, looseness=1.25] (22.center) to (25.center);
		\draw [style=none] (9.center) to (28.center);
		\draw [style=none] (18.center) to (29.center);
		\draw [style=none] (10.center) to (30.center);
		\draw [style=none] (11.center) to (31.center);
		\draw [style=none] (12.center) to (32.center);
		\draw [style=none] (16.center) to (33.center);
		\draw [style=none] (34.center) to (39.center);
		\draw [style=none, bend left=90, looseness=1.75] (44.center) to (48.center);
		\draw [style=none] (37) to (43.center);
		\draw [style=none, bend left=90, looseness=1.25] (35.center) to (34.center);
		\draw [style=none, bend right=90, looseness=1.75] (48.center) to (35.center);
		\draw [style=none] (44.center) to (47.center);
		\draw [style=none] (45.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/teleportationCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=none] (1) at (-4, 2) {\large $\ket{\psi}$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-4, 0) {\large $\ket{0}$};
		\node [style=none] (6) at (-3.25, -2) {};
		\node [style=none] (7) at (-4, -2) {\large $\ket{0}$};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (13) at (-6.75, -2) {\texttt{Bob}};
		\node [style=none] (14) at (-6.75, 1) {\texttt{Alice}};
		\node [style=none] (15) at (-5, 1) {\large  $\Biggl\{$};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-2, -2.5) {};
		\node [style=none] (22) at (1, -2.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, -2) {};
		\node [style=none] (25) at (11, -2) {};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (-0.5, -0.5) {\texttt{Bell}};
		\node [style=none] (29) at (-0.5, -1.5) {\texttt{state}};
		\node [style=none] (30) at (2.5, 2) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (2.5, 2) {};
		\node [style=none] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (2.5, -0.5) {};
		\node [style=none] (35) at (7, -0.5) {};
		\node [style=none] (36) at (7, 2.5) {};
		\node [style=none] (37) at (7, 0) {};
		\node [style=none] (38) at (7, 2) {};
		\node [style=none] (39) at (4.75, 1.5) {\texttt{Bell}};
		\node [style=none] (40) at (4.75, 0.75) {\texttt{measurement}};
		\node [style=none] (41) at (8.25, 0) {};
		\node [style=none] (42) at (10, 2) {};
		\node [style=none] (43) at (7, 1.75) {};
		\node [style=none] (44) at (9.5, 1.75) {};
		\node [style=none] (45) at (7, -0.25) {};
		\node [style=none] (46) at (7.75, -0.25) {};
		\node [style=none] (47) at (7.75, -1.5) {};
		\node [style=none] (48) at (8.25, -1.5) {};
		\node [style=none] (49) at (10, -1.5) {};
		\node [style=none] (50) at (9.5, -1.5) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (51) at (8, -2) {\large $Z$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (52) at (9.75, -2) {\large $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (21.center) to (8.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (8.center);
		\draw (24.center) to (25.center);
		\draw (3.center) to (9.center);
		\draw (27.center) to (26.center);
		\draw (0.center) to (30.center);
		\draw (34.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (37.center) to (41.center);
		\draw (42.center) to (38.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (41.center);
		\draw (44.center) to (50.center);
		\draw (49.center) to (42.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/teleportationCircuitZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-6.75, 2) {\large $\ket{\psi}$};
		\node [style=none] (8) at (-9.5, -2) {\texttt{Bob}};
		\node [style=none] (9) at (-9.5, 1) {\texttt{Alice}};
		\node [style=none] (10) at (-7.75, 1) {\large  $\Biggl\{$};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=none] (12) at (-5, -2) {};
		\node [style=white dot, minimum width=5mm] (13) at (-2.75, 0) {};
		\node [style=gray dot, minimum width=5mm] (14) at (-2.75, 2) {};
		\node [style=gray dot, minimum width=5mm] (15) at (1.25, 2) {$\alpha \pi$};
		\node [style=gray dot, minimum width=5mm] (16) at (1.25, 0) {$\beta \pi$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (17) at (-0.75, 0) {\large $H$};
		\node [style=gray dot, minimum width=5mm] (18) at (0.25, -2) {$\alpha \pi$};
		\node [style=white dot, minimum width=5mm] (20) at (-1.75, -2) {$\beta \pi$};
		\node [style=none] (21) at (1.5, -2) {};
		\node [style=none] (22) at (-5.75, 0.75) {\tiny $1/\sqrt(2)$};
		\node [style=none] (23) at (4.25, 0) {$=$};
		\node [style=none] (24) at (11, 2) {};
		\node [style=none] (25) at (10.25, 2) {\large $\ket{\psi}$};
		\node [style=none] (26) at (7.5, -2) {\texttt{Bob}};
		\node [style=none] (27) at (7.5, 1) {\texttt{Alice}};
		\node [style=none] (28) at (9.25, 1) {\large  $\Biggl\{$};
		\node [style=none] (29) at (12, 0) {};
		\node [style=none] (30) at (12, -2) {};
		\node [style=white dot, minimum width=5mm] (31) at (14.25, 0) {$\beta \pi$};
		\node [style=gray dot, minimum width=5mm] (32) at (14.25, 2) {$\alpha \pi$};
		\node [style=gray dot, minimum width=5mm] (36) at (17.25, -2) {$\alpha \pi$};
		\node [style=white dot, minimum width=5mm] (37) at (15.25, -2) {$\beta \pi$};
		\node [style=none] (38) at (18.5, -2) {};
		\node [style=none] (40) at (-8.5, -8.25) {$=$};
		\node [style=none] (41) at (-2.25, -6.25) {};
		\node [style=none] (42) at (-3, -6.25) {\large $\ket{\psi}$};
		\node [style=none] (43) at (-5.75, -10.25) {\texttt{Bob}};
		\node [style=none] (44) at (-5.75, -7.25) {\texttt{Alice}};
		\node [style=none] (45) at (-4, -7.25) {\large  $\Biggl\{$};
		\node [style=white dot, minimum width=5mm] (48) at (0.25, -8.25) {$2 \beta \pi$};
		\node [style=gray dot, minimum width=5mm] (49) at (-1, -6.25) {$\alpha \pi$};
		\node [style=gray dot, minimum width=5mm] (50) at (1.25, -10.25) {$\alpha \pi$};
		\node [style=none] (52) at (3.25, -10.25) {};
		\node [style=none] (54) at (4, -8.25) {$=$};
		\node [style=none] (55) at (10.5, -6.25) {};
		\node [style=none] (56) at (9.75, -6.25) {\large $\ket{\psi}$};
		\node [style=none] (57) at (7.25, -10.25) {\texttt{Bob}};
		\node [style=none] (58) at (7.25, -6.25) {\texttt{Alice}};
		\node [style=gray dot, minimum width=5mm] (61) at (12.25, -8.25) {$\alpha \pi$};
		\node [style=none] (63) at (14, -10.25) {};
		\node [style=none] (64) at (14.75, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw (11.center) to (13);
		\draw (13) to (17);
		\draw (17) to (16);
		\draw (14) to (15);
		\draw (0.center) to (14);
		\draw (13) to (14);
		\draw (12.center) to (20);
		\draw (20) to (18);
		\draw (18) to (21.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (29.center);
		\draw (29.center) to (31);
		\draw (24.center) to (32);
		\draw (31) to (32);
		\draw (30.center) to (37);
		\draw (37) to (36);
		\draw (36) to (38.center);
		\draw (41.center) to (49);
		\draw [in=0, out=90, looseness=1.25] (48) to (49);
		\draw (50) to (52.center);
		\draw [in=-90, out=180] (50) to (48);
		\draw [in=90, out=0] (55.center) to (61);
		\draw [in=180, out=-90] (61) to (63.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/teleportationWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 2.5) {};
		\node [style=none] (2) at (0.25, 2.5) {\large $\ket{\psi}$};
		\node [style=none] (3) at (-2.25, -1.5) {\texttt{Bob}};
		\node [style=none] (4) at (-2.25, 2.5) {\texttt{Alice}};
		\node [style=none, minimum width=5mm] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (4.5, -1.5) {};
		\node [style=none] (7) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (1.center) to (5.center);
		\draw [in=180, out=-90] (5.center) to (6.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorContraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, color=red, fill=red, inner sep=0.05cm] (5) at (1.75, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (13) at (1.75, -1.5) {\scriptsize $\rho_1$};
		\node [style=dot, color=red, fill=red, inner sep=0.05cm] (14) at (3.75, 0) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (4.75, 0) {};
		\node [style=none] (17) at (3.75, -1) {};
		\node [style=none] (18) at (3.75, -1.5) {\scriptsize $\rho_2$};
		\node [style=dot, color=red, fill=red, inner sep=0.05cm] (19) at (5.75, 0) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=none] (21) at (6.75, 0) {};
		\node [style=none] (22) at (5.75, -1) {};
		\node [style=none] (23) at (5.75, -1.5) {\scriptsize $\rho_3$};
		\node [style=dot, color=red, fill=red, inner sep=0.05cm] (24) at (7.75, 0) {};
		\node [style=none] (25) at (6.75, 0) {};
		\node [style=none] (26) at (8.75, 0) {};
		\node [style=none] (27) at (7.75, -1) {};
		\node [style=none] (28) at (7.75, -1.5) {\scriptsize $\rho_4$};
		\node [style=dot, color=red, fill=red, inner sep=0.05cm] (29) at (9.75, 0) {};
		\node [style=none] (30) at (8.75, 0) {};
		\node [style=none] (32) at (9.75, -1) {};
		\node [style=none] (33) at (9.75, -1.5) {\scriptsize $\rho_5$};
		\node [style=none] (34) at (0.5, 0) {$=$};
		\node [style=none] (35) at (-8.5, 0) {$T_{\rho_1 \rho_2 \rho_3 \rho_4 \rho_5}$};
		\node [style=none] (36) at (-6.5, 0) {$=$};
		\node [style=none] (37) at (-3, 0) {$A_{\mu}^{\rho_1} A_{\mu \nu}^{\rho_1} A_{\nu \sigma}^{\rho_1} A_{\sigma \xi}^{\rho_1} A_{\xi}^{\rho_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (8.center);
		\draw (5) to (7.center);
		\draw (15.center) to (14);
		\draw (14) to (17.center);
		\draw (14) to (16.center);
		\draw (20.center) to (19);
		\draw (19) to (22.center);
		\draw (19) to (21.center);
		\draw (25.center) to (24);
		\draw (24) to (27.center);
		\draw (24) to (26.center);
		\draw (30.center) to (29);
		\draw (29) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorNetwork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, color=blue, fill=blue, inner sep=0.05cm] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=dot, color=green, fill=green, inner sep=0.05cm] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=dot, color=red, fill=red, inner sep=0.05cm] (5) at (5.5, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (8) at (5.5, -1) {};
		\node [style=none] (9) at (4, 0) {\scriptsize $\mu$};
		\node [style=none] (10) at (7, 0) {\scriptsize $\nu$};
		\node [style=none] (11) at (5.5, -1.5) {\scriptsize $\rho$};
		\node [style=none] (12) at (-5, 1) {$v_\mu$};
		\node [style=none] (13) at (0, 1) {$M_{\mu \nu}$};
		\node [style=none] (14) at (5.5, 1) {$T_{\mu \nu \rho}$};
		\node [style=none] (15) at (-1.5, 0) {\scriptsize $\mu$};
		\node [style=none] (16) at (-5, -1.5) {\scriptsize $\mu$};
		\node [style=none] (17) at (1.5, 0) {\scriptsize $\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3.center) to (2);
		\draw (6.center) to (5);
		\draw (5) to (8.center);
		\draw (5) to (7.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/threeGates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (29) at (-4.5, 0) { $X$};
		\node [style=none] (30) at (-6, 0) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (32) at (1.5, 0) { $Y$};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (35) at (7.5, 0) { $Z$};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29);
		\draw (29) to (31.center);
		\draw (33.center) to (32);
		\draw (32) to (34.center);
		\draw (36.center) to (35);
		\draw (35) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/threeGatesRotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard, minimum width=12mm, minimum height=8mm] (9) at (-10, 0) {\large $R_X(\theta)$};
		\node [style=none] (10) at (-12, 0) {};
		\node [style=none] (11) at (-8, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (12, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (10, 0) {};
		\node [style=hadamard, minimum width=12mm, minimum height=8mm] (19) at (0, 0) {\large $R_Y(\theta)$};
		\node [style=hadamard, minimum width=12mm, minimum height=8mm] (20) at (10, 0) {\large $R_Z(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/threeOperationsCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3) {};
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (-7.75, 3) {\large $\ket{0}$};
		\node [style=none] (3) at (-4.5, 3) {};
		\node [style=none] (4) at (4.25, 3) {};
		\node [style=none] (5) at (-7, -1) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-7.75, -1) {\large $\ket{0}$};
		\node [style=none] (8) at (-4.5, -1) {};
		\node [style=none] (9) at (4.75, -1) {};
		\node [style=none] (10) at (4.25, 3) {};
		\node [style=black dot] (11) at (-3, 3) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (12) at (-1.5, 3) { $X$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (13) at (-5.25, 3) { $U_{1/3}$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (14) at (-3, -1) { $O_1$};
		\node [style=black dot] (15) at (0, 3) {};
		\node [style=none] (17) at (-9.25, 3) {$q_3$};
		\node [style=none] (18) at (-9.25, -1) {$q_1$};
		\node [style=none] (19) at (-7, 1) {};
		\node [style=none] (20) at (-4.5, 1) {};
		\node [style=none] (21) at (-7.75, 1) {\large $\ket{0}$};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (4.25, 1) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (25) at (1.5, 1) { $X$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (26) at (-5.25, 1) { $H$};
		\node [style=black dot] (27) at (0, 1) {};
		\node [style=none] (29) at (-9.25, 1) {$q_2$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (41) at (0, -1) { $O_2$};
		\node [style=black dot] (45) at (3, 3) {};
		\node [style=none] (46) at (3, 1) {};
		\node [style=black dot] (47) at (3, 1) {};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (48) at (3, -1) { $O_3$};
		\node [style=rightground] (49) at (4.5, 3) {};
		\node [style=rightground] (50) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (11) to (14);
		\draw (0.center) to (13);
		\draw (13) to (3.center);
		\draw (3.center) to (11);
		\draw (11) to (12);
		\draw (12) to (15);
		\draw (15) to (4.center);
		\draw (8.center) to (14);
		\draw (5.center) to (8.center);
		\draw [in=180, out=0] (14) to (9.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (26);
		\draw (26) to (22.center);
		\draw (25) to (27);
		\draw (27) to (23.center);
		\draw (15) to (41);
		\draw (45) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$f$};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-2.75, 1.25) {$A$};
		\node [style=none] (4) at (-2.75, -1.25) {$A$};
		\node [style=none] (5) at (0, 0) {:$=$};
		\node [style=map] (6) at (4, 0) {$f$};
		\node [style=none] (7) at (4, 0.75) {};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=none] (11) at (2, 0) {$A$};
		\node [style=none] (12) at (-5.5, 0) {\text{Tr}};
		\node [style=none] (13) at (-4.5, 0) {\Bigg(};
		\node [style=none] (14) at (-1.75, 0) {\Bigg)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right=90] (9.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw [bend left=90] (8.center) to (7.center);
		\draw (7.center) to (6);
		\draw (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tv13.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.5) {};
		\node [style=gray dot] (1) at (-0.25, 0.5) {};
		\node [style=gray dot] (2) at (-0.25, -1.5) {};
		\node [style=gray dot] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (-3.5, 3) {{\tt Alice}};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=gray dot] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-3.5, 1.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, 3) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-3.5, 1.5) {};
		\node [style=none] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (-3.5, -2) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=white dot] (22) at (3, 0.5) {};
		\node [style=none] (23) at (3, -2) {};
		\node [style=none] (27) at (3, 2.5) {};
		\node [style=none] (28) at (4, 1.5) {};
		\node [style=none] (29) at (2, 1.5) {};
		\node [style=none] (33) at (3, 1.5) {};
		\node [style=none] (34) at (-3.5, 2.5) {};
		\node [style=none] (35) at (-2.5, 1.5) {};
		\node [style=none] (36) at (-4.5, 1.5) {};
		\node [style=none] (37) at (-3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (18.center);
		\draw [style=swap] (21.center) to (20.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (19.center) to (9.center);
		\draw [style=swap] (10) to (2);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (14.center) to (23.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (13.center) to (7.center);
		\draw [style=swap] (1) to (3);
		\draw [style=swap] (1) to (12.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (28.center) to (27.center);
		\draw [style=none] (27.center) to (29.center);
		\draw [style=none] (36.center) to (35.center);
		\draw [style=none] (35.center) to (34.center);
		\draw [style=none] (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tv14.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.25, 3.75) {};
		\node [style=gray dot] (1) at (6, 2.75) {};
		\node [style=gray dot] (2) at (6, -3.75) {};
		\node [style=gray dot] (3) at (6, 4) {};
		\node [style=none] (4) at (6, -3.75) {};
		\node [style=none] (5) at (2.75, 5.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (6) at (9.25, 3.75) {};
		\node [style=none] (7) at (9.25, 2.75) {};
		\node [style=none] (8) at (9.25, 3.75) {};
		\node [style=none] (9) at (2.75, -2.75) {};
		\node [style=gray dot] (10) at (6, -2.75) {};
		\node [style=none] (11) at (2.75, 3.75) {};
		\node [style=none] (12) at (6, 1.5) {};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=none] (14) at (6, 2.75) {};
		\node [style=none] (15) at (9.25, 2.75) {};
		\node [style=none] (16) at (9.25, 5.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (17) at (2.75, -2.75) {};
		\node [style=none] (18) at (2.75, 3.75) {};
		\node [style=none] (19) at (2.75, 3.75) {};
		\node [style=none] (20) at (6, -2.75) {};
		\node [style=none] (21) at (2.75, -4.25) {};
		\node [style=none] (22) at (2.75, -2.75) {};
		\node [style=white dot] (23) at (9.25, 2.75) {};
		\node [style=none] (24) at (6, -1.5) {};
		\node [style=none] (25) at (9.25, -4.25) {};
		\node [style=none] (26) at (6, 1.5) {};
		\node [style=white phase dot] (27) at (6, 1.5) {$\alpha$};
		\node [style=white phase dot] (28) at (6, -1.5) {$\gamma$};
		\node [style=none] (29) at (6, -1.5) {};
		\node [style=none] (30) at (6, -1.5) {};
		\node [style=none] (31) at (6, 0) {};
		\node [style=none] (32) at (6, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=gray phase dot] (35) at (6, 0) {$\beta$};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=none] (37) at (-2.75, 5.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (38) at (-6, -2.75) {};
		\node [style=none] (39) at (-2.75, 3.75) {};
		\node [style=none] (40) at (-6, 2.75) {};
		\node [style=white dot] (41) at (-9.25, -2.75) {};
		\node [style=gray dot] (42) at (-6, 4) {};
		\node [style=none] (43) at (-9.25, 5.25) {{\tt Alice}};
		\node [style=none] (44) at (-9.25, 3.75) {};
		\node [style=none] (45) at (-2.75, -4.25) {};
		\node [style=none] (46) at (-2.75, 2.75) {};
		\node [style=none] (47) at (-9.25, 3.75) {};
		\node [style=none] (48) at (-9.25, -2.75) {};
		\node [style=none] (49) at (-9.25, 3.75) {};
		\node [style=none] (50) at (-6, 0) {};
		\node [style=none] (51) at (-2.75, 2.75) {};
		\node [style=none] (52) at (-6, 0) {};
		\node [style=white dot] (53) at (-2.75, 2.75) {};
		\node [style=none] (54) at (-2.75, 3.75) {};
		\node [style=none] (55) at (-6, -3.75) {};
		\node [style=gray dot] (56) at (-6, -2.75) {};
		\node [style=none] (57) at (-6, 0) {};
		\node [style=none] (58) at (-6, 0) {};
		\node [style=none] (59) at (-2.75, 3.75) {};
		\node [style=none] (60) at (-9.25, -2.75) {};
		\node [style=hadamard] (61) at (-6, 0) {$U$};
		\node [style=gray dot] (62) at (-6, 2.75) {};
		\node [style=gray dot] (63) at (-6, -3.75) {};
		\node [style=none] (64) at (-9.25, -4.25) {};
		\node [style=none] (65) at (2.75, 4.75) {};
		\node [style=none] (66) at (3.75, 3.75) {};
		\node [style=none] (67) at (1.75, 3.75) {};
		\node [style=none] (68) at (2.75, 3.75) {};
		\node [style=none] (69) at (9.25, 4.75) {};
		\node [style=none] (70) at (10.25, 3.75) {};
		\node [style=none] (71) at (8.25, 3.75) {};
		\node [style=none] (72) at (9.25, 3.75) {};
		\node [style=none] (73) at (-2.75, 4.75) {};
		\node [style=none] (74) at (-1.75, 3.75) {};
		\node [style=none] (75) at (-3.75, 3.75) {};
		\node [style=none] (76) at (-2.75, 3.75) {};
		\node [style=none] (77) at (-9.25, 4.75) {};
		\node [style=none] (78) at (-8.25, 3.75) {};
		\node [style=none] (79) at (-10.25, 3.75) {};
		\node [style=none] (80) at (-9.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (19.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (20.center) to (9.center);
		\draw [style=swap] (13.center) to (10);
		\draw [style=swap] (10) to (2);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (15.center) to (25.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (1) to (3);
		\draw [style=swap] (1) to (12.center);
		\draw [style=swap] (27) to (31.center);
		\draw [style=swap] (31.center) to (30.center);
		\draw [style=swap] (60.center) to (49.center);
		\draw [style=swap] (48.center) to (64.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (38.center) to (60.center);
		\draw [style=swap] (56) to (63);
		\draw [style=swap] (46.center) to (54.center);
		\draw [style=swap] (51.center) to (45.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (40.center) to (46.center);
		\draw [style=swap] (62) to (42);
		\draw [style=swap] (40.center) to (50.center);
		\draw [style=swap] (50.center) to (38.center);
		\draw [style=none] (67.center) to (66.center);
		\draw [style=none] (66.center) to (65.center);
		\draw [style=none] (65.center) to (67.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (69.center);
		\draw [style=none] (69.center) to (71.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (74.center) to (73.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [style=none] (79.center) to (78.center);
		\draw [style=none] (78.center) to (77.center);
		\draw [style=none] (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tv15.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 8.75) {};
		\node [style=gray dot] (1) at (0, 7.75) {};
		\node [style=gray dot] (2) at (0, -4.25) {};
		\node [style=gray dot] (3) at (0, 9) {};
		\node [style=none] (4) at (0, -4.25) {};
		\node [style=none] (5) at (-6.5, 10.25) {{\tt Alice}};
		\node [style=none] (6) at (3.25, 8.75) {};
		\node [style=none] (7) at (3.25, 7.75) {};
		\node [style=none] (8) at (3.25, 8.75) {};
		\node [style=none] (9) at (-6.5, -3.25) {};
		\node [style=gray dot] (10) at (0, -3.25) {};
		\node [style=none] (11) at (-6.5, 8.75) {};
		\node [style=none] (12) at (0, 6.5) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (0, 7.75) {};
		\node [style=none] (15) at (3.25, 7.75) {};
		\node [style=none] (16) at (3.25, 10.25) {{\tt Bob}};
		\node [style=white dot] (17) at (-6.5, -3.25) {};
		\node [style=none] (18) at (-6.5, 8.75) {};
		\node [style=none] (19) at (-6.5, 8.75) {};
		\node [style=none] (20) at (0, -3.25) {};
		\node [style=none] (21) at (-6.5, -4.75) {};
		\node [style=none] (22) at (-6.5, -3.25) {};
		\node [style=white dot] (23) at (3.25, 7.75) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (3.25, -4.75) {};
		\node [style=none] (26) at (0, 6.5) {};
		\node [style=white phase dot] (27) at (0, 6.5) {$\alpha$};
		\node [style=white phase dot] (28) at (0, 3.5) {$\gamma$};
		\node [style=none] (29) at (0, 3.5) {};
		\node [style=none] (30) at (0, 3.5) {};
		\node [style=none] (31) at (0, 5) {};
		\node [style=none] (32) at (0, 5) {};
		\node [style=none] (33) at (0, 5) {};
		\node [style=none] (34) at (0, 5) {};
		\node [style=gray phase dot] (35) at (0, 5) {$\beta$};
		\node [style=none] (36) at (0, -0.5) {};
		\node [style=white phase dot] (37) at (0, 1) {$\alpha'$};
		\node [style=gray phase dot] (38) at (0, -0.5) {$\beta'$};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (0, -2) {};
		\node [style=none] (43) at (0, -2) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (0, -2) {};
		\node [style=none] (46) at (0, 1) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=white phase dot] (48) at (0, -2) {$\gamma'$};
		\node [style=white dot] (49) at (0, 2.25) {};
		\node [style=none] (50) at (-3.25, 2.25) {};
		\node [style=none] (51) at (0, 2.25) {};
		\node [style=none] (52) at (0, 2.25) {};
		\node [style=gray dot] (53) at (-3.25, 2.25) {};
		\node [style=gray dot] (54) at (-3.25, 1.25) {};
		\node [style=none] (55) at (-3.25, 1.25) {};
		\node [style=none] (57) at (-6.5, 8.75) {};
		\node [style=none] (58) at (-6.5, 8.75) {};
		\node [style=none] (59) at (-6.5, 8.75) {};
		\node [style=none] (60) at (-6.5, 9.75) {};
		\node [style=none] (61) at (-5.5, 8.75) {};
		\node [style=none] (62) at (-7.5, 8.75) {};
		\node [style=none] (63) at (-6.5, 8.75) {};
		\node [style=none] (64) at (3.25, 8.75) {};
		\node [style=none] (65) at (3.25, 8.75) {};
		\node [style=none] (66) at (3.25, 8.75) {};
		\node [style=none] (67) at (3.25, 9.75) {};
		\node [style=none] (68) at (4.25, 8.75) {};
		\node [style=none] (69) at (2.25, 8.75) {};
		\node [style=none] (70) at (3.25, 8.75) {};
		\node [style=copoint, minimum height=0, minimum width=6mm] (71) at (-3.25, 9) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (19.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (20.center) to (9.center);
		\draw [style=swap] (10) to (2);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (15.center) to (25.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (1) to (3);
		\draw [style=swap] (1) to (12.center);
		\draw [style=swap] (27) to (31.center);
		\draw [style=swap] (31.center) to (30.center);
		\draw [style=swap] (37) to (36.center);
		\draw [style=swap] (36.center) to (43.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (50.center) to (52.center);
		\draw [style=swap] (30.center) to (49);
		\draw [style=swap] (49) to (46.center);
		\draw [style=swap] (42.center) to (20.center);
		\draw [style=swap] (53) to (54);
		\draw [style=none] (62.center) to (61.center);
		\draw [style=none] (61.center) to (60.center);
		\draw [style=none] (60.center) to (62.center);
		\draw [style=none] (69.center) to (68.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (67.center) to (69.center);
		\draw (71) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tv17.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.75, 3.25) {};
		\node [style=gray dot] (1) at (1.75, -7.25) {};
		\node [style=gray dot] (2) at (1.75, 8.75) {};
		\node [style=none] (3) at (1.75, -7.25) {};
		\node [style=none] (4) at (5, 4.5) {};
		\node [style=none] (5) at (5, 3.25) {};
		\node [style=none] (6) at (5, 6) {};
		\node [style=none] (7) at (-4.75, -6.25) {};
		\node [style=gray dot] (8) at (1.75, -6.25) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (1.75, 3.25) {};
		\node [style=none] (11) at (5, 3.25) {};
		\node [style=white dot] (12) at (-4.75, -6.25) {};
		\node [style=none] (13) at (-4.75, 4.5) {};
		\node [style=none] (14) at (1.75, -6.25) {};
		\node [style=none] (15) at (-4.75, -7.75) {};
		\node [style=none] (16) at (-4.75, -6.25) {};
		\node [style=white dot] (17) at (5, 3.25) {};
		\node [style=none] (18) at (5, -7.75) {};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=white phase dot] (20) at (1.75, 2) {$\alpha$};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=gray phase dot] (25) at (1.75, 0.5) {$\beta$};
		\node [style=none] (26) at (1.75, -3.5) {};
		\node [style=white phase dot] (27) at (1.75, -2) {$\alpha'\! +\gamma$};
		\node [style=gray phase dot] (28) at (1.75, -3.5) {$\beta'$};
		\node [style=none] (29) at (1.75, -3.5) {};
		\node [style=none] (30) at (1.75, -2) {};
		\node [style=none] (31) at (1.75, -3.5) {};
		\node [style=none] (32) at (1.75, -5) {};
		\node [style=none] (33) at (1.75, -5) {};
		\node [style=none] (34) at (1.75, -5) {};
		\node [style=none] (35) at (1.75, -5) {};
		\node [style=none] (36) at (1.75, -2) {};
		\node [style=none] (37) at (1.75, -3.5) {};
		\node [style=white phase dot] (38) at (1.75, -5) {$\gamma'$};
		\node [style=white dot] (39) at (1.75, -0.75) {};
		\node [style=none] (40) at (-1.5, -0.75) {};
		\node [style=none] (41) at (1.75, -0.75) {};
		\node [style=none] (42) at (1.75, -0.75) {};
		\node [style=gray dot] (43) at (-1.5, -0.75) {};
		\node [style=gray dot] (44) at (-1.5, -1.75) {};
		\node [style=none] (45) at (-1.5, -1.75) {};
		\node [style=white phase dot] (46) at (-4.75, 4.5) {$\gamma_A$};
		\node [style=none] (47) at (-4.75, 6) {};
		\node [style=gray phase dot] (48) at (-4.75, 6) {$\beta_A$};
		\node [style=gray dot] (50) at (-4.75, 8.75) {};
		\node [style=gray dot] (51) at (-1.5, 8.75) {};
		\node [style=gray phase dot] (52) at (-1.5, 7.5) {$\alpha_{\bf p}$};
		\node [style=none] (57) at (5, 6) {};
		\node [style=white phase dot] (58) at (5, 4.5) {$\gamma_B$};
		\node [style=none] (59) at (5, 6) {};
		\node [style=none] (60) at (5, 6) {};
		\node [style=none] (61) at (5, 6) {};
		\node [style=none] (62) at (5, 6) {};
		\node [style=gray dot] (63) at (5, 8.75) {};
		\node [style=none] (64) at (5, 6) {};
		\node [style=none] (65) at (5, 6) {};
		\node [style=none] (66) at (5, 6) {};
		\node [style=gray phase dot] (67) at (5, 6) {$\beta_B$};
		\node [style=white phase dot] (69) at (-4.75, 7.5) {$\alpha_A$};
		\node [style=white phase dot] (70) at (5, 7.5) {$\alpha_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (8) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (18.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (9.center);
		\draw [style=swap] (20) to (21.center);
		\draw [style=swap] (27) to (26.center);
		\draw [style=swap] (26.center) to (33.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (40.center) to (42.center);
		\draw [style=swap] (39) to (36.center);
		\draw [style=swap] (32.center) to (14.center);
		\draw [style=swap] (43) to (44);
		\draw [style=swap] (50) to (47.center);
		\draw [style=swap] (63) to (59.center);
		\draw [style=swap] (51) to (52);
		\draw [style=swap] (52) to (43);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=swap] (47.center) to (46);
		\draw [style=swap] (25) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twoGreyDots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0.5, 1) {};
		\node [style=gray dot] (1) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (2, 0.5) {=};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (0);
		\draw (1) to (3.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twoModellingsIt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=white dot] (4) at (-6, 0.5) {};
		\node [style=white dot] (5) at (-6, 2.5) {};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (-6, 1.5) {$N$};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (9) at (-7, -1.5) {};
		\node [style=none] (10) at (-7, -0.5) {};
		\node [style=none] (11) at (-7, -1) {$N$};
		\node [style=none] (12) at (-6, -1.5) {};
		\node [style=none] (13) at (-6, -0.5) {};
		\node [style=none] (14) at (-6, -1) {$N$};
		\node [style=none] (15) at (-5, -1.5) {};
		\node [style=none] (16) at (-5, -0.5) {};
		\node [style=none] (17) at (-5, -1) {$N$};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-4, -0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=white dot] (21) at (-3, 0.5) {};
		\node [style=white dot] (22) at (-3, 2.5) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-3, 1.5) {$N$};
		\node [style=none] (25) at (-3, 1) {};
		\node [style=none] (26) at (-4, -1.5) {};
		\node [style=none] (27) at (-4, -0.5) {};
		\node [style=none] (28) at (-4, -1) {$N$};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=none] (31) at (-2, -1) {$N$};
		\node [style=none] (32) at (5.75, 0.5) {};
		\node [style=none] (33) at (4.75, -0.5) {};
		\node [style=none] (34) at (6.75, -0.5) {};
		\node [style=none] (35) at (5.75, -0.5) {};
		\node [style=white dot] (36) at (5.75, 0.5) {};
		\node [style=white dot] (37) at (5.75, 2.5) {};
		\node [style=none] (38) at (5.75, 2) {};
		\node [style=none] (39) at (5.75, 1.5) {$N$};
		\node [style=none] (40) at (5.75, 1) {};
		\node [style=none] (41) at (4.75, -1.5) {};
		\node [style=none] (42) at (4.75, -0.5) {};
		\node [style=none] (43) at (4.75, -1) {$N$};
		\node [style=none] (44) at (5.75, -1.5) {};
		\node [style=none] (45) at (5.75, -0.5) {};
		\node [style=none] (46) at (5.75, -1) {$N$};
		\node [style=none] (47) at (6.75, -1.5) {};
		\node [style=none] (48) at (6.75, -0.5) {};
		\node [style=none] (49) at (6.75, -1) {$N$};
		\node [style=none] (50) at (3, 0.5) {};
		\node [style=none] (51) at (2, -0.5) {};
		\node [style=none] (52) at (4, -0.5) {};
		\node [style=white dot] (53) at (3, 0.5) {};
		\node [style=white dot] (54) at (3, 2.5) {};
		\node [style=none] (55) at (3, 2) {};
		\node [style=none] (56) at (3, 1.5) {$N$};
		\node [style=none] (57) at (3, 1) {};
		\node [style=none] (58) at (2, -1.5) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (2, -1) {$N$};
		\node [style=none] (61) at (4, -1.5) {};
		\node [style=none] (62) at (4, -0.5) {};
		\node [style=none] (63) at (4, -1) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bend left=45] (0.center) to (2.center);
		\draw (5) to (6.center);
		\draw (8.center) to (4);
		\draw [bend right=45] (18.center) to (19.center);
		\draw [bend left=45] (18.center) to (20.center);
		\draw (22) to (23.center);
		\draw (25.center) to (21);
		\draw [bend right=45] (32.center) to (33.center);
		\draw (32.center) to (35.center);
		\draw [bend left=45] (32.center) to (34.center);
		\draw (37) to (38.center);
		\draw (40.center) to (36);
		\draw [bend right=45] (50.center) to (51.center);
		\draw [bend left=45] (50.center) to (52.center);
		\draw (54) to (55.center);
		\draw (57.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 3) {};
		\node [style=none] (1) at (2.75, -3) {};
		\node [style=none] (2) at (2.75, 1.5) {};
		\node [style=none] (3) at (2.75, -1.5) {};
		\node [style=none] (4) at (2.75, -1.5) {};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=white phase dot] (6) at (2.75, 1.5) {$\alpha$};
		\node [style=white phase dot] (7) at (2.75, -1.5) {$\gamma$};
		\node [style=none] (8) at (2.75, -1.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=gray phase dot] (14) at (2.75, 0) {$\beta$};
		\node [style=hadamard] (15) at (-2.75, 0) {$U$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-2.75, 3) {};
		\node [style=none] (18) at (-2.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (6) to (10.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw (15) to (17.center);
		\draw (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, 2.5) {\tt\!*plays*\!};
		\node [style=white dot] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=white dot] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.25, -1.75) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1.75, -1.75) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (2.25, 1.75) {};
		\node [style=none] (20) at (0, -2) {$\underbrace{\hspace{0.1cm}}$};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (0, -3.25) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap] (13.center) to (9.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap, in=90, out=-15] (10) to (11.center);
		\draw [style=swap, in=90, out=-165] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/verbAdj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 2) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-12.5, 2) {\large $\ket{0}$};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (-11.75, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-12.5, 0) {\large $\ket{0}$};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-11.75, -2) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-12.5, -2) {\large $\ket{0}$};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-4.25, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-2.25, -2) {};
		\node [style=vertex] (19) at (-5, 0) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-2.25, 2) {};
		\node [style=none] (22) at (-2, 2) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (24) at (-10, 0) {\large $H$};
		\node [style=vertex] (25) at (-7.5, -2) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (26) at (-10, -2) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (27) at (-10, 2) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (28) at (-2.25, 0) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (29) at (-2.25, -2) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (30) at (-2.25, 2) {\large $H$};
		\node [style=none] (31) at (-1, 2) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (32) at (-7.5, 0) {$R_Z(\theta_1)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (33) at (-5, 2) {$R_Z(\theta_2)$};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=none] (35) at (10, 1) {};
		\node [style=none] (36) at (3, 1) {\large $\ket{0}$};
		\node [style=none] (37) at (10, 1) {};
		\node [style=none] (38) at (10.75, 1) {};
		\node [style=none] (39) at (3.75, -1) {};
		\node [style=none] (40) at (10, -1) {};
		\node [style=none] (41) at (3, -1) {\large $\ket{0}$};
		\node [style=none] (42) at (10, -1) {};
		\node [style=none] (43) at (12, 1) {};
		\node [style=none] (44) at (8.75, -1) {};
		\node [style=none] (45) at (10.75, -1) {};
		\node [style=vertex] (46) at (8, -1) {};
		\node [style=none] (47) at (10.75, -1) {};
		\node [style=none] (48) at (10.75, 1) {};
		\node [style=none] (49) at (10.75, 1) {};
		\node [style=none] (50) at (12, -1) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (51) at (5.5, -1) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (52) at (5.5, 1) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (53) at (10.75, -1) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (54) at (10.75, 1) {\large $H$};
		\node [style=none] (55) at (11.75, 1) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (56) at (8, 1) {$R_Z(\theta_1)$};
		\node [style=none] (57) at (-7.25, 4) {Circuit encoding adjectives: };
		\node [style=none] (58) at (7.25, 4) {Circuit encoding verbs: };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9.center);
		\draw [in=180, out=0] (5.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (20.center) to (19);
		\draw (19) to (23.center);
		\draw (0.center) to (21.center);
		\draw (8.center) to (16.center);
		\draw (18.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (25) to (32);
		\draw (19) to (33);
		\draw (38.center) to (43.center);
		\draw [in=180, out=0] (39.center) to (42.center);
		\draw (47.center) to (46);
		\draw (46) to (50.center);
		\draw (34.center) to (48.center);
		\draw (42.center) to (44.center);
		\draw (46) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/verbEncoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-8.75, -1.25) {};
		\node [style=none] (22) at (0, -1.25) {};
		\node [style=none] (23) at (-9.5, -1.25) {\large $\ket{0}$};
		\node [style=none] (24) at (0, -1.25) {};
		\node [style=none] (25) at (0.75, -1.25) {};
		\node [style=none] (26) at (-8.75, -3.25) {};
		\node [style=none] (27) at (0, -3.25) {};
		\node [style=none] (28) at (-9.5, -3.25) {\large $\ket{0}$};
		\node [style=none] (29) at (0, -3.25) {};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (-8.75, -5.25) {};
		\node [style=none] (33) at (0, -5.25) {};
		\node [style=none] (34) at (-9.5, -5.25) {\large $\ket{0}$};
		\node [style=none] (35) at (0, -5.25) {};
		\node [style=none] (36) at (2, -5.25) {};
		\node [style=none] (39) at (2, -5.25) {};
		\node [style=none] (40) at (-1.25, -3.25) {};
		\node [style=none] (41) at (0.75, -3.25) {};
		\node [style=none] (42) at (0.75, -5.25) {};
		\node [style=vertex] (43) at (-2, -3.25) {};
		\node [style=none] (45) at (0.75, -3.25) {};
		\node [style=none] (46) at (0.75, -1.25) {};
		\node [style=none] (47) at (1, -1.25) {};
		\node [style=none] (48) at (2, -3.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (52) at (-7, -3.25) {\large $H$};
		\node [style=vertex] (97) at (-4.5, -5.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (104) at (-7, -5.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (105) at (-7, -1.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (106) at (0.75, -3.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (107) at (0.75, -5.25) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (108) at (0.75, -1.25) {\large $H$};
		\node [style=none] (109) at (2, -1.25) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (111) at (-4.5, -3.25) {$R_Z(\theta_1)$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (112) at (-2, -1.25) {$R_Z(\theta_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (31.center);
		\draw [in=180, out=0] (26.center) to (29.center);
		\draw (32.center) to (35.center);
		\draw (45.center) to (43);
		\draw (43) to (48.center);
		\draw (21.center) to (46.center);
		\draw (29.center) to (40.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (39.center);
		\draw (97) to (111);
		\draw (43) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/verbImposeNoun.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -0.5) {};
		\node [style=none] (1) at (-11.25, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (2) at (-2.75, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-8.75, -0.5) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (-8.75, -0.5) {};
		\node [style=none] (8) at (-5.25, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=none] (10) at (-8.75, -0.5) {};
		\node [style=none] (11) at (-11.25, -0.5) {};
		\node [style=none] (12) at (-8.75, -0.5) {};
		\node [style=none] (13) at (-6.75, -0.5) {};
		\node [style=none] (14) at (-8, 0.25) {};
		\node [style=none] (15) at (-6, 1) {};
		\node [style=none] (16) at (-7, 3.5) {\tt\!*likes*\!};
		\node [style=none] (17) at (-6, 0.25) {};
		\node [style=none] (18) at (-7.25, -0.5) {};
		\node [style=none] (19) at (-5.25, -0.5) {};
		\node [style=white dot] (20) at (-6, 0.25) {};
		\node [style=white dot] (21) at (-8, 0.25) {};
		\node [style=none] (22) at (-8.75, -0.5) {};
		\node [style=none] (23) at (-8, 1) {};
		\node [style=none] (24) at (-7.25, -2) {};
		\node [style=none] (25) at (-6.75, -2) {};
		\node [style=none] (26) at (-7, 2.75) {};
		\node [style=none] (27) at (-9.25, -0.5) {};
		\node [style=none] (28) at (-9.25, 2.5) {};
		\node [style=none] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-4.75, 2.5) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (2.25, 0.75) {};
		\node [style=none] (34) at (10.75, 2.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (35) at (10.75, 0.75) {};
		\node [style=none] (36) at (7.5, 0.75) {};
		\node [style=none] (37) at (10.75, 0.75) {};
		\node [style=none] (38) at (5.5, 0.75) {};
		\node [style=none] (39) at (6.5, 2.5) {\tt\!*likes*\!};
		\node [style=none] (40) at (2.25, 2.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (41) at (2.25, -1) {};
		\node [style=none] (42) at (2.25, 0.75) {};
		\node [style=white dot] (43) at (2.25, -1) {};
		\node [style=none] (44) at (2.25, -1) {};
		\node [style=none] (45) at (2.25, -1.75) {};
		\node [style=none] (46) at (10.75, 0.75) {};
		\node [style=white dot] (47) at (10.75, -1) {};
		\node [style=none] (48) at (10.75, -1) {};
		\node [style=none] (49) at (10.75, 0.75) {};
		\node [style=none] (50) at (7.5, 0.75) {};
		\node [style=none] (51) at (10.75, -1) {};
		\node [style=none] (52) at (10.75, -1.75) {};
		\node [style=none] (53) at (10.75, 0.75) {};
		\node [style=none] (54) at (-11.25, 0.5) {};
		\node [style=none] (55) at (-10.25, -0.5) {};
		\node [style=none] (56) at (-12.25, -0.5) {};
		\node [style=none] (57) at (-11.25, -0.5) {};
		\node [style=none] (59) at (-8.5, 1) {};
		\node [style=none] (60) at (-5.5, 1) {};
		\node [style=none] (61) at (-7, 2.25) {};
		\node [style=none] (62) at (-7.75, 1) {};
		\node [style=none] (63) at (-7, 1) {};
		\node [style=none] (64) at (-6.25, 1) {};
		\node [style=none] (65) at (-2.75, 0.5) {};
		\node [style=none] (66) at (-1.75, -0.5) {};
		\node [style=none] (67) at (-3.75, -0.5) {};
		\node [style=none] (68) at (-2.75, -0.5) {};
		\node [style=none] (69) at (10.75, 0.75) {};
		\node [style=none] (70) at (10.75, 0.75) {};
		\node [style=none] (71) at (10.75, 1.75) {};
		\node [style=none] (72) at (11.75, 0.75) {};
		\node [style=none] (73) at (9.75, 0.75) {};
		\node [style=none] (74) at (10.75, 0.75) {};
		\node [style=none] (75) at (2.25, 0.75) {};
		\node [style=none] (76) at (2.25, 0.75) {};
		\node [style=none] (77) at (2.25, 1.75) {};
		\node [style=none] (78) at (3.25, 0.75) {};
		\node [style=none] (79) at (1.25, 0.75) {};
		\node [style=none] (80) at (2.25, 0.75) {};
		\node [style=none] (81) at (7.5, 0.75) {};
		\node [style=none] (82) at (5.5, 0.75) {};
		\node [style=none] (83) at (5, 0.75) {};
		\node [style=none] (84) at (8, 0.75) {};
		\node [style=none] (85) at (6.5, 2) {};
		\node [style=none] (86) at (5.75, 0.75) {};
		\node [style=none] (87) at (6.5, 0.75) {};
		\node [style=none] (88) at (7.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (6.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (11.center);
		\draw [style=swap] (14.center) to (23.center);
		\draw [style=swap, in=90, out=-15] (21) to (18.center);
		\draw [style=swap, in=90, out=-165] (21) to (22.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap, in=90, out=-15] (20) to (19.center);
		\draw [style=swap, in=90, out=-165] (20) to (13.center);
		\draw [style=swap] (18.center) to (24.center);
		\draw [style=swap] (13.center) to (25.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=swap, dashed] (26.center) to (28.center);
		\draw [style=swap, dashed] (26.center) to (30.center);
		\draw [style=swap] (41.center) to (42.center);
		\draw [style=swap] (44.center) to (45.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (38.center) to (41.center);
		\draw [style=swap] (51.center) to (46.center);
		\draw [style=swap] (48.center) to (52.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (50.center) to (51.center);
		\draw [style=none] (56.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (61.center) to (59.center);
		\draw [style=none] (61.center) to (60.center);
		\draw [style=none] (67.center) to (66.center);
		\draw [style=none] (66.center) to (65.center);
		\draw [style=none] (65.center) to (67.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (71.center);
		\draw [style=none] (71.center) to (73.center);
		\draw [style=none] (79.center) to (78.center);
		\draw [style=none] (78.center) to (77.center);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (85.center) to (83.center);
		\draw [style=none] (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wholeCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 9) {};
		\node [style=none] (1) at (-6.25, 9) {\large $\ket{0}$};
		\node [style=none] (2) at (4.5, 9) {};
		\node [style=none] (3) at (-5.5, 7) {};
		\node [style=none] (4) at (-6.25, 7) {\large $\ket{0}$};
		\node [style=none] (5) at (4.5, 7) {};
		\node [style=none] (6) at (15.25, 9) {};
		\node [style=none] (7) at (-5.5, 5) {};
		\node [style=none] (8) at (-6.25, 5) {\large $\ket{0}$};
		\node [style=none] (11) at (11, 7) {$\bigoplus$};
		\node [style=none] (12) at (6.5, 5) {};
		\node [style=none] (13) at (6.5, 7) {};
		\node [style=none] (14) at (14, 5) {};
		\node [style=vertex] (15) at (5.75, 7) {};
		\node [style=none] (16) at (5.75, 9) {$\bigoplus$};
		\node [style=none] (17) at (9.5, 7) {};
		\node [style=none] (18) at (9.5, 9) {};
		\node [style=none] (19) at (14.5, 9) {};
		\node [style=none] (20) at (14.5, 7) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (23) at (8, 7) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (24) at (3.5, 7) {\large $H$};
		\node [style=none] (25) at (-5.5, -1) {};
		\node [style=none] (26) at (4.5, -1) {};
		\node [style=none] (27) at (-6.25, -1) {\large $\ket{0}$};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (14.5, -1) {};
		\node [style=none] (30) at (-5.5, -3) {};
		\node [style=none] (31) at (4.5, -3) {};
		\node [style=none] (32) at (-6.25, -3) {\large $\ket{0}$};
		\node [style=none] (33) at (4.5, -3) {};
		\node [style=none] (34) at (15, -3) {};
		\node [style=none] (35) at (15.25, -1) {};
		\node [style=none] (36) at (-5.5, -5) {};
		\node [style=none] (37) at (4.5, -5) {};
		\node [style=none] (38) at (-6.25, -5) {\large $\ket{0}$};
		\node [style=none] (39) at (4.5, -5) {};
		\node [style=none] (40) at (15, -5) {};
		\node [style=vertex] (42) at (12.5, -5) {};
		\node [style=none] (43) at (12.5, -3) {$\bigoplus$};
		\node [style=none] (44) at (6.5, -5) {};
		\node [style=none] (45) at (6.5, -3) {};
		\node [style=none] (46) at (9.5, -3) {};
		\node [style=none] (47) at (9.5, -5) {};
		\node [style=vertex] (48) at (5.75, -3) {};
		\node [style=none] (49) at (5.75, -1) {$\bigoplus$};
		\node [style=none] (50) at (9.5, -3) {};
		\node [style=none] (51) at (9.5, -1) {};
		\node [style=none] (52) at (14.5, -1) {};
		\node [style=none] (53) at (14.5, -3) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (54) at (15, -3) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (55) at (15, -5) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (56) at (8, -3) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (57) at (3.5, -3) {\large $H$};
		\node [style=none] (58) at (-5.5, 3) {};
		\node [style=none] (59) at (6.25, 3) {};
		\node [style=none] (60) at (-6.25, 3) {\large $\ket{0}$};
		\node [style=none] (61) at (6.25, 3) {};
		\node [style=none] (62) at (14.5, 3) {};
		\node [style=none] (63) at (-5.5, 1) {};
		\node [style=none] (64) at (6.25, 1) {};
		\node [style=none] (65) at (-6.25, 1) {\large $\ket{0}$};
		\node [style=none] (66) at (6.25, 1) {};
		\node [style=none] (67) at (15, 1) {};
		\node [style=none] (68) at (15.25, 3) {};
		\node [style=none] (69) at (11.75, 1) {};
		\node [style=none] (70) at (13.25, 1) {};
		\node [style=vertex] (71) at (9, 1) {};
		\node [style=none] (72) at (9, 3) {$\bigoplus$};
		\node [style=none] (73) at (13.25, 1) {};
		\node [style=none] (74) at (13.25, 3) {};
		\node [style=none] (75) at (14.5, 3) {};
		\node [style=none] (76) at (14.5, 1) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (77) at (15, 1) {$\not \frown$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (78) at (13, 1) {\large $H$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (79) at (15, 3) {$\not \frown$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (80) at (-4, 3) { $X$};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (81) at (15, 7) {$\not \frown$};
		\node [style=none] (82) at (-9, 5) {\texttt{it}};
		\node [style=none] (83) at (-9, 3) {\texttt{cat}};
		\node [style=none] (84) at (-9, -5) {\texttt{dog}};
		\node [style=none] (85) at (-9, 8) {\texttt{is fast}};
		\node [style=none] (86) at (-9, -1) {\texttt{hunts} };
		\node [style=none] (87) at (-7.5, -1) {\huge  $\Biggl\{$};
		\node [style=none] (88) at (-7.25, 8) {\large  $\Biggl\{$};
		\node [style=vertex] (89) at (-2, 5) {};
		\node [style=none] (100) at (-4, -7) {};
		\node [style=none] (101) at (4.5, -7) {};
		\node [style=none] (102) at (-4.5, -7) {\large $\ket{0}$};
		\node [style=none] (103) at (4.5, -7) {};
		\node [style=none] (104) at (15, -7) {};
		\node [style=none] (105) at (6.5, -7) {};
		\node [style=none] (106) at (9.5, -7) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (107) at (15, -7) {$\not \frown$};
		\node [style=vertex] (108) at (-2, 3) {};
		\node [style=none] (109) at (-2, -7) {$\bigoplus$};
		\node [style=hadamard, minimum width=7mm, minimum height=6mm] (110) at (0, 5) { $X$};
		\node [style=vertex] (111) at (2, 5) {};
		\node [style=vertex] (112) at (2, -5) {};
		\node [style=none] (113) at (2, -7) {$\bigoplus$};
		\node [style=none] (114) at (-9, -7) {\texttt{copied noun}};
		\node [style=vertex] (115) at (11, -7) {};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (116) at (-4, 5) {\large $H$};
		\node [style=none] (117) at (15, 5) {\ldots};
		\node [style=hadamard, minimum width=6mm, minimum height=6mm] (118) at (13, -7) {\large $H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (13.center) to (11.center);
		\draw (17.center) to (15);
		\draw (15) to (20.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (15) to (16.center);
		\draw (0.center) to (18.center);
		\draw (5.center) to (13.center);
		\draw (19.center) to (6.center);
		\draw (11.center) to (17.center);
		\draw (29.center) to (35.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (39.center);
		\draw (44.center) to (42);
		\draw (42) to (47.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (42) to (43.center);
		\draw (50.center) to (48);
		\draw (48) to (53.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (48) to (49.center);
		\draw (25.center) to (51.center);
		\draw (33.center) to (45.center);
		\draw (47.center) to (40.center);
		\draw (53.center) to (34.center);
		\draw (54) to (34.center);
		\draw (62.center) to (68.center);
		\draw (63.center) to (66.center);
		\draw (73.center) to (71);
		\draw (71) to (76.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (75.center);
		\draw (71) to (72.center);
		\draw (58.center) to (74.center);
		\draw (66.center) to (69.center);
		\draw (76.center) to (67.center);
		\draw (77) to (67.center);
		\draw (39.center) to (44.center);
		\draw (7.center) to (12.center);
		\draw (100.center) to (103.center);
		\draw (106.center) to (104.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (108);
		\draw (108) to (89);
		\draw (113.center) to (112);
		\draw (112) to (111);
		\draw (12.center) to (14.center);
		\draw (115) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zeroState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxSpiderMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -2) {};
		\node [style=dot, inner sep=0.05cm] (1) at (-6.5, 0) {$\alpha$};
		\node [style=none] (2) at (-8, 2) {};
		\node [style=none] (3) at (-7, -2) {};
		\node [style=none] (4) at (-7, 2) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=label] (7) at (-6, 1.5) {$\dots$};
		\node [style=label] (8) at (-6, -1.5) {$\dots$};
		\node [style=none] (9) at (-8, -7) {};
		\node [style=gray dot, inner sep=0.05cm] (10) at (-6.5, -5) {$\alpha$};
		\node [style=none] (11) at (-8, -3) {};
		\node [style=none] (12) at (-7, -7) {};
		\node [style=none] (13) at (-7, -3) {};
		\node [style=none] (14) at (-5, -3) {};
		\node [style=none] (15) at (-5, -7) {};
		\node [style=label] (16) at (-6, -3.5) {$\dots$};
		\node [style=label] (17) at (-6, -6.5) {$\dots$};
		\node [style=none] (18) at (-4, 0) {:=};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (3, 0) {$\ket{0\ldots0}\bra{0\ldots0} + e^{i\alpha} \ket{1\ldots1}\bra{1\ldots1}$};
		\node [style=none] (21) at (-4, -5) {:=};
		\node [style=none] (24) at (3, -5) {$\ket{+\ldots+}\bra{+\ldots+} + e^{i\alpha} \ket{-\ldots-}\bra{-\ldots-}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90] (0.center) to (1);
		\draw [in=-90, out=36] (1) to (5.center);
		\draw [in=-119, out=90] (3.center) to (1);
		\draw [in=-36, out=90] (6.center) to (1);
		\draw [in=-90, out=144] (1) to (2.center);
		\draw [in=-90, out=119] (1) to (4.center);
		\draw [in=-144, out=90] (9.center) to (10);
		\draw [in=-90, out=36] (10) to (14.center);
		\draw [in=-119, out=90] (12.center) to (10);
		\draw [in=-36, out=90] (15.center) to (10);
		\draw [in=-90, out=144] (10) to (11.center);
		\draw [in=-90, out=119] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

